Top Width Effects in Soft Gluon Radiation

Soft gluons radiated in top quark production and decay can interfere in a way that is sensitive to the top width. We show how the width affects the gluon distribution in $e^+e^- \rightarrow t {\bar t}$ and discuss prospects for measuring $\Gamma$ from gluons radiated near $\tt$ threshold.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%      fig1.ps
%
%
0.24 0.24 scale
[] 0 setdash
newpath
 1365  1756 moveto
 1361  1754 lineto
 1358  1750 lineto
 1356  1747 lineto
 1355  1742 lineto
 1353  1734 lineto
 1353  1728 lineto
 1355  1725 lineto
 1358  1723 lineto
 1361  1723 lineto
 1365  1725 lineto
 1368  1730 lineto
 1370  1733 lineto
 1372  1737 lineto
 1373  1745 lineto
 1373  1751 lineto
 1372  1754 lineto
 1368  1756 lineto
 1365  1756 lineto
1 setlinewidth
stroke
newpath
 1365  1756 moveto
 1362  1754 lineto
 1359  1750 lineto
 1358  1747 lineto
 1356  1742 lineto
 1355  1734 lineto
 1355  1728 lineto
 1356  1725 lineto
 1358  1723 lineto
1 setlinewidth
stroke
newpath
 1361  1723 moveto
 1364  1725 lineto
 1367  1730 lineto
 1368  1733 lineto
 1370  1737 lineto
 1372  1745 lineto
 1372  1751 lineto
 1370  1754 lineto
 1368  1756 lineto
1 setlinewidth
stroke
newpath
 1356  1740 moveto
 1370  1740 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  443  2050 moveto
  475  2050 lineto
1 setlinewidth
stroke
newpath
  443  2051 moveto
  475  2051 lineto
1 setlinewidth
stroke
newpath
  459  2050 moveto
  456  2047 lineto
  454  2044 lineto
  454  2041 lineto
  456  2036 lineto
  459  2033 lineto
  463  2031 lineto
  466  2031 lineto
  471  2033 lineto
  474  2036 lineto
  475  2041 lineto
  475  2044 lineto
  474  2047 lineto
  471  2050 lineto
1 setlinewidth
stroke
newpath
  454  2041 moveto
  456  2038 lineto
  459  2034 lineto
  463  2033 lineto
  466  2033 lineto
  471  2034 lineto
  474  2038 lineto
  475  2041 lineto
1 setlinewidth
stroke
newpath
  443  2045 moveto
  443  2051 lineto
1 setlinewidth
stroke
newpath
  475  2050 moveto
  475  2056 lineto
1 setlinewidth
stroke
newpath
  443  2067 moveto
  475  2067 lineto
1 setlinewidth
stroke
newpath
  443  2068 moveto
  472  2087 lineto
1 setlinewidth
stroke
newpath
  446  2068 moveto
  475  2087 lineto
1 setlinewidth
stroke
newpath
  443  2087 moveto
  475  2087 lineto
1 setlinewidth
stroke
newpath
  443  2062 moveto
  443  2068 lineto
1 setlinewidth
stroke
newpath
  443  2082 moveto
  443  2091 lineto
1 setlinewidth
stroke
newpath
  475  2062 moveto
  475  2071 lineto
1 setlinewidth
stroke
newpath
  437  2125 moveto
  486  2097 lineto
1 setlinewidth
stroke
newpath
  443  2151 moveto
  475  2151 lineto
1 setlinewidth
stroke
newpath
  443  2153 moveto
  475  2153 lineto
1 setlinewidth
stroke
newpath
  459  2151 moveto
  456  2148 lineto
  454  2145 lineto
  454  2142 lineto
  456  2137 lineto
  459  2134 lineto
  463  2133 lineto
  466  2133 lineto
  471  2134 lineto
  474  2137 lineto
  475  2142 lineto
  475  2145 lineto
  474  2148 lineto
  471  2151 lineto
1 setlinewidth
stroke
newpath
  454  2142 moveto
  456  2139 lineto
  459  2136 lineto
  463  2134 lineto
  466  2134 lineto
  471  2136 lineto
  474  2139 lineto
  475  2142 lineto
1 setlinewidth
stroke
newpath
  443  2146 moveto
  443  2153 lineto
1 setlinewidth
stroke
newpath
  475  2151 moveto
  475  2157 lineto
1 setlinewidth
stroke
newpath
  460  2166 moveto
  457  2169 lineto
  456  2174 lineto
  454  2172 lineto
  456  2169 lineto
  460  2166 lineto
  465  2165 lineto
  469  2165 lineto
  474  2166 lineto
  475  2168 lineto
  475  2171 lineto
  474  2174 lineto
  469  2177 lineto
  465  2179 lineto
1 setlinewidth
stroke
newpath
  469  2165 moveto
  472  2166 lineto
  474  2168 lineto
  474  2171 lineto
  472  2174 lineto
  469  2177 lineto
1 setlinewidth
stroke
newpath
  465  2177 moveto
  469  2177 lineto
  474  2179 lineto
  475  2180 lineto
  475  2183 lineto
  474  2186 lineto
  469  2189 lineto
  465  2191 lineto
  460  2191 lineto
  456  2189 lineto
  454  2188 lineto
  456  2186 lineto
  457  2189 lineto
  460  2191 lineto
1 setlinewidth
stroke
newpath
  469  2177 moveto
  472  2179 lineto
  474  2180 lineto
  474  2183 lineto
  472  2186 lineto
  469  2189 lineto
1 setlinewidth
stroke
newpath
  443  2218 moveto
  475  2218 lineto
1 setlinewidth
stroke
newpath
  443  2220 moveto
  475  2220 lineto
1 setlinewidth
stroke
newpath
  459  2218 moveto
  456  2215 lineto
  454  2212 lineto
  454  2209 lineto
  456  2205 lineto
  459  2202 lineto
  463  2200 lineto
  466  2200 lineto
  471  2202 lineto
  474  2205 lineto
  475  2209 lineto
  475  2212 lineto
  474  2215 lineto
  471  2218 lineto
1 setlinewidth
stroke
newpath
  454  2209 moveto
  456  2206 lineto
  459  2203 lineto
  463  2202 lineto
  466  2202 lineto
  471  2203 lineto
  474  2206 lineto
  475  2209 lineto
1 setlinewidth
stroke
newpath
  443  2214 moveto
  443  2220 lineto
1 setlinewidth
stroke
newpath
  475  2218 moveto
  475  2225 lineto
1 setlinewidth
stroke
newpath
  471  2232 moveto
  475  2234 lineto
  475  2240 lineto
  469  2237 lineto
  463  2234 lineto
  459  2232 lineto
  452  2232 lineto
  448  2234 lineto
  445  2237 lineto
  443  2241 lineto
  443  2248 lineto
  445  2252 lineto
  448  2255 lineto
  452  2257 lineto
  459  2257 lineto
  463  2255 lineto
  469  2252 lineto
  475  2249 lineto
  475  2255 lineto
  471  2257 lineto
1 setlinewidth
stroke
newpath
  469  2237 moveto
  465  2235 lineto
  459  2234 lineto
  452  2234 lineto
  448  2235 lineto
  445  2238 lineto
  443  2241 lineto
1 setlinewidth
stroke
newpath
  443  2248 moveto
  445  2251 lineto
  448  2254 lineto
  452  2255 lineto
  459  2255 lineto
  465  2254 lineto
  469  2252 lineto
1 setlinewidth
stroke
newpath
  474  2234 moveto
  474  2238 lineto
1 setlinewidth
stroke
newpath
  474  2251 moveto
  474  2255 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  863  2432 moveto
  863  2408 lineto
1 setlinewidth
stroke
newpath
  864  2432 moveto
  864  2408 lineto
1 setlinewidth
stroke
newpath
  859  2432 moveto
  876  2432 lineto
  876  2425 lineto
  875  2432 lineto
1 setlinewidth
stroke
newpath
  859  2408 moveto
  867  2408 lineto
1 setlinewidth
stroke
newpath
  908  2437 moveto
  906  2435 lineto
  904  2431 lineto
  902  2427 lineto
  900  2421 lineto
  900  2416 lineto
  902  2411 lineto
  904  2406 lineto
  906  2402 lineto
  908  2400 lineto
1 setlinewidth
stroke
newpath
  906  2435 moveto
  904  2430 lineto
  903  2427 lineto
  902  2421 lineto
  902  2416 lineto
  903  2411 lineto
  904  2407 lineto
  906  2402 lineto
1 setlinewidth
stroke
newpath
  931  2429 moveto
  932  2425 lineto
  932  2432 lineto
  931  2429 lineto
  929  2431 lineto
  926  2432 lineto
  923  2432 lineto
  920  2431 lineto
  918  2429 lineto
  916  2427 lineto
  915  2423 lineto
  915  2417 lineto
  916  2414 lineto
  918  2412 lineto
  920  2409 lineto
  923  2408 lineto
  926  2408 lineto
  929  2409 lineto
  931  2412 lineto
1 setlinewidth
stroke
newpath
  923  2432 moveto
  921  2431 lineto
  919  2429 lineto
  918  2427 lineto
  916  2423 lineto
  916  2417 lineto
  918  2414 lineto
  919  2412 lineto
  921  2409 lineto
  923  2408 lineto
1 setlinewidth
stroke
newpath
  931  2417 moveto
  931  2408 lineto
1 setlinewidth
stroke
newpath
  932  2417 moveto
  932  2408 lineto
1 setlinewidth
stroke
newpath
  928  2417 moveto
  936  2417 lineto
1 setlinewidth
stroke
newpath
  943  2417 moveto
  957  2417 lineto
  957  2420 lineto
  955  2422 lineto
  954  2423 lineto
  952  2424 lineto
  949  2424 lineto
  945  2423 lineto
  943  2421 lineto
  942  2417 lineto
  942  2415 lineto
  943  2412 lineto
  945  2409 lineto
  949  2408 lineto
  951  2408 lineto
  954  2409 lineto
  957  2412 lineto
1 setlinewidth
stroke
newpath
  955  2417 moveto
  955  2421 lineto
  954  2423 lineto
1 setlinewidth
stroke
newpath
  949  2424 moveto
  946  2423 lineto
  944  2421 lineto
  943  2417 lineto
  943  2415 lineto
  944  2412 lineto
  946  2409 lineto
  949  2408 lineto
1 setlinewidth
stroke
newpath
  963  2432 moveto
  971  2408 lineto
1 setlinewidth
stroke
newpath
  965  2432 moveto
  971  2412 lineto
1 setlinewidth
stroke
newpath
  979  2432 moveto
  971  2408 lineto
1 setlinewidth
stroke
newpath
  961  2432 moveto
  968  2432 lineto
1 setlinewidth
stroke
newpath
  975  2432 moveto
  982  2432 lineto
1 setlinewidth
stroke
newpath
  986  2437 moveto
  989  2435 lineto
  991  2431 lineto
  993  2427 lineto
  994  2421 lineto
  994  2416 lineto
  993  2411 lineto
  991  2406 lineto
  989  2402 lineto
  986  2400 lineto
1 setlinewidth
stroke
newpath
  989  2435 moveto
  991  2430 lineto
  992  2427 lineto
  993  2421 lineto
  993  2416 lineto
  992  2411 lineto
  991  2407 lineto
  989  2402 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  876  2368 moveto
  873  2367 lineto
  871  2363 lineto
  870  2358 lineto
  870  2354 lineto
  871  2348 lineto
  873  2345 lineto
  876  2344 lineto
  879  2344 lineto
  882  2345 lineto
  884  2348 lineto
  886  2354 lineto
  886  2358 lineto
  884  2363 lineto
  882  2367 lineto
  879  2368 lineto
  876  2368 lineto
1 setlinewidth
stroke
newpath
  876  2368 moveto
  874  2367 lineto
  873  2366 lineto
  872  2363 lineto
  871  2358 lineto
  871  2354 lineto
  872  2348 lineto
  873  2346 lineto
  874  2345 lineto
  876  2344 lineto
1 setlinewidth
stroke
newpath
  879  2344 moveto
  881  2345 lineto
  882  2346 lineto
  883  2348 lineto
  884  2354 lineto
  884  2358 lineto
  883  2363 lineto
  882  2366 lineto
  881  2367 lineto
  879  2368 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  845  2203 moveto
  842  2201 lineto
  839  2198 lineto
  838  2192 lineto
  838  2189 lineto
  839  2183 lineto
  842  2180 lineto
  845  2178 lineto
  847  2178 lineto
  851  2180 lineto
  853  2183 lineto
  854  2189 lineto
  854  2192 lineto
  853  2198 lineto
  851  2201 lineto
  847  2203 lineto
  845  2203 lineto
1 setlinewidth
stroke
newpath
  845  2203 moveto
  843  2201 lineto
  842  2200 lineto
  841  2198 lineto
  839  2192 lineto
  839  2189 lineto
  841  2183 lineto
  842  2181 lineto
  843  2180 lineto
  845  2178 lineto
1 setlinewidth
stroke
newpath
  847  2178 moveto
  850  2180 lineto
  851  2181 lineto
  852  2183 lineto
  853  2189 lineto
  853  2192 lineto
  852  2198 lineto
  851  2200 lineto
  850  2201 lineto
  847  2203 lineto
1 setlinewidth
stroke
newpath
  863  2181 moveto
  862  2180 lineto
  863  2178 lineto
  865  2180 lineto
  863  2181 lineto
1 setlinewidth
stroke
newpath
  873  2203 moveto
  873  2196 lineto
1 setlinewidth
stroke
newpath
  873  2198 moveto
  874  2200 lineto
  876  2203 lineto
  878  2203 lineto
  884  2199 lineto
  886  2199 lineto
  888  2200 lineto
  889  2203 lineto
1 setlinewidth
stroke
newpath
  874  2200 moveto
  876  2201 lineto
  878  2201 lineto
  884  2199 lineto
1 setlinewidth
stroke
newpath
  889  2203 moveto
  889  2199 lineto
  888  2196 lineto
  883  2190 lineto
  882  2188 lineto
  881  2184 lineto
  881  2178 lineto
1 setlinewidth
stroke
newpath
  888  2196 moveto
  882  2190 lineto
  881  2188 lineto
  880  2184 lineto
  880  2178 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  881  2083 moveto
  879  2072 lineto
1 setlinewidth
stroke
newpath
  879  2072 moveto
  881  2074 lineto
  884  2075 lineto
  888  2075 lineto
  891  2074 lineto
  894  2072 lineto
  895  2068 lineto
  895  2066 lineto
  894  2062 lineto
  891  2060 lineto
  888  2059 lineto
  884  2059 lineto
  881  2060 lineto
  880  2061 lineto
  879  2064 lineto
  879  2065 lineto
  880  2066 lineto
  881  2065 lineto
  880  2064 lineto
1 setlinewidth
stroke
newpath
  888  2075 moveto
  890  2074 lineto
  892  2072 lineto
  894  2068 lineto
  894  2066 lineto
  892  2062 lineto
  890  2060 lineto
  888  2059 lineto
1 setlinewidth
stroke
newpath
  881  2083 moveto
  892  2083 lineto
1 setlinewidth
stroke
newpath
  881  2082 moveto
  887  2082 lineto
  892  2083 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  935  1968 moveto
  936  1967 lineto
  935  1966 lineto
  934  1967 lineto
  934  1968 lineto
  935  1970 lineto
  936  1972 lineto
  940  1973 lineto
  944  1973 lineto
  948  1972 lineto
  949  1970 lineto
  950  1968 lineto
  950  1966 lineto
  949  1964 lineto
  945  1961 lineto
  940  1959 lineto
  937  1958 lineto
  935  1956 lineto
  934  1952 lineto
  934  1949 lineto
1 setlinewidth
stroke
newpath
  944  1973 moveto
  946  1972 lineto
  948  1970 lineto
  949  1968 lineto
  949  1966 lineto
  948  1964 lineto
  944  1961 lineto
  940  1959 lineto
1 setlinewidth
stroke
newpath
  934  1951 moveto
  935  1952 lineto
  937  1952 lineto
  943  1950 lineto
  946  1950 lineto
  949  1951 lineto
  950  1952 lineto
1 setlinewidth
stroke
newpath
  937  1952 moveto
  943  1949 lineto
  948  1949 lineto
  949  1950 lineto
  950  1952 lineto
  950  1954 lineto
1 setlinewidth
stroke
newpath
  964  1973 moveto
  960  1972 lineto
  958  1968 lineto
  957  1962 lineto
  957  1959 lineto
  958  1953 lineto
  960  1950 lineto
  964  1949 lineto
  966  1949 lineto
  969  1950 lineto
  972  1953 lineto
  973  1959 lineto
  973  1962 lineto
  972  1968 lineto
  969  1972 lineto
  966  1973 lineto
  964  1973 lineto
1 setlinewidth
stroke
newpath
  964  1973 moveto
  961  1972 lineto
  960  1970 lineto
  959  1968 lineto
  958  1962 lineto
  958  1959 lineto
  959  1953 lineto
  960  1951 lineto
  961  1950 lineto
  964  1949 lineto
1 setlinewidth
stroke
newpath
  966  1949 moveto
  968  1950 lineto
  969  1951 lineto
  970  1953 lineto
  972  1959 lineto
  972  1962 lineto
  970  1968 lineto
  969  1970 lineto
  968  1972 lineto
  966  1973 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1048  1903 moveto
 1046  1900 lineto
 1044  1899 lineto
 1042  1899 lineto
 1039  1900 lineto
 1038  1902 lineto
 1035  1906 lineto
 1034  1907 lineto
 1031  1908 lineto
 1029  1908 lineto
 1027  1907 lineto
 1026  1905 lineto
 1026  1903 lineto
 1027  1900 lineto
 1029  1899 lineto
 1031  1899 lineto
 1034  1900 lineto
 1035  1902 lineto
 1038  1906 lineto
 1039  1907 lineto
 1042  1908 lineto
 1044  1908 lineto
 1046  1907 lineto
 1048  1905 lineto
 1048  1903 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  2477 moveto
  770  1834 lineto
1 setlinewidth
stroke
newpath
  770  1834 moveto
 2056  1834 lineto
1 setlinewidth
stroke
newpath
 2056  1834 moveto
 2056  2477 lineto
1 setlinewidth
stroke
newpath
 2056  2477 moveto
  770  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1834 moveto
  773  1838 lineto
  777  1851 lineto
  780  1871 lineto
  784  1899 lineto
  787  1932 lineto
  791  1969 lineto
  795  2009 lineto
  798  2051 lineto
  802  2092 lineto
  805  2132 lineto
  809  2169 lineto
  812  2203 lineto
  816  2233 lineto
  820  2259 lineto
  823  2280 lineto
  827  2297 lineto
  830  2310 lineto
  834  2319 lineto
  837  2325 lineto
  841  2328 lineto
  845  2328 lineto
  848  2326 lineto
  852  2323 lineto
  855  2318 lineto
  859  2311 lineto
  862  2304 lineto
  866  2296 lineto
  870  2288 lineto
  873  2280 lineto
  877  2271 lineto
  880  2262 lineto
  884  2253 lineto
  887  2244 lineto
  891  2235 lineto
  895  2227 lineto
  898  2218 lineto
  902  2210 lineto
  905  2202 lineto
  909  2194 lineto
  913  2186 lineto
  916  2179 lineto
  920  2172 lineto
  923  2165 lineto
  927  2159 lineto
  930  2153 lineto
  934  2147 lineto
  938  2141 lineto
  941  2135 lineto
  945  2130 lineto
  948  2125 lineto
  952  2120 lineto
  955  2115 lineto
  959  2111 lineto
  963  2107 lineto
  966  2103 lineto
  970  2099 lineto
  973  2095 lineto
  977  2091 lineto
  980  2088 lineto
  984  2085 lineto
  988  2082 lineto
  991  2079 lineto
  995  2076 lineto
  998  2073 lineto
 1002  2071 lineto
 1005  2068 lineto
 1009  2066 lineto
 1013  2064 lineto
 1016  2062 lineto
 1020  2060 lineto
 1023  2058 lineto
 1027  2056 lineto
 1030  2055 lineto
 1034  2053 lineto
 1038  2052 lineto
 1041  2050 lineto
 1045  2049 lineto
 1048  2048 lineto
 1052  2047 lineto
 1055  2046 lineto
 1059  2045 lineto
 1063  2045 lineto
 1066  2044 lineto
 1070  2043 lineto
 1073  2043 lineto
 1077  2043 lineto
 1080  2042 lineto
 1084  2042 lineto
 1088  2042 lineto
 1091  2042 lineto
 1095  2042 lineto
 1098  2042 lineto
 1102  2042 lineto
 1105  2043 lineto
 1109  2043 lineto
 1113  2043 lineto
 1116  2044 lineto
 1120  2045 lineto
 1123  2045 lineto
 1127  2046 lineto
 1131  2047 lineto
 1134  2048 lineto
 1138  2049 lineto
 1141  2050 lineto
 1145  2052 lineto
 1148  2053 lineto
 1152  2055 lineto
 1156  2056 lineto
 1159  2058 lineto
 1163  2060 lineto
 1166  2062 lineto
 1170  2064 lineto
 1173  2066 lineto
 1177  2068 lineto
 1181  2071 lineto
 1184  2073 lineto
 1188  2076 lineto
 1191  2079 lineto
 1195  2082 lineto
 1198  2085 lineto
 1202  2088 lineto
 1206  2091 lineto
 1209  2095 lineto
 1213  2099 lineto
 1216  2103 lineto
 1220  2107 lineto
 1223  2111 lineto
 1227  2115 lineto
 1231  2120 lineto
 1234  2125 lineto
 1238  2130 lineto
 1241  2135 lineto
 1245  2141 lineto
 1248  2147 lineto
 1252  2153 lineto
 1256  2159 lineto
 1259  2165 lineto
 1263  2172 lineto
 1266  2179 lineto
 1270  2186 lineto
 1273  2194 lineto
 1277  2202 lineto
 1281  2210 lineto
 1284  2218 lineto
 1288  2227 lineto
 1291  2235 lineto
 1295  2244 lineto
 1298  2253 lineto
 1302  2262 lineto
 1306  2271 lineto
 1309  2280 lineto
 1313  2288 lineto
 1316  2296 lineto
 1320  2304 lineto
 1324  2311 lineto
 1327  2318 lineto
 1331  2323 lineto
 1334  2326 lineto
 1338  2328 lineto
 1341  2328 lineto
 1345  2325 lineto
 1349  2319 lineto
 1352  2310 lineto
 1356  2297 lineto
 1359  2280 lineto
 1363  2259 lineto
 1366  2233 lineto
 1370  2203 lineto
 1374  2169 lineto
 1377  2132 lineto
 1381  2092 lineto
 1384  2051 lineto
 1388  2009 lineto
 1391  1969 lineto
 1395  1932 lineto
 1399  1899 lineto
 1402  1871 lineto
 1406  1851 lineto
 1409  1838 lineto
 1413  1834 lineto
 1416  1838 lineto
 1420  1851 lineto
 1424  1871 lineto
 1427  1899 lineto
 1431  1932 lineto
 1434  1969 lineto
 1438  2009 lineto
 1441  2051 lineto
 1445  2092 lineto
 1449  2132 lineto
 1452  2169 lineto
 1456  2203 lineto
 1459  2233 lineto
 1463  2259 lineto
 1466  2280 lineto
 1470  2297 lineto
 1474  2310 lineto
1 setlinewidth
stroke
newpath
 1474  2310 moveto
 1477  2319 lineto
 1481  2325 lineto
 1484  2328 lineto
 1488  2328 lineto
 1491  2326 lineto
 1495  2323 lineto
 1499  2318 lineto
 1502  2311 lineto
 1506  2304 lineto
 1509  2296 lineto
 1513  2288 lineto
 1516  2280 lineto
 1520  2271 lineto
 1524  2262 lineto
 1527  2253 lineto
 1531  2244 lineto
 1534  2235 lineto
 1538  2227 lineto
 1542  2218 lineto
 1545  2210 lineto
 1549  2202 lineto
 1552  2194 lineto
 1556  2186 lineto
 1559  2179 lineto
 1563  2172 lineto
 1567  2165 lineto
 1570  2159 lineto
 1574  2153 lineto
 1577  2147 lineto
 1581  2141 lineto
 1584  2135 lineto
 1588  2130 lineto
 1592  2125 lineto
 1595  2120 lineto
 1599  2115 lineto
 1602  2111 lineto
 1606  2107 lineto
 1609  2103 lineto
 1613  2099 lineto
 1617  2095 lineto
 1620  2091 lineto
 1624  2088 lineto
 1627  2085 lineto
 1631  2082 lineto
 1634  2079 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1634  2079 moveto
 1638  2076 lineto
 1642  2073 lineto
 1645  2071 lineto
 1649  2068 lineto
 1652  2066 lineto
 1656  2064 lineto
 1659  2062 lineto
 1663  2060 lineto
 1667  2058 lineto
 1670  2056 lineto
 1674  2055 lineto
 1677  2053 lineto
 1681  2052 lineto
 1684  2050 lineto
 1688  2049 lineto
 1692  2048 lineto
 1695  2047 lineto
 1699  2046 lineto
 1702  2045 lineto
 1706  2045 lineto
 1709  2044 lineto
 1713  2043 lineto
 1717  2043 lineto
 1720  2043 lineto
 1724  2042 lineto
 1727  2042 lineto
 1731  2042 lineto
 1735  2042 lineto
 1738  2042 lineto
 1742  2042 lineto
 1745  2042 lineto
 1749  2043 lineto
 1752  2043 lineto
 1756  2043 lineto
 1760  2044 lineto
 1763  2045 lineto
 1767  2045 lineto
 1770  2046 lineto
 1774  2047 lineto
 1777  2048 lineto
 1781  2049 lineto
 1785  2050 lineto
 1788  2052 lineto
 1792  2053 lineto
 1795  2055 lineto
 1799  2056 lineto
 1802  2058 lineto
 1806  2060 lineto
 1810  2062 lineto
 1813  2064 lineto
 1817  2066 lineto
 1820  2068 lineto
 1824  2071 lineto
 1827  2073 lineto
 1831  2076 lineto
 1835  2079 lineto
 1838  2082 lineto
 1842  2085 lineto
 1845  2088 lineto
 1849  2091 lineto
 1852  2095 lineto
 1856  2099 lineto
 1860  2103 lineto
 1863  2107 lineto
 1867  2111 lineto
 1870  2115 lineto
 1874  2120 lineto
 1877  2125 lineto
 1881  2130 lineto
 1885  2135 lineto
 1888  2141 lineto
 1892  2147 lineto
 1895  2153 lineto
 1899  2159 lineto
 1902  2165 lineto
 1906  2172 lineto
 1910  2179 lineto
 1913  2186 lineto
 1917  2194 lineto
 1920  2202 lineto
 1924  2210 lineto
 1927  2218 lineto
 1931  2227 lineto
 1935  2235 lineto
 1938  2244 lineto
 1942  2253 lineto
 1945  2262 lineto
 1949  2271 lineto
 1953  2280 lineto
 1956  2288 lineto
 1960  2296 lineto
 1963  2304 lineto
 1967  2311 lineto
 1970  2318 lineto
 1974  2323 lineto
 1978  2326 lineto
 1981  2328 lineto
 1985  2328 lineto
 1988  2325 lineto
 1992  2319 lineto
 1995  2310 lineto
 1999  2297 lineto
 2003  2280 lineto
 2006  2259 lineto
 2010  2233 lineto
 2013  2203 lineto
 2017  2169 lineto
 2020  2132 lineto
 2024  2092 lineto
 2028  2051 lineto
 2031  2009 lineto
 2035  1969 lineto
 2038  1932 lineto
 2042  1899 lineto
 2045  1871 lineto
 2049  1851 lineto
 2053  1838 lineto
 2056  1834 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1834 moveto
  770  1889 lineto
1 setlinewidth
stroke
newpath
  841  1834 moveto
  841  1852 lineto
1 setlinewidth
stroke
newpath
  913  1834 moveto
  913  1852 lineto
1 setlinewidth
stroke
newpath
  984  1834 moveto
  984  1852 lineto
1 setlinewidth
stroke
newpath
 1055  1834 moveto
 1055  1852 lineto
1 setlinewidth
stroke
newpath
 1127  1834 moveto
 1127  1889 lineto
1 setlinewidth
stroke
newpath
 1198  1834 moveto
 1198  1852 lineto
1 setlinewidth
stroke
newpath
 1270  1834 moveto
 1270  1852 lineto
1 setlinewidth
stroke
newpath
 1341  1834 moveto
 1341  1852 lineto
1 setlinewidth
stroke
newpath
 1413  1834 moveto
 1413  1852 lineto
1 setlinewidth
stroke
newpath
 1484  1834 moveto
 1484  1889 lineto
1 setlinewidth
stroke
newpath
 1556  1834 moveto
 1556  1852 lineto
1 setlinewidth
stroke
newpath
 1627  1834 moveto
 1627  1852 lineto
1 setlinewidth
stroke
newpath
 1699  1834 moveto
 1699  1852 lineto
1 setlinewidth
stroke
newpath
 1770  1834 moveto
 1770  1852 lineto
1 setlinewidth
stroke
newpath
 1842  1834 moveto
 1842  1889 lineto
1 setlinewidth
stroke
newpath
 1913  1834 moveto
 1913  1852 lineto
1 setlinewidth
stroke
newpath
 1985  1834 moveto
 1985  1852 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  765  1803 moveto
  760  1802 lineto
  757  1797 lineto
  756  1790 lineto
  756  1785 lineto
  757  1777 lineto
  760  1773 lineto
  765  1771 lineto
  768  1771 lineto
  773  1773 lineto
  776  1777 lineto
  777  1785 lineto
  777  1790 lineto
  776  1797 lineto
  773  1802 lineto
  768  1803 lineto
  765  1803 lineto
1 setlinewidth
stroke
newpath
  765  1803 moveto
  762  1802 lineto
  760  1800 lineto
  759  1797 lineto
  757  1790 lineto
  757  1785 lineto
  759  1777 lineto
  760  1774 lineto
  762  1773 lineto
  765  1771 lineto
1 setlinewidth
stroke
newpath
  768  1771 moveto
  771  1773 lineto
  773  1774 lineto
  774  1777 lineto
  776  1785 lineto
  776  1790 lineto
  774  1797 lineto
  773  1800 lineto
  771  1802 lineto
  768  1803 lineto
1 setlinewidth
stroke
newpath
 1085  1797 moveto
 1088  1799 lineto
 1092  1803 lineto
 1092  1771 lineto
1 setlinewidth
stroke
newpath
 1091  1802 moveto
 1091  1771 lineto
1 setlinewidth
stroke
newpath
 1085  1771 moveto
 1098  1771 lineto
1 setlinewidth
stroke
newpath
 1120  1803 moveto
 1115  1802 lineto
 1112  1797 lineto
 1111  1790 lineto
 1111  1785 lineto
 1112  1777 lineto
 1115  1773 lineto
 1120  1771 lineto
 1123  1771 lineto
 1128  1773 lineto
 1131  1777 lineto
 1132  1785 lineto
 1132  1790 lineto
 1131  1797 lineto
 1128  1802 lineto
 1123  1803 lineto
 1120  1803 lineto
1 setlinewidth
stroke
newpath
 1120  1803 moveto
 1117  1802 lineto
 1115  1800 lineto
 1114  1797 lineto
 1112  1790 lineto
 1112  1785 lineto
 1114  1777 lineto
 1115  1774 lineto
 1117  1773 lineto
 1120  1771 lineto
1 setlinewidth
stroke
newpath
 1123  1771 moveto
 1126  1773 lineto
 1128  1774 lineto
 1129  1777 lineto
 1131  1785 lineto
 1131  1790 lineto
 1129  1797 lineto
 1128  1800 lineto
 1126  1802 lineto
 1123  1803 lineto
1 setlinewidth
stroke
newpath
 1151  1803 moveto
 1146  1802 lineto
 1143  1797 lineto
 1141  1790 lineto
 1141  1785 lineto
 1143  1777 lineto
 1146  1773 lineto
 1151  1771 lineto
 1154  1771 lineto
 1158  1773 lineto
 1161  1777 lineto
 1163  1785 lineto
 1163  1790 lineto
 1161  1797 lineto
 1158  1802 lineto
 1154  1803 lineto
 1151  1803 lineto
1 setlinewidth
stroke
newpath
 1151  1803 moveto
 1148  1802 lineto
 1146  1800 lineto
 1144  1797 lineto
 1143  1790 lineto
 1143  1785 lineto
 1144  1777 lineto
 1146  1774 lineto
 1148  1773 lineto
 1151  1771 lineto
1 setlinewidth
stroke
newpath
 1154  1771 moveto
 1157  1773 lineto
 1158  1774 lineto
 1160  1777 lineto
 1161  1785 lineto
 1161  1790 lineto
 1160  1797 lineto
 1158  1800 lineto
 1157  1802 lineto
 1154  1803 lineto
1 setlinewidth
stroke
newpath
 1439  1797 moveto
 1441  1796 lineto
 1439  1794 lineto
 1437  1796 lineto
 1437  1797 lineto
 1439  1800 lineto
 1441  1802 lineto
 1445  1803 lineto
 1451  1803 lineto
 1456  1802 lineto
 1457  1800 lineto
 1459  1797 lineto
 1459  1794 lineto
 1457  1791 lineto
 1453  1788 lineto
 1445  1785 lineto
 1442  1784 lineto
 1439  1780 lineto
 1437  1776 lineto
 1437  1771 lineto
1 setlinewidth
stroke
newpath
 1451  1803 moveto
 1454  1802 lineto
 1456  1800 lineto
 1457  1797 lineto
 1457  1794 lineto
 1456  1791 lineto
 1451  1788 lineto
 1445  1785 lineto
1 setlinewidth
stroke
newpath
 1437  1774 moveto
 1439  1776 lineto
 1442  1776 lineto
 1450  1773 lineto
 1454  1773 lineto
 1457  1774 lineto
 1459  1776 lineto
1 setlinewidth
stroke
newpath
 1442  1776 moveto
 1450  1771 lineto
 1456  1771 lineto
 1457  1773 lineto
 1459  1776 lineto
 1459  1779 lineto
1 setlinewidth
stroke
newpath
 1477  1803 moveto
 1473  1802 lineto
 1470  1797 lineto
 1468  1790 lineto
 1468  1785 lineto
 1470  1777 lineto
 1473  1773 lineto
 1477  1771 lineto
 1480  1771 lineto
 1485  1773 lineto
 1488  1777 lineto
 1490  1785 lineto
 1490  1790 lineto
 1488  1797 lineto
 1485  1802 lineto
 1480  1803 lineto
 1477  1803 lineto
1 setlinewidth
stroke
newpath
 1477  1803 moveto
 1474  1802 lineto
 1473  1800 lineto
 1471  1797 lineto
 1470  1790 lineto
 1470  1785 lineto
 1471  1777 lineto
 1473  1774 lineto
 1474  1773 lineto
 1477  1771 lineto
1 setlinewidth
stroke
newpath
 1480  1771 moveto
 1483  1773 lineto
 1485  1774 lineto
 1487  1777 lineto
 1488  1785 lineto
 1488  1790 lineto
 1487  1797 lineto
 1485  1800 lineto
 1483  1802 lineto
 1480  1803 lineto
1 setlinewidth
stroke
newpath
 1508  1803 moveto
 1503  1802 lineto
 1500  1797 lineto
 1499  1790 lineto
 1499  1785 lineto
 1500  1777 lineto
 1503  1773 lineto
 1508  1771 lineto
 1511  1771 lineto
 1516  1773 lineto
 1519  1777 lineto
 1520  1785 lineto
 1520  1790 lineto
 1519  1797 lineto
 1516  1802 lineto
 1511  1803 lineto
 1508  1803 lineto
1 setlinewidth
stroke
newpath
 1508  1803 moveto
 1505  1802 lineto
 1503  1800 lineto
 1502  1797 lineto
 1500  1790 lineto
 1500  1785 lineto
 1502  1777 lineto
 1503  1774 lineto
 1505  1773 lineto
 1508  1771 lineto
1 setlinewidth
stroke
newpath
 1511  1771 moveto
 1514  1773 lineto
 1516  1774 lineto
 1517  1777 lineto
 1519  1785 lineto
 1519  1790 lineto
 1517  1797 lineto
 1516  1800 lineto
 1514  1802 lineto
 1511  1803 lineto
1 setlinewidth
stroke
newpath
 1796  1797 moveto
 1798  1796 lineto
 1796  1794 lineto
 1795  1796 lineto
 1795  1797 lineto
 1796  1800 lineto
 1798  1802 lineto
 1802  1803 lineto
 1809  1803 lineto
 1813  1802 lineto
 1815  1799 lineto
 1815  1794 lineto
 1813  1791 lineto
 1809  1790 lineto
 1804  1790 lineto
1 setlinewidth
stroke
newpath
 1809  1803 moveto
 1812  1802 lineto
 1813  1799 lineto
 1813  1794 lineto
 1812  1791 lineto
 1809  1790 lineto
1 setlinewidth
stroke
newpath
 1809  1790 moveto
 1812  1788 lineto
 1815  1785 lineto
 1816  1782 lineto
 1816  1777 lineto
 1815  1774 lineto
 1813  1773 lineto
 1809  1771 lineto
 1802  1771 lineto
 1798  1773 lineto
 1796  1774 lineto
 1795  1777 lineto
 1795  1779 lineto
 1796  1780 lineto
 1798  1779 lineto
 1796  1777 lineto
1 setlinewidth
stroke
newpath
 1813  1787 moveto
 1815  1782 lineto
 1815  1777 lineto
 1813  1774 lineto
 1812  1773 lineto
 1809  1771 lineto
1 setlinewidth
stroke
newpath
 1835  1803 moveto
 1830  1802 lineto
 1827  1797 lineto
 1826  1790 lineto
 1826  1785 lineto
 1827  1777 lineto
 1830  1773 lineto
 1835  1771 lineto
 1838  1771 lineto
 1842  1773 lineto
 1845  1777 lineto
 1847  1785 lineto
 1847  1790 lineto
 1845  1797 lineto
 1842  1802 lineto
 1838  1803 lineto
 1835  1803 lineto
1 setlinewidth
stroke
newpath
 1835  1803 moveto
 1832  1802 lineto
 1830  1800 lineto
 1829  1797 lineto
 1827  1790 lineto
 1827  1785 lineto
 1829  1777 lineto
 1830  1774 lineto
 1832  1773 lineto
 1835  1771 lineto
1 setlinewidth
stroke
newpath
 1838  1771 moveto
 1841  1773 lineto
 1842  1774 lineto
 1844  1777 lineto
 1845  1785 lineto
 1845  1790 lineto
 1844  1797 lineto
 1842  1800 lineto
 1841  1802 lineto
 1838  1803 lineto
1 setlinewidth
stroke
newpath
 1865  1803 moveto
 1861  1802 lineto
 1858  1797 lineto
 1856  1790 lineto
 1856  1785 lineto
 1858  1777 lineto
 1861  1773 lineto
 1865  1771 lineto
 1868  1771 lineto
 1873  1773 lineto
 1876  1777 lineto
 1878  1785 lineto
 1878  1790 lineto
 1876  1797 lineto
 1873  1802 lineto
 1868  1803 lineto
 1865  1803 lineto
1 setlinewidth
stroke
newpath
 1865  1803 moveto
 1862  1802 lineto
 1861  1800 lineto
 1859  1797 lineto
 1858  1790 lineto
 1858  1785 lineto
 1859  1777 lineto
 1861  1774 lineto
 1862  1773 lineto
 1865  1771 lineto
1 setlinewidth
stroke
newpath
 1868  1771 moveto
 1872  1773 lineto
 1873  1774 lineto
 1875  1777 lineto
 1876  1785 lineto
 1876  1790 lineto
 1875  1797 lineto
 1873  1800 lineto
 1872  1802 lineto
 1868  1803 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  2422 moveto
  770  2477 lineto
1 setlinewidth
stroke
newpath
  841  2459 moveto
  841  2477 lineto
1 setlinewidth
stroke
newpath
  913  2459 moveto
  913  2477 lineto
1 setlinewidth
stroke
newpath
  984  2459 moveto
  984  2477 lineto
1 setlinewidth
stroke
newpath
 1055  2459 moveto
 1055  2477 lineto
1 setlinewidth
stroke
newpath
 1127  2422 moveto
 1127  2477 lineto
1 setlinewidth
stroke
newpath
 1198  2459 moveto
 1198  2477 lineto
1 setlinewidth
stroke
newpath
 1270  2459 moveto
 1270  2477 lineto
1 setlinewidth
stroke
newpath
 1341  2459 moveto
 1341  2477 lineto
1 setlinewidth
stroke
newpath
 1413  2459 moveto
 1413  2477 lineto
1 setlinewidth
stroke
newpath
 1484  2422 moveto
 1484  2477 lineto
1 setlinewidth
stroke
newpath
 1556  2459 moveto
 1556  2477 lineto
1 setlinewidth
stroke
newpath
 1627  2459 moveto
 1627  2477 lineto
1 setlinewidth
stroke
newpath
 1699  2459 moveto
 1699  2477 lineto
1 setlinewidth
stroke
newpath
 1770  2459 moveto
 1770  2477 lineto
1 setlinewidth
stroke
newpath
 1842  2422 moveto
 1842  2477 lineto
1 setlinewidth
stroke
newpath
 1913  2459 moveto
 1913  2477 lineto
1 setlinewidth
stroke
newpath
 1985  2459 moveto
 1985  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1834 moveto
  825  1834 lineto
1 setlinewidth
stroke
newpath
  770  1866 moveto
  788  1866 lineto
1 setlinewidth
stroke
newpath
  770  1898 moveto
  788  1898 lineto
1 setlinewidth
stroke
newpath
  770  1930 moveto
  788  1930 lineto
1 setlinewidth
stroke
newpath
  770  1962 moveto
  788  1962 lineto
1 setlinewidth
stroke
newpath
  770  1995 moveto
  825  1995 lineto
1 setlinewidth
stroke
newpath
  770  2027 moveto
  788  2027 lineto
1 setlinewidth
stroke
newpath
  770  2059 moveto
  788  2059 lineto
1 setlinewidth
stroke
newpath
  770  2091 moveto
  788  2091 lineto
1 setlinewidth
stroke
newpath
  770  2123 moveto
  788  2123 lineto
1 setlinewidth
stroke
newpath
  770  2155 moveto
  825  2155 lineto
1 setlinewidth
stroke
newpath
  770  2188 moveto
  788  2188 lineto
1 setlinewidth
stroke
newpath
  770  2220 moveto
  788  2220 lineto
1 setlinewidth
stroke
newpath
  770  2252 moveto
  788  2252 lineto
1 setlinewidth
stroke
newpath
  770  2284 moveto
  788  2284 lineto
1 setlinewidth
stroke
newpath
  770  2316 moveto
  825  2316 lineto
1 setlinewidth
stroke
newpath
  770  2348 moveto
  788  2348 lineto
1 setlinewidth
stroke
newpath
  770  2381 moveto
  788  2381 lineto
1 setlinewidth
stroke
newpath
  770  2413 moveto
  788  2413 lineto
1 setlinewidth
stroke
newpath
  770  2445 moveto
  788  2445 lineto
1 setlinewidth
stroke
newpath
  770  2477 moveto
  825  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  600  1848 moveto
  595  1846 lineto
  592  1841 lineto
  590  1834 lineto
  590  1829 lineto
  592  1822 lineto
  595  1817 lineto
  600  1815 lineto
  603  1815 lineto
  607  1817 lineto
  610  1822 lineto
  612  1829 lineto
  612  1834 lineto
  610  1841 lineto
  607  1846 lineto
  603  1848 lineto
  600  1848 lineto
1 setlinewidth
stroke
newpath
  600  1848 moveto
  596  1846 lineto
  595  1845 lineto
  593  1841 lineto
  592  1834 lineto
  592  1829 lineto
  593  1822 lineto
  595  1818 lineto
  596  1817 lineto
  600  1815 lineto
1 setlinewidth
stroke
newpath
  603  1815 moveto
  606  1817 lineto
  607  1818 lineto
  609  1822 lineto
  610  1829 lineto
  610  1834 lineto
  609  1841 lineto
  607  1845 lineto
  606  1846 lineto
  603  1848 lineto
1 setlinewidth
stroke
newpath
  624  1818 moveto
  623  1817 lineto
  624  1815 lineto
  626  1817 lineto
  624  1818 lineto
1 setlinewidth
stroke
newpath
  646  1848 moveto
  641  1846 lineto
  638  1841 lineto
  636  1834 lineto
  636  1829 lineto
  638  1822 lineto
  641  1817 lineto
  646  1815 lineto
  649  1815 lineto
  653  1817 lineto
  656  1822 lineto
  658  1829 lineto
  658  1834 lineto
  656  1841 lineto
  653  1846 lineto
  649  1848 lineto
  646  1848 lineto
1 setlinewidth
stroke
newpath
  646  1848 moveto
  642  1846 lineto
  641  1845 lineto
  639  1841 lineto
  638  1834 lineto
  638  1829 lineto
  639  1822 lineto
  641  1818 lineto
  642  1817 lineto
  646  1815 lineto
1 setlinewidth
stroke
newpath
  649  1815 moveto
  652  1817 lineto
  653  1818 lineto
  655  1822 lineto
  656  1829 lineto
  656  1834 lineto
  655  1841 lineto
  653  1845 lineto
  652  1846 lineto
  649  1848 lineto
1 setlinewidth
stroke
newpath
  676  1848 moveto
  672  1846 lineto
  669  1841 lineto
  667  1834 lineto
  667  1829 lineto
  669  1822 lineto
  672  1817 lineto
  676  1815 lineto
  679  1815 lineto
  684  1817 lineto
  687  1822 lineto
  688  1829 lineto
  688  1834 lineto
  687  1841 lineto
  684  1846 lineto
  679  1848 lineto
  676  1848 lineto
1 setlinewidth
stroke
newpath
  676  1848 moveto
  673  1846 lineto
  672  1845 lineto
  670  1841 lineto
  669  1834 lineto
  669  1829 lineto
  670  1822 lineto
  672  1818 lineto
  673  1817 lineto
  676  1815 lineto
1 setlinewidth
stroke
newpath
  679  1815 moveto
  682  1817 lineto
  684  1818 lineto
  685  1822 lineto
  687  1829 lineto
  687  1834 lineto
  685  1841 lineto
  684  1845 lineto
  682  1846 lineto
  679  1848 lineto
1 setlinewidth
stroke
newpath
  707  1848 moveto
  702  1846 lineto
  699  1841 lineto
  698  1834 lineto
  698  1829 lineto
  699  1822 lineto
  702  1817 lineto
  707  1815 lineto
  710  1815 lineto
  715  1817 lineto
  718  1822 lineto
  719  1829 lineto
  719  1834 lineto
  718  1841 lineto
  715  1846 lineto
  710  1848 lineto
  707  1848 lineto
1 setlinewidth
stroke
newpath
  707  1848 moveto
  704  1846 lineto
  702  1845 lineto
  701  1841 lineto
  699  1834 lineto
  699  1829 lineto
  701  1822 lineto
  702  1818 lineto
  704  1817 lineto
  707  1815 lineto
1 setlinewidth
stroke
newpath
  710  1815 moveto
  713  1817 lineto
  715  1818 lineto
  716  1822 lineto
  718  1829 lineto
  718  1834 lineto
  716  1841 lineto
  715  1845 lineto
  713  1846 lineto
  710  1848 lineto
1 setlinewidth
stroke
newpath
  600  2008 moveto
  595  2007 lineto
  592  2002 lineto
  590  1995 lineto
  590  1990 lineto
  592  1982 lineto
  595  1978 lineto
  600  1976 lineto
  603  1976 lineto
  607  1978 lineto
  610  1982 lineto
  612  1990 lineto
  612  1995 lineto
  610  2002 lineto
  607  2007 lineto
  603  2008 lineto
  600  2008 lineto
1 setlinewidth
stroke
newpath
  600  2008 moveto
  596  2007 lineto
  595  2005 lineto
  593  2002 lineto
  592  1995 lineto
  592  1990 lineto
  593  1982 lineto
  595  1979 lineto
  596  1978 lineto
  600  1976 lineto
1 setlinewidth
stroke
newpath
  603  1976 moveto
  606  1978 lineto
  607  1979 lineto
  609  1982 lineto
  610  1990 lineto
  610  1995 lineto
  609  2002 lineto
  607  2005 lineto
  606  2007 lineto
  603  2008 lineto
1 setlinewidth
stroke
newpath
  624  1979 moveto
  623  1978 lineto
  624  1976 lineto
  626  1978 lineto
  624  1979 lineto
1 setlinewidth
stroke
newpath
  646  2008 moveto
  641  2007 lineto
  638  2002 lineto
  636  1995 lineto
  636  1990 lineto
  638  1982 lineto
  641  1978 lineto
  646  1976 lineto
  649  1976 lineto
  653  1978 lineto
  656  1982 lineto
  658  1990 lineto
  658  1995 lineto
  656  2002 lineto
  653  2007 lineto
  649  2008 lineto
  646  2008 lineto
1 setlinewidth
stroke
newpath
  646  2008 moveto
  642  2007 lineto
  641  2005 lineto
  639  2002 lineto
  638  1995 lineto
  638  1990 lineto
  639  1982 lineto
  641  1979 lineto
  642  1978 lineto
  646  1976 lineto
1 setlinewidth
stroke
newpath
  649  1976 moveto
  652  1978 lineto
  653  1979 lineto
  655  1982 lineto
  656  1990 lineto
  656  1995 lineto
  655  2002 lineto
  653  2005 lineto
  652  2007 lineto
  649  2008 lineto
1 setlinewidth
stroke
newpath
  676  2008 moveto
  672  2007 lineto
  669  2002 lineto
  667  1995 lineto
  667  1990 lineto
  669  1982 lineto
  672  1978 lineto
  676  1976 lineto
  679  1976 lineto
  684  1978 lineto
  687  1982 lineto
  688  1990 lineto
  688  1995 lineto
  687  2002 lineto
  684  2007 lineto
  679  2008 lineto
  676  2008 lineto
1 setlinewidth
stroke
newpath
  676  2008 moveto
  673  2007 lineto
  672  2005 lineto
  670  2002 lineto
  669  1995 lineto
  669  1990 lineto
  670  1982 lineto
  672  1979 lineto
  673  1978 lineto
  676  1976 lineto
1 setlinewidth
stroke
newpath
  679  1976 moveto
  682  1978 lineto
  684  1979 lineto
  685  1982 lineto
  687  1990 lineto
  687  1995 lineto
  685  2002 lineto
  684  2005 lineto
  682  2007 lineto
  679  2008 lineto
1 setlinewidth
stroke
newpath
  701  2008 moveto
  698  1993 lineto
1 setlinewidth
stroke
newpath
  698  1993 moveto
  701  1996 lineto
  705  1998 lineto
  710  1998 lineto
  715  1996 lineto
  718  1993 lineto
  719  1988 lineto
  719  1985 lineto
  718  1981 lineto
  715  1978 lineto
  710  1976 lineto
  705  1976 lineto
  701  1978 lineto
  699  1979 lineto
  698  1982 lineto
  698  1984 lineto
  699  1985 lineto
  701  1984 lineto
  699  1982 lineto
1 setlinewidth
stroke
newpath
  710  1998 moveto
  713  1996 lineto
  716  1993 lineto
  718  1988 lineto
  718  1985 lineto
  716  1981 lineto
  713  1978 lineto
  710  1976 lineto
1 setlinewidth
stroke
newpath
  701  2008 moveto
  716  2008 lineto
1 setlinewidth
stroke
newpath
  701  2007 moveto
  708  2007 lineto
  716  2008 lineto
1 setlinewidth
stroke
newpath
  600  2169 moveto
  595  2168 lineto
  592  2163 lineto
  590  2155 lineto
  590  2151 lineto
  592  2143 lineto
  595  2139 lineto
  600  2137 lineto
  603  2137 lineto
  607  2139 lineto
  610  2143 lineto
  612  2151 lineto
  612  2155 lineto
  610  2163 lineto
  607  2168 lineto
  603  2169 lineto
  600  2169 lineto
1 setlinewidth
stroke
newpath
  600  2169 moveto
  596  2168 lineto
  595  2166 lineto
  593  2163 lineto
  592  2155 lineto
  592  2151 lineto
  593  2143 lineto
  595  2140 lineto
  596  2139 lineto
  600  2137 lineto
1 setlinewidth
stroke
newpath
  603  2137 moveto
  606  2139 lineto
  607  2140 lineto
  609  2143 lineto
  610  2151 lineto
  610  2155 lineto
  609  2163 lineto
  607  2166 lineto
  606  2168 lineto
  603  2169 lineto
1 setlinewidth
stroke
newpath
  624  2140 moveto
  623  2139 lineto
  624  2137 lineto
  626  2139 lineto
  624  2140 lineto
1 setlinewidth
stroke
newpath
  646  2169 moveto
  641  2168 lineto
  638  2163 lineto
  636  2155 lineto
  636  2151 lineto
  638  2143 lineto
  641  2139 lineto
  646  2137 lineto
  649  2137 lineto
  653  2139 lineto
  656  2143 lineto
  658  2151 lineto
  658  2155 lineto
  656  2163 lineto
  653  2168 lineto
  649  2169 lineto
  646  2169 lineto
1 setlinewidth
stroke
newpath
  646  2169 moveto
  642  2168 lineto
  641  2166 lineto
  639  2163 lineto
  638  2155 lineto
  638  2151 lineto
  639  2143 lineto
  641  2140 lineto
  642  2139 lineto
  646  2137 lineto
1 setlinewidth
stroke
newpath
  649  2137 moveto
  652  2139 lineto
  653  2140 lineto
  655  2143 lineto
  656  2151 lineto
  656  2155 lineto
  655  2163 lineto
  653  2166 lineto
  652  2168 lineto
  649  2169 lineto
1 setlinewidth
stroke
newpath
  672  2163 moveto
  675  2165 lineto
  679  2169 lineto
  679  2137 lineto
1 setlinewidth
stroke
newpath
  678  2168 moveto
  678  2137 lineto
1 setlinewidth
stroke
newpath
  672  2137 moveto
  685  2137 lineto
1 setlinewidth
stroke
newpath
  707  2169 moveto
  702  2168 lineto
  699  2163 lineto
  698  2155 lineto
  698  2151 lineto
  699  2143 lineto
  702  2139 lineto
  707  2137 lineto
  710  2137 lineto
  715  2139 lineto
  718  2143 lineto
  719  2151 lineto
  719  2155 lineto
  718  2163 lineto
  715  2168 lineto
  710  2169 lineto
  707  2169 lineto
1 setlinewidth
stroke
newpath
  707  2169 moveto
  704  2168 lineto
  702  2166 lineto
  701  2163 lineto
  699  2155 lineto
  699  2151 lineto
  701  2143 lineto
  702  2140 lineto
  704  2139 lineto
  707  2137 lineto
1 setlinewidth
stroke
newpath
  710  2137 moveto
  713  2139 lineto
  715  2140 lineto
  716  2143 lineto
  718  2151 lineto
  718  2155 lineto
  716  2163 lineto
  715  2166 lineto
  713  2168 lineto
  710  2169 lineto
1 setlinewidth
stroke
newpath
  600  2330 moveto
  595  2329 lineto
  592  2324 lineto
  590  2316 lineto
  590  2312 lineto
  592  2304 lineto
  595  2299 lineto
  600  2298 lineto
  603  2298 lineto
  607  2299 lineto
  610  2304 lineto
  612  2312 lineto
  612  2316 lineto
  610  2324 lineto
  607  2329 lineto
  603  2330 lineto
  600  2330 lineto
1 setlinewidth
stroke
newpath
  600  2330 moveto
  596  2329 lineto
  595  2327 lineto
  593  2324 lineto
  592  2316 lineto
  592  2312 lineto
  593  2304 lineto
  595  2301 lineto
  596  2299 lineto
  600  2298 lineto
1 setlinewidth
stroke
newpath
  603  2298 moveto
  606  2299 lineto
  607  2301 lineto
  609  2304 lineto
  610  2312 lineto
  610  2316 lineto
  609  2324 lineto
  607  2327 lineto
  606  2329 lineto
  603  2330 lineto
1 setlinewidth
stroke
newpath
  624  2301 moveto
  623  2299 lineto
  624  2298 lineto
  626  2299 lineto
  624  2301 lineto
1 setlinewidth
stroke
newpath
  646  2330 moveto
  641  2329 lineto
  638  2324 lineto
  636  2316 lineto
  636  2312 lineto
  638  2304 lineto
  641  2299 lineto
  646  2298 lineto
  649  2298 lineto
  653  2299 lineto
  656  2304 lineto
  658  2312 lineto
  658  2316 lineto
  656  2324 lineto
  653  2329 lineto
  649  2330 lineto
  646  2330 lineto
1 setlinewidth
stroke
newpath
  646  2330 moveto
  642  2329 lineto
  641  2327 lineto
  639  2324 lineto
  638  2316 lineto
  638  2312 lineto
  639  2304 lineto
  641  2301 lineto
  642  2299 lineto
  646  2298 lineto
1 setlinewidth
stroke
newpath
  649  2298 moveto
  652  2299 lineto
  653  2301 lineto
  655  2304 lineto
  656  2312 lineto
  656  2316 lineto
  655  2324 lineto
  653  2327 lineto
  652  2329 lineto
  649  2330 lineto
1 setlinewidth
stroke
newpath
  672  2324 moveto
  675  2325 lineto
  679  2330 lineto
  679  2298 lineto
1 setlinewidth
stroke
newpath
  678  2329 moveto
  678  2298 lineto
1 setlinewidth
stroke
newpath
  672  2298 moveto
  685  2298 lineto
1 setlinewidth
stroke
newpath
  701  2330 moveto
  698  2315 lineto
1 setlinewidth
stroke
newpath
  698  2315 moveto
  701  2318 lineto
  705  2319 lineto
  710  2319 lineto
  715  2318 lineto
  718  2315 lineto
  719  2310 lineto
  719  2307 lineto
  718  2302 lineto
  715  2299 lineto
  710  2298 lineto
  705  2298 lineto
  701  2299 lineto
  699  2301 lineto
  698  2304 lineto
  698  2306 lineto
  699  2307 lineto
  701  2306 lineto
  699  2304 lineto
1 setlinewidth
stroke
newpath
  710  2319 moveto
  713  2318 lineto
  716  2315 lineto
  718  2310 lineto
  718  2307 lineto
  716  2302 lineto
  713  2299 lineto
  710  2298 lineto
1 setlinewidth
stroke
newpath
  701  2330 moveto
  716  2330 lineto
1 setlinewidth
stroke
newpath
  701  2329 moveto
  708  2329 lineto
  716  2330 lineto
1 setlinewidth
stroke
newpath
  600  2491 moveto
  595  2489 lineto
  592  2485 lineto
  590  2477 lineto
  590  2472 lineto
  592  2465 lineto
  595  2460 lineto
  600  2459 lineto
  603  2459 lineto
  607  2460 lineto
  610  2465 lineto
  612  2472 lineto
  612  2477 lineto
  610  2485 lineto
  607  2489 lineto
  603  2491 lineto
  600  2491 lineto
1 setlinewidth
stroke
newpath
  600  2491 moveto
  596  2489 lineto
  595  2488 lineto
  593  2485 lineto
  592  2477 lineto
  592  2472 lineto
  593  2465 lineto
  595  2462 lineto
  596  2460 lineto
  600  2459 lineto
1 setlinewidth
stroke
newpath
  603  2459 moveto
  606  2460 lineto
  607  2462 lineto
  609  2465 lineto
  610  2472 lineto
  610  2477 lineto
  609  2485 lineto
  607  2488 lineto
  606  2489 lineto
  603  2491 lineto
1 setlinewidth
stroke
newpath
  624  2462 moveto
  623  2460 lineto
  624  2459 lineto
  626  2460 lineto
  624  2462 lineto
1 setlinewidth
stroke
newpath
  646  2491 moveto
  641  2489 lineto
  638  2485 lineto
  636  2477 lineto
  636  2472 lineto
  638  2465 lineto
  641  2460 lineto
  646  2459 lineto
  649  2459 lineto
  653  2460 lineto
  656  2465 lineto
  658  2472 lineto
  658  2477 lineto
  656  2485 lineto
  653  2489 lineto
  649  2491 lineto
  646  2491 lineto
1 setlinewidth
stroke
newpath
  646  2491 moveto
  642  2489 lineto
  641  2488 lineto
  639  2485 lineto
  638  2477 lineto
  638  2472 lineto
  639  2465 lineto
  641  2462 lineto
  642  2460 lineto
  646  2459 lineto
1 setlinewidth
stroke
newpath
  649  2459 moveto
  652  2460 lineto
  653  2462 lineto
  655  2465 lineto
  656  2472 lineto
  656  2477 lineto
  655  2485 lineto
  653  2488 lineto
  652  2489 lineto
  649  2491 lineto
1 setlinewidth
stroke
newpath
  669  2485 moveto
  670  2483 lineto
  669  2482 lineto
  667  2483 lineto
  667  2485 lineto
  669  2488 lineto
  670  2489 lineto
  675  2491 lineto
  681  2491 lineto
  685  2489 lineto
  687  2488 lineto
  688  2485 lineto
  688  2482 lineto
  687  2479 lineto
  682  2476 lineto
  675  2472 lineto
  672  2471 lineto
  669  2468 lineto
  667  2463 lineto
  667  2459 lineto
1 setlinewidth
stroke
newpath
  681  2491 moveto
  684  2489 lineto
  685  2488 lineto
  687  2485 lineto
  687  2482 lineto
  685  2479 lineto
  681  2476 lineto
  675  2473 lineto
1 setlinewidth
stroke
newpath
  667  2462 moveto
  669  2463 lineto
  672  2463 lineto
  679  2460 lineto
  684  2460 lineto
  687  2462 lineto
  688  2463 lineto
1 setlinewidth
stroke
newpath
  672  2463 moveto
  679  2459 lineto
  685  2459 lineto
  687  2460 lineto
  688  2463 lineto
  688  2466 lineto
1 setlinewidth
stroke
newpath
  707  2491 moveto
  702  2489 lineto
  699  2485 lineto
  698  2477 lineto
  698  2473 lineto
  699  2465 lineto
  702  2460 lineto
  707  2459 lineto
  710  2459 lineto
  715  2460 lineto
  718  2465 lineto
  719  2473 lineto
  719  2477 lineto
  718  2485 lineto
  715  2489 lineto
  710  2491 lineto
  707  2491 lineto
1 setlinewidth
stroke
newpath
  707  2491 moveto
  704  2489 lineto
  702  2488 lineto
  701  2485 lineto
  699  2477 lineto
  699  2473 lineto
  701  2465 lineto
  702  2462 lineto
  704  2460 lineto
  707  2459 lineto
1 setlinewidth
stroke
newpath
  710  2459 moveto
  713  2460 lineto
  715  2462 lineto
  716  2465 lineto
  718  2473 lineto
  718  2477 lineto
  716  2485 lineto
  715  2488 lineto
  713  2489 lineto
  710  2491 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 2001  1834 moveto
 2056  1834 lineto
1 setlinewidth
stroke
newpath
 2038  1866 moveto
 2056  1866 lineto
1 setlinewidth
stroke
newpath
 2038  1898 moveto
 2056  1898 lineto
1 setlinewidth
stroke
newpath
 2038  1930 moveto
 2056  1930 lineto
1 setlinewidth
stroke
newpath
 2038  1962 moveto
 2056  1962 lineto
1 setlinewidth
stroke
newpath
 2001  1995 moveto
 2056  1995 lineto
1 setlinewidth
stroke
newpath
 2038  2027 moveto
 2056  2027 lineto
1 setlinewidth
stroke
newpath
 2038  2059 moveto
 2056  2059 lineto
1 setlinewidth
stroke
newpath
 2038  2091 moveto
 2056  2091 lineto
1 setlinewidth
stroke
newpath
 2038  2123 moveto
 2056  2123 lineto
1 setlinewidth
stroke
newpath
 2001  2155 moveto
 2056  2155 lineto
1 setlinewidth
stroke
newpath
 2038  2188 moveto
 2056  2188 lineto
1 setlinewidth
stroke
newpath
 2038  2220 moveto
 2056  2220 lineto
1 setlinewidth
stroke
newpath
 2038  2252 moveto
 2056  2252 lineto
1 setlinewidth
stroke
newpath
 2038  2284 moveto
 2056  2284 lineto
1 setlinewidth
stroke
newpath
 2001  2316 moveto
 2056  2316 lineto
1 setlinewidth
stroke
newpath
 2038  2348 moveto
 2056  2348 lineto
1 setlinewidth
stroke
newpath
 2038  2381 moveto
 2056  2381 lineto
1 setlinewidth
stroke
newpath
 2038  2413 moveto
 2056  2413 lineto
1 setlinewidth
stroke
newpath
 2038  2445 moveto
 2056  2445 lineto
1 setlinewidth
stroke
newpath
 2001  2477 moveto
 2056  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1834 moveto
  773  1834 lineto
  777  1835 lineto
  780  1836 lineto
  784  1838 lineto
  787  1840 lineto
  791  1843 lineto
  795  1847 lineto
  798  1850 lineto
  802  1855 lineto
  805  1859 lineto
  809  1865 lineto
  812  1870 lineto
  816  1876 lineto
  820  1882 lineto
  823  1889 lineto
  827  1895 lineto
  830  1902 lineto
  834  1909 lineto
  837  1917 lineto
  841  1924 lineto
  845  1932 lineto
  848  1939 lineto
  852  1947 lineto
  855  1954 lineto
  859  1961 lineto
  862  1969 lineto
  866  1976 lineto
  870  1983 lineto
  873  1989 lineto
  877  1996 lineto
  880  2002 lineto
  884  2007 lineto
  887  2013 lineto
  891  2018 lineto
  895  2023 lineto
  898  2027 lineto
  902  2031 lineto
  905  2035 lineto
  909  2038 lineto
  913  2041 lineto
  916  2043 lineto
  920  2045 lineto
  923  2047 lineto
  927  2049 lineto
  930  2050 lineto
  934  2051 lineto
  938  2052 lineto
  941  2053 lineto
  945  2053 lineto
  948  2054 lineto
  952  2054 lineto
  955  2053 lineto
  959  2053 lineto
  963  2053 lineto
  966  2052 lineto
  970  2052 lineto
  973  2051 lineto
  977  2050 lineto
  980  2050 lineto
  984  2049 lineto
  988  2048 lineto
  991  2047 lineto
  995  2046 lineto
  998  2045 lineto
 1002  2044 lineto
 1005  2043 lineto
 1009  2042 lineto
 1013  2042 lineto
 1016  2041 lineto
 1020  2040 lineto
 1023  2039 lineto
 1027  2038 lineto
 1030  2037 lineto
 1034  2037 lineto
 1038  2036 lineto
 1041  2035 lineto
 1045  2035 lineto
 1048  2034 lineto
 1052  2034 lineto
 1055  2033 lineto
 1059  2033 lineto
 1063  2032 lineto
 1066  2032 lineto
 1070  2031 lineto
 1073  2031 lineto
 1077  2031 lineto
 1080  2031 lineto
 1084  2031 lineto
 1088  2031 lineto
 1091  2031 lineto
 1095  2031 lineto
 1098  2031 lineto
 1102  2031 lineto
 1105  2031 lineto
 1109  2031 lineto
 1113  2031 lineto
 1116  2032 lineto
 1120  2032 lineto
 1123  2033 lineto
 1127  2033 lineto
 1131  2034 lineto
 1134  2034 lineto
 1138  2035 lineto
 1141  2035 lineto
 1145  2036 lineto
 1148  2037 lineto
 1152  2037 lineto
 1156  2038 lineto
 1159  2039 lineto
 1163  2040 lineto
 1166  2041 lineto
 1170  2042 lineto
 1173  2042 lineto
 1177  2043 lineto
 1181  2044 lineto
 1184  2045 lineto
 1188  2046 lineto
 1191  2047 lineto
 1195  2048 lineto
 1198  2049 lineto
 1202  2050 lineto
 1206  2050 lineto
 1209  2051 lineto
 1213  2052 lineto
 1216  2052 lineto
 1220  2053 lineto
 1223  2053 lineto
 1227  2053 lineto
 1231  2054 lineto
 1234  2054 lineto
 1238  2053 lineto
 1241  2053 lineto
 1245  2052 lineto
 1248  2051 lineto
 1252  2050 lineto
 1256  2049 lineto
 1259  2047 lineto
 1263  2045 lineto
 1266  2043 lineto
 1270  2041 lineto
 1273  2038 lineto
 1277  2035 lineto
 1281  2031 lineto
 1284  2027 lineto
 1288  2023 lineto
 1291  2018 lineto
 1295  2013 lineto
 1298  2007 lineto
 1302  2002 lineto
 1306  1996 lineto
 1309  1989 lineto
 1313  1983 lineto
 1316  1976 lineto
 1320  1969 lineto
 1324  1961 lineto
 1327  1954 lineto
 1331  1947 lineto
 1334  1939 lineto
 1338  1932 lineto
 1341  1924 lineto
 1345  1917 lineto
 1349  1909 lineto
 1352  1902 lineto
 1356  1895 lineto
 1359  1889 lineto
 1363  1882 lineto
 1366  1876 lineto
 1370  1870 lineto
 1374  1865 lineto
 1377  1859 lineto
 1381  1855 lineto
 1384  1850 lineto
 1388  1847 lineto
 1391  1843 lineto
 1395  1840 lineto
 1399  1838 lineto
 1402  1836 lineto
 1406  1835 lineto
 1409  1834 lineto
 1413  1834 lineto
 1416  1834 lineto
 1420  1835 lineto
 1424  1836 lineto
 1427  1838 lineto
 1431  1840 lineto
 1434  1843 lineto
 1438  1847 lineto
 1441  1850 lineto
 1445  1855 lineto
 1449  1859 lineto
 1452  1865 lineto
 1456  1870 lineto
 1459  1876 lineto
 1463  1882 lineto
 1466  1889 lineto
 1470  1895 lineto
 1474  1902 lineto
1 setlinewidth
stroke
newpath
 1474  1902 moveto
 1477  1909 lineto
 1481  1917 lineto
 1484  1924 lineto
 1488  1932 lineto
 1491  1939 lineto
 1495  1947 lineto
 1499  1954 lineto
 1502  1961 lineto
 1506  1969 lineto
 1509  1976 lineto
 1513  1983 lineto
 1516  1989 lineto
 1520  1996 lineto
 1524  2002 lineto
 1527  2007 lineto
 1531  2013 lineto
 1534  2018 lineto
 1538  2023 lineto
 1542  2027 lineto
 1545  2031 lineto
 1549  2035 lineto
 1552  2038 lineto
 1556  2041 lineto
 1559  2043 lineto
 1563  2045 lineto
 1567  2047 lineto
 1570  2049 lineto
 1574  2050 lineto
 1577  2051 lineto
 1581  2052 lineto
 1584  2053 lineto
 1588  2053 lineto
 1592  2054 lineto
 1595  2054 lineto
 1599  2053 lineto
 1602  2053 lineto
 1606  2053 lineto
 1609  2052 lineto
 1613  2052 lineto
 1617  2051 lineto
 1620  2050 lineto
 1624  2050 lineto
 1627  2049 lineto
 1631  2048 lineto
 1634  2047 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1634  2047 moveto
 1638  2046 lineto
 1642  2045 lineto
 1645  2044 lineto
 1649  2043 lineto
 1652  2042 lineto
 1656  2042 lineto
 1659  2041 lineto
 1663  2040 lineto
 1667  2039 lineto
 1670  2038 lineto
 1674  2037 lineto
 1677  2037 lineto
 1681  2036 lineto
 1684  2035 lineto
 1688  2035 lineto
 1692  2034 lineto
 1695  2034 lineto
 1699  2033 lineto
 1702  2033 lineto
 1706  2032 lineto
 1709  2032 lineto
 1713  2031 lineto
 1717  2031 lineto
 1720  2031 lineto
 1724  2031 lineto
 1727  2031 lineto
 1731  2031 lineto
 1735  2031 lineto
 1738  2031 lineto
 1742  2031 lineto
 1745  2031 lineto
 1749  2031 lineto
 1752  2031 lineto
 1756  2031 lineto
 1760  2032 lineto
 1763  2032 lineto
 1767  2033 lineto
 1770  2033 lineto
 1774  2034 lineto
 1777  2034 lineto
 1781  2035 lineto
 1785  2035 lineto
 1788  2036 lineto
 1792  2037 lineto
 1795  2037 lineto
 1799  2038 lineto
 1802  2039 lineto
 1806  2040 lineto
 1810  2041 lineto
 1813  2042 lineto
 1817  2042 lineto
 1820  2043 lineto
 1824  2044 lineto
 1827  2045 lineto
 1831  2046 lineto
 1835  2047 lineto
 1838  2048 lineto
 1842  2049 lineto
 1845  2050 lineto
 1849  2050 lineto
 1852  2051 lineto
 1856  2052 lineto
 1860  2052 lineto
 1863  2053 lineto
 1867  2053 lineto
 1870  2053 lineto
 1874  2054 lineto
 1877  2054 lineto
 1881  2053 lineto
 1885  2053 lineto
 1888  2052 lineto
 1892  2051 lineto
 1895  2050 lineto
 1899  2049 lineto
 1902  2047 lineto
 1906  2045 lineto
 1910  2043 lineto
 1913  2041 lineto
 1917  2038 lineto
 1920  2035 lineto
 1924  2031 lineto
 1927  2027 lineto
 1931  2023 lineto
 1935  2018 lineto
 1938  2013 lineto
 1942  2007 lineto
 1945  2002 lineto
 1949  1996 lineto
 1953  1989 lineto
 1956  1983 lineto
 1960  1976 lineto
 1963  1969 lineto
 1967  1961 lineto
 1970  1954 lineto
 1974  1947 lineto
 1978  1939 lineto
 1981  1932 lineto
 1985  1924 lineto
 1988  1917 lineto
 1992  1909 lineto
 1995  1902 lineto
 1999  1895 lineto
 2003  1889 lineto
 2006  1882 lineto
 2010  1876 lineto
 2013  1870 lineto
 2017  1865 lineto
 2020  1859 lineto
 2024  1855 lineto
 2028  1850 lineto
 2031  1847 lineto
 2035  1843 lineto
 2038  1840 lineto
 2042  1838 lineto
 2045  1836 lineto
 2049  1835 lineto
 2053  1834 lineto
 2056  1834 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1834 moveto
  773  1834 lineto
  777  1834 lineto
  780  1835 lineto
  784  1836 lineto
  787  1837 lineto
  791  1838 lineto
  795  1839 lineto
  798  1841 lineto
  802  1842 lineto
  805  1844 lineto
  809  1846 lineto
  812  1848 lineto
  816  1851 lineto
  820  1853 lineto
  823  1856 lineto
  827  1858 lineto
  830  1861 lineto
  834  1863 lineto
  837  1866 lineto
  841  1868 lineto
  845  1871 lineto
  848  1874 lineto
  852  1876 lineto
  855  1879 lineto
  859  1881 lineto
  862  1884 lineto
  866  1886 lineto
  870  1889 lineto
  873  1891 lineto
  877  1894 lineto
  880  1896 lineto
  884  1898 lineto
  887  1900 lineto
  891  1903 lineto
  895  1905 lineto
  898  1907 lineto
  902  1909 lineto
  905  1910 lineto
  909  1912 lineto
  913  1914 lineto
  916  1916 lineto
  920  1918 lineto
  923  1919 lineto
  927  1921 lineto
  930  1922 lineto
  934  1924 lineto
  938  1925 lineto
  941  1927 lineto
  945  1928 lineto
  948  1929 lineto
  952  1931 lineto
  955  1932 lineto
  959  1933 lineto
  963  1934 lineto
  966  1935 lineto
  970  1937 lineto
  973  1938 lineto
  977  1939 lineto
  980  1940 lineto
  984  1941 lineto
  988  1941 lineto
  991  1942 lineto
  995  1943 lineto
  998  1944 lineto
 1002  1945 lineto
 1005  1945 lineto
 1009  1946 lineto
 1013  1947 lineto
 1016  1947 lineto
 1020  1948 lineto
 1023  1949 lineto
 1027  1949 lineto
 1030  1950 lineto
 1034  1950 lineto
 1038  1951 lineto
 1041  1951 lineto
 1045  1951 lineto
 1048  1952 lineto
 1052  1952 lineto
 1055  1952 lineto
 1059  1953 lineto
 1063  1953 lineto
 1066  1953 lineto
 1070  1953 lineto
 1073  1954 lineto
 1077  1954 lineto
 1080  1954 lineto
 1084  1954 lineto
 1088  1954 lineto
 1091  1954 lineto
 1095  1954 lineto
 1098  1954 lineto
 1102  1954 lineto
 1105  1954 lineto
 1109  1954 lineto
 1113  1953 lineto
 1116  1953 lineto
 1120  1953 lineto
 1123  1953 lineto
 1127  1952 lineto
 1131  1952 lineto
 1134  1952 lineto
 1138  1951 lineto
 1141  1951 lineto
 1145  1951 lineto
 1148  1950 lineto
 1152  1950 lineto
 1156  1949 lineto
 1159  1949 lineto
 1163  1948 lineto
 1166  1947 lineto
 1170  1947 lineto
 1173  1946 lineto
 1177  1945 lineto
 1181  1945 lineto
 1184  1944 lineto
 1188  1943 lineto
 1191  1942 lineto
 1195  1941 lineto
 1198  1941 lineto
 1202  1940 lineto
 1206  1939 lineto
 1209  1938 lineto
 1213  1937 lineto
 1216  1935 lineto
 1220  1934 lineto
 1223  1933 lineto
 1227  1932 lineto
 1231  1931 lineto
 1234  1929 lineto
 1238  1928 lineto
 1241  1927 lineto
 1245  1925 lineto
 1248  1924 lineto
 1252  1922 lineto
 1256  1921 lineto
 1259  1919 lineto
 1263  1918 lineto
 1266  1916 lineto
 1270  1914 lineto
 1273  1912 lineto
 1277  1910 lineto
 1281  1909 lineto
 1284  1907 lineto
 1288  1905 lineto
 1291  1903 lineto
 1295  1900 lineto
 1298  1898 lineto
 1302  1896 lineto
 1306  1894 lineto
 1309  1891 lineto
 1313  1889 lineto
 1316  1886 lineto
 1320  1884 lineto
 1324  1881 lineto
 1327  1879 lineto
 1331  1876 lineto
 1334  1874 lineto
 1338  1871 lineto
 1341  1868 lineto
 1345  1866 lineto
 1349  1863 lineto
 1352  1861 lineto
 1356  1858 lineto
 1359  1856 lineto
 1363  1853 lineto
 1366  1851 lineto
 1370  1848 lineto
 1374  1846 lineto
 1377  1844 lineto
 1381  1842 lineto
 1384  1841 lineto
 1388  1839 lineto
 1391  1838 lineto
 1395  1837 lineto
 1399  1836 lineto
 1402  1835 lineto
 1406  1834 lineto
 1409  1834 lineto
 1413  1834 lineto
 1416  1834 lineto
 1420  1834 lineto
 1424  1835 lineto
 1427  1836 lineto
 1431  1837 lineto
 1434  1838 lineto
 1438  1839 lineto
 1441  1841 lineto
 1445  1842 lineto
 1449  1844 lineto
 1452  1846 lineto
 1456  1848 lineto
 1459  1851 lineto
 1463  1853 lineto
 1466  1856 lineto
 1470  1858 lineto
 1474  1861 lineto
1 setlinewidth
stroke
newpath
 1474  1861 moveto
 1477  1863 lineto
 1481  1866 lineto
 1484  1868 lineto
 1488  1871 lineto
 1491  1874 lineto
 1495  1876 lineto
 1499  1879 lineto
 1502  1881 lineto
 1506  1884 lineto
 1509  1886 lineto
 1513  1889 lineto
 1516  1891 lineto
 1520  1894 lineto
 1524  1896 lineto
 1527  1898 lineto
 1531  1900 lineto
 1534  1903 lineto
 1538  1905 lineto
 1542  1907 lineto
 1545  1909 lineto
 1549  1910 lineto
 1552  1912 lineto
 1556  1914 lineto
 1559  1916 lineto
 1563  1918 lineto
 1567  1919 lineto
 1570  1921 lineto
 1574  1922 lineto
 1577  1924 lineto
 1581  1925 lineto
 1584  1927 lineto
 1588  1928 lineto
 1592  1929 lineto
 1595  1931 lineto
 1599  1932 lineto
 1602  1933 lineto
 1606  1934 lineto
 1609  1935 lineto
 1613  1937 lineto
 1617  1938 lineto
 1620  1939 lineto
 1624  1940 lineto
 1627  1941 lineto
 1631  1941 lineto
 1634  1942 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1634  1942 moveto
 1638  1943 lineto
 1642  1944 lineto
 1645  1945 lineto
 1649  1945 lineto
 1652  1946 lineto
 1656  1947 lineto
 1659  1947 lineto
 1663  1948 lineto
 1667  1949 lineto
 1670  1949 lineto
 1674  1950 lineto
 1677  1950 lineto
 1681  1951 lineto
 1684  1951 lineto
 1688  1951 lineto
 1692  1952 lineto
 1695  1952 lineto
 1699  1952 lineto
 1702  1953 lineto
 1706  1953 lineto
 1709  1953 lineto
 1713  1953 lineto
 1717  1954 lineto
 1720  1954 lineto
 1724  1954 lineto
 1727  1954 lineto
 1731  1954 lineto
 1735  1954 lineto
 1738  1954 lineto
 1742  1954 lineto
 1745  1954 lineto
 1749  1954 lineto
 1752  1954 lineto
 1756  1953 lineto
 1760  1953 lineto
 1763  1953 lineto
 1767  1953 lineto
 1770  1952 lineto
 1774  1952 lineto
 1777  1952 lineto
 1781  1951 lineto
 1785  1951 lineto
 1788  1951 lineto
 1792  1950 lineto
 1795  1950 lineto
 1799  1949 lineto
 1802  1949 lineto
 1806  1948 lineto
 1810  1947 lineto
 1813  1947 lineto
 1817  1946 lineto
 1820  1945 lineto
 1824  1945 lineto
 1827  1944 lineto
 1831  1943 lineto
 1835  1942 lineto
 1838  1941 lineto
 1842  1941 lineto
 1845  1940 lineto
 1849  1939 lineto
 1852  1938 lineto
 1856  1937 lineto
 1860  1935 lineto
 1863  1934 lineto
 1867  1933 lineto
 1870  1932 lineto
 1874  1931 lineto
 1877  1929 lineto
 1881  1928 lineto
 1885  1927 lineto
 1888  1925 lineto
 1892  1924 lineto
 1895  1922 lineto
 1899  1921 lineto
 1902  1919 lineto
 1906  1918 lineto
 1910  1916 lineto
 1913  1914 lineto
 1917  1912 lineto
 1920  1910 lineto
 1924  1909 lineto
 1927  1907 lineto
 1931  1905 lineto
 1935  1903 lineto
 1938  1900 lineto
 1942  1898 lineto
 1945  1896 lineto
 1949  1894 lineto
 1953  1891 lineto
 1956  1889 lineto
 1960  1886 lineto
 1963  1884 lineto
 1967  1881 lineto
 1970  1879 lineto
 1974  1876 lineto
 1978  1874 lineto
 1981  1871 lineto
 1985  1868 lineto
 1988  1866 lineto
 1992  1863 lineto
 1995  1861 lineto
 1999  1858 lineto
 2003  1856 lineto
 2006  1853 lineto
 2010  1851 lineto
 2013  1848 lineto
 2017  1846 lineto
 2020  1844 lineto
 2024  1842 lineto
 2028  1841 lineto
 2031  1839 lineto
 2035  1838 lineto
 2038  1837 lineto
 2042  1836 lineto
 2045  1835 lineto
 2049  1834 lineto
 2053  1834 lineto
 2056  1834 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
  770  1834 moveto
  773  1834 lineto
  777  1834 lineto
  780  1835 lineto
  784  1835 lineto
  787  1836 lineto
  791  1837 lineto
  795  1838 lineto
  798  1839 lineto
  802  1840 lineto
  805  1841 lineto
  809  1843 lineto
  812  1844 lineto
  816  1846 lineto
  820  1848 lineto
  823  1849 lineto
  827  1851 lineto
  830  1853 lineto
  834  1854 lineto
  837  1856 lineto
  841  1858 lineto
  845  1859 lineto
  848  1861 lineto
  852  1863 lineto
  855  1864 lineto
  859  1866 lineto
  862  1867 lineto
  866  1868 lineto
  870  1870 lineto
  873  1871 lineto
  877  1872 lineto
  880  1873 lineto
  884  1874 lineto
  887  1875 lineto
  891  1876 lineto
  895  1877 lineto
  898  1878 lineto
  902  1879 lineto
  905  1879 lineto
  909  1880 lineto
  913  1881 lineto
  916  1881 lineto
  920  1882 lineto
  923  1882 lineto
  927  1882 lineto
  930  1883 lineto
  934  1883 lineto
  938  1883 lineto
  941  1884 lineto
  945  1884 lineto
  948  1884 lineto
  952  1884 lineto
  955  1884 lineto
  959  1884 lineto
  963  1885 lineto
  966  1885 lineto
  970  1885 lineto
  973  1885 lineto
  977  1885 lineto
  980  1885 lineto
  984  1885 lineto
  988  1885 lineto
  991  1885 lineto
  995  1885 lineto
  998  1885 lineto
 1002  1885 lineto
 1005  1885 lineto
 1009  1885 lineto
 1013  1884 lineto
 1016  1884 lineto
 1020  1884 lineto
 1023  1884 lineto
 1027  1884 lineto
 1030  1884 lineto
 1034  1884 lineto
 1038  1884 lineto
 1041  1884 lineto
 1045  1884 lineto
 1048  1884 lineto
 1052  1884 lineto
 1055  1884 lineto
 1059  1884 lineto
 1063  1884 lineto
 1066  1884 lineto
 1070  1884 lineto
 1073  1884 lineto
 1077  1884 lineto
 1080  1884 lineto
 1084  1884 lineto
 1088  1884 lineto
 1091  1884 lineto
 1095  1884 lineto
 1098  1884 lineto
 1102  1884 lineto
 1105  1884 lineto
 1109  1884 lineto
 1113  1884 lineto
 1116  1884 lineto
 1120  1884 lineto
 1123  1884 lineto
 1127  1884 lineto
 1131  1884 lineto
 1134  1884 lineto
 1138  1884 lineto
 1141  1884 lineto
 1145  1884 lineto
 1148  1884 lineto
 1152  1884 lineto
 1156  1884 lineto
 1159  1884 lineto
 1163  1884 lineto
 1166  1884 lineto
 1170  1884 lineto
 1173  1885 lineto
 1177  1885 lineto
 1181  1885 lineto
 1184  1885 lineto
 1188  1885 lineto
 1191  1885 lineto
 1195  1885 lineto
 1198  1885 lineto
 1202  1885 lineto
 1206  1885 lineto
 1209  1885 lineto
 1213  1885 lineto
 1216  1885 lineto
 1220  1885 lineto
 1223  1884 lineto
 1227  1884 lineto
 1231  1884 lineto
 1234  1884 lineto
 1238  1884 lineto
 1241  1884 lineto
 1245  1883 lineto
 1248  1883 lineto
 1252  1883 lineto
 1256  1882 lineto
 1259  1882 lineto
 1263  1882 lineto
 1266  1881 lineto
 1270  1881 lineto
 1273  1880 lineto
 1277  1879 lineto
 1281  1879 lineto
 1284  1878 lineto
 1288  1877 lineto
 1291  1876 lineto
 1295  1875 lineto
 1298  1874 lineto
 1302  1873 lineto
 1306  1872 lineto
 1309  1871 lineto
 1313  1870 lineto
 1316  1868 lineto
 1320  1867 lineto
 1324  1866 lineto
 1327  1864 lineto
 1331  1863 lineto
 1334  1861 lineto
 1338  1859 lineto
 1341  1858 lineto
 1345  1856 lineto
 1349  1854 lineto
 1352  1853 lineto
 1356  1851 lineto
 1359  1849 lineto
 1363  1848 lineto
 1366  1846 lineto
 1370  1844 lineto
 1374  1843 lineto
 1377  1841 lineto
 1381  1840 lineto
 1384  1839 lineto
 1388  1838 lineto
 1391  1837 lineto
 1395  1836 lineto
 1399  1835 lineto
 1402  1835 lineto
 1406  1834 lineto
 1409  1834 lineto
 1413  1834 lineto
 1416  1834 lineto
 1420  1834 lineto
 1424  1835 lineto
 1427  1835 lineto
 1431  1836 lineto
 1434  1837 lineto
 1438  1838 lineto
 1441  1839 lineto
 1445  1840 lineto
 1449  1841 lineto
 1452  1843 lineto
 1456  1844 lineto
 1459  1846 lineto
 1463  1848 lineto
 1466  1849 lineto
 1470  1851 lineto
 1474  1853 lineto
1 setlinewidth
stroke
newpath
 1474  1853 moveto
 1477  1854 lineto
 1481  1856 lineto
 1484  1858 lineto
 1488  1859 lineto
 1491  1861 lineto
 1495  1863 lineto
 1499  1864 lineto
 1502  1866 lineto
 1506  1867 lineto
 1509  1868 lineto
 1513  1870 lineto
 1516  1871 lineto
 1520  1872 lineto
 1524  1873 lineto
 1527  1874 lineto
 1531  1875 lineto
 1534  1876 lineto
 1538  1877 lineto
 1542  1878 lineto
 1545  1879 lineto
 1549  1879 lineto
 1552  1880 lineto
 1556  1881 lineto
 1559  1881 lineto
 1563  1882 lineto
 1567  1882 lineto
 1570  1882 lineto
 1574  1883 lineto
 1577  1883 lineto
 1581  1883 lineto
 1584  1884 lineto
 1588  1884 lineto
 1592  1884 lineto
 1595  1884 lineto
 1599  1884 lineto
 1602  1884 lineto
 1606  1885 lineto
 1609  1885 lineto
 1613  1885 lineto
 1617  1885 lineto
 1620  1885 lineto
 1624  1885 lineto
 1627  1885 lineto
 1631  1885 lineto
 1634  1885 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
 1634  1885 moveto
 1638  1885 lineto
 1642  1885 lineto
 1645  1885 lineto
 1649  1885 lineto
 1652  1885 lineto
 1656  1884 lineto
 1659  1884 lineto
 1663  1884 lineto
 1667  1884 lineto
 1670  1884 lineto
 1674  1884 lineto
 1677  1884 lineto
 1681  1884 lineto
 1684  1884 lineto
 1688  1884 lineto
 1692  1884 lineto
 1695  1884 lineto
 1699  1884 lineto
 1702  1884 lineto
 1706  1884 lineto
 1709  1884 lineto
 1713  1884 lineto
 1717  1884 lineto
 1720  1884 lineto
 1724  1884 lineto
 1727  1884 lineto
 1731  1884 lineto
 1735  1884 lineto
 1738  1884 lineto
 1742  1884 lineto
 1745  1884 lineto
 1749  1884 lineto
 1752  1884 lineto
 1756  1884 lineto
 1760  1884 lineto
 1763  1884 lineto
 1767  1884 lineto
 1770  1884 lineto
 1774  1884 lineto
 1777  1884 lineto
 1781  1884 lineto
 1785  1884 lineto
 1788  1884 lineto
 1792  1884 lineto
 1795  1884 lineto
 1799  1884 lineto
 1802  1884 lineto
 1806  1884 lineto
 1810  1884 lineto
 1813  1884 lineto
 1817  1885 lineto
 1820  1885 lineto
 1824  1885 lineto
 1827  1885 lineto
 1831  1885 lineto
 1835  1885 lineto
 1838  1885 lineto
 1842  1885 lineto
 1845  1885 lineto
 1849  1885 lineto
 1852  1885 lineto
 1856  1885 lineto
 1860  1885 lineto
 1863  1885 lineto
 1867  1884 lineto
 1870  1884 lineto
 1874  1884 lineto
 1877  1884 lineto
 1881  1884 lineto
 1885  1884 lineto
 1888  1883 lineto
 1892  1883 lineto
 1895  1883 lineto
 1899  1882 lineto
 1902  1882 lineto
 1906  1882 lineto
 1910  1881 lineto
 1913  1881 lineto
 1917  1880 lineto
 1920  1879 lineto
 1924  1879 lineto
 1927  1878 lineto
 1931  1877 lineto
 1935  1876 lineto
 1938  1875 lineto
 1942  1874 lineto
 1945  1873 lineto
 1949  1872 lineto
 1953  1871 lineto
 1956  1870 lineto
 1960  1868 lineto
 1963  1867 lineto
 1967  1866 lineto
 1970  1864 lineto
 1974  1863 lineto
 1978  1861 lineto
 1981  1859 lineto
 1985  1858 lineto
 1988  1856 lineto
 1992  1854 lineto
 1995  1853 lineto
 1999  1851 lineto
 2003  1849 lineto
 2006  1848 lineto
 2010  1846 lineto
 2013  1844 lineto
 2017  1843 lineto
 2020  1841 lineto
 2024  1840 lineto
 2028  1839 lineto
 2031  1838 lineto
 2035  1837 lineto
 2038  1836 lineto
 2042  1835 lineto
 2045  1835 lineto
 2049  1834 lineto
 2053  1834 lineto
 2056  1834 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
  770  1834 moveto
  773  1842 lineto
  777  1865 lineto
  780  1901 lineto
  784  1948 lineto
  787  2002 lineto
  791  2060 lineto
  795  2118 lineto
  798  2173 lineto
  802  2224 lineto
  805  2269 lineto
  809  2307 lineto
  812  2338 lineto
  816  2363 lineto
  820  2381 lineto
  823  2394 lineto
  827  2402 lineto
  830  2405 lineto
  834  2405 lineto
  837  2402 lineto
  841  2396 lineto
  845  2388 lineto
  848  2380 lineto
  852  2370 lineto
  855  2359 lineto
  859  2348 lineto
  862  2336 lineto
  866  2324 lineto
  870  2313 lineto
  873  2301 lineto
  877  2290 lineto
  880  2278 lineto
  884  2267 lineto
  887  2257 lineto
  891  2246 lineto
  895  2237 lineto
  898  2227 lineto
  902  2218 lineto
  905  2209 lineto
  909  2200 lineto
  913  2192 lineto
  916  2184 lineto
  920  2177 lineto
  923  2170 lineto
  927  2163 lineto
  930  2156 lineto
  934  2150 lineto
  938  2144 lineto
  941  2138 lineto
  945  2132 lineto
  948  2127 lineto
  952  2122 lineto
  955  2117 lineto
  959  2113 lineto
  963  2108 lineto
  966  2104 lineto
  970  2100 lineto
  973  2096 lineto
  977  2092 lineto
  980  2089 lineto
  984  2086 lineto
  988  2082 lineto
  991  2079 lineto
  995  2077 lineto
  998  2074 lineto
 1002  2071 lineto
 1005  2069 lineto
 1009  2066 lineto
 1013  2064 lineto
 1016  2062 lineto
 1020  2060 lineto
 1023  2058 lineto
 1027  2057 lineto
 1030  2055 lineto
 1034  2053 lineto
 1038  2052 lineto
 1041  2051 lineto
 1045  2049 lineto
 1048  2048 lineto
 1052  2047 lineto
 1055  2046 lineto
 1059  2046 lineto
 1063  2045 lineto
 1066  2044 lineto
 1070  2044 lineto
 1073  2043 lineto
 1077  2043 lineto
 1080  2042 lineto
 1084  2042 lineto
 1088  2042 lineto
 1091  2042 lineto
 1095  2042 lineto
 1098  2042 lineto
 1102  2042 lineto
 1105  2043 lineto
 1109  2043 lineto
 1113  2044 lineto
 1116  2044 lineto
 1120  2045 lineto
 1123  2046 lineto
 1127  2046 lineto
 1131  2047 lineto
 1134  2048 lineto
 1138  2049 lineto
 1141  2051 lineto
 1145  2052 lineto
 1148  2053 lineto
 1152  2055 lineto
 1156  2057 lineto
 1159  2058 lineto
 1163  2060 lineto
 1166  2062 lineto
 1170  2064 lineto
 1173  2066 lineto
 1177  2069 lineto
 1181  2071 lineto
 1184  2074 lineto
 1188  2077 lineto
 1191  2079 lineto
 1195  2082 lineto
 1198  2086 lineto
 1202  2089 lineto
 1206  2092 lineto
 1209  2096 lineto
 1213  2100 lineto
 1216  2104 lineto
 1220  2108 lineto
 1223  2113 lineto
 1227  2117 lineto
 1231  2122 lineto
 1234  2127 lineto
 1238  2132 lineto
 1241  2138 lineto
 1245  2144 lineto
 1248  2150 lineto
 1252  2156 lineto
 1256  2163 lineto
 1259  2170 lineto
 1263  2177 lineto
 1266  2184 lineto
 1270  2192 lineto
 1273  2200 lineto
 1277  2209 lineto
 1281  2218 lineto
 1284  2227 lineto
 1288  2237 lineto
 1291  2246 lineto
 1295  2257 lineto
 1298  2267 lineto
 1302  2278 lineto
 1306  2290 lineto
 1309  2301 lineto
 1313  2313 lineto
 1316  2324 lineto
 1320  2336 lineto
 1324  2348 lineto
 1327  2359 lineto
 1331  2370 lineto
 1334  2380 lineto
 1338  2388 lineto
 1341  2396 lineto
 1345  2402 lineto
 1349  2405 lineto
 1352  2405 lineto
 1356  2402 lineto
 1359  2394 lineto
 1363  2381 lineto
 1366  2363 lineto
 1370  2338 lineto
 1374  2307 lineto
 1377  2269 lineto
 1381  2224 lineto
 1384  2173 lineto
 1388  2118 lineto
 1391  2060 lineto
 1395  2002 lineto
 1399  1948 lineto
 1402  1901 lineto
 1406  1865 lineto
 1409  1842 lineto
 1413  1834 lineto
 1416  1842 lineto
 1420  1865 lineto
 1424  1901 lineto
 1427  1948 lineto
 1431  2002 lineto
 1434  2060 lineto
 1438  2118 lineto
 1441  2173 lineto
 1445  2224 lineto
 1449  2269 lineto
 1452  2307 lineto
 1456  2338 lineto
 1459  2363 lineto
 1463  2381 lineto
 1466  2394 lineto
 1470  2402 lineto
 1474  2405 lineto
1 setlinewidth
stroke
newpath
 1474  2405 moveto
 1477  2405 lineto
 1481  2402 lineto
 1484  2396 lineto
 1488  2388 lineto
 1491  2380 lineto
 1495  2370 lineto
 1499  2359 lineto
 1502  2348 lineto
 1506  2336 lineto
 1509  2324 lineto
 1513  2313 lineto
 1516  2301 lineto
 1520  2290 lineto
 1524  2278 lineto
 1527  2267 lineto
 1531  2257 lineto
 1534  2246 lineto
 1538  2237 lineto
 1542  2227 lineto
 1545  2218 lineto
 1549  2209 lineto
 1552  2200 lineto
 1556  2192 lineto
 1559  2184 lineto
 1563  2177 lineto
 1567  2170 lineto
 1570  2163 lineto
 1574  2156 lineto
 1577  2150 lineto
 1581  2144 lineto
 1584  2138 lineto
 1588  2132 lineto
 1592  2127 lineto
 1595  2122 lineto
 1599  2117 lineto
 1602  2113 lineto
 1606  2108 lineto
 1609  2104 lineto
 1613  2100 lineto
 1617  2096 lineto
 1620  2092 lineto
 1624  2089 lineto
 1627  2086 lineto
 1631  2082 lineto
 1634  2079 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
 1634  2079 moveto
 1638  2077 lineto
 1642  2074 lineto
 1645  2071 lineto
 1649  2069 lineto
 1652  2066 lineto
 1656  2064 lineto
 1659  2062 lineto
 1663  2060 lineto
 1667  2058 lineto
 1670  2057 lineto
 1674  2055 lineto
 1677  2053 lineto
 1681  2052 lineto
 1684  2051 lineto
 1688  2049 lineto
 1692  2048 lineto
 1695  2047 lineto
 1699  2046 lineto
 1702  2046 lineto
 1706  2045 lineto
 1709  2044 lineto
 1713  2044 lineto
 1717  2043 lineto
 1720  2043 lineto
 1724  2042 lineto
 1727  2042 lineto
 1731  2042 lineto
 1735  2042 lineto
 1738  2042 lineto
 1742  2042 lineto
 1745  2042 lineto
 1749  2043 lineto
 1752  2043 lineto
 1756  2044 lineto
 1760  2044 lineto
 1763  2045 lineto
 1767  2046 lineto
 1770  2046 lineto
 1774  2047 lineto
 1777  2048 lineto
 1781  2049 lineto
 1785  2051 lineto
 1788  2052 lineto
 1792  2053 lineto
 1795  2055 lineto
 1799  2057 lineto
 1802  2058 lineto
 1806  2060 lineto
 1810  2062 lineto
 1813  2064 lineto
 1817  2066 lineto
 1820  2069 lineto
 1824  2071 lineto
 1827  2074 lineto
 1831  2077 lineto
 1835  2079 lineto
 1838  2082 lineto
 1842  2086 lineto
 1845  2089 lineto
 1849  2092 lineto
 1852  2096 lineto
 1856  2100 lineto
 1860  2104 lineto
 1863  2108 lineto
 1867  2113 lineto
 1870  2117 lineto
 1874  2122 lineto
 1877  2127 lineto
 1881  2132 lineto
 1885  2138 lineto
 1888  2144 lineto
 1892  2150 lineto
 1895  2156 lineto
 1899  2163 lineto
 1902  2170 lineto
 1906  2177 lineto
 1910  2184 lineto
 1913  2192 lineto
 1917  2200 lineto
 1920  2209 lineto
 1924  2218 lineto
 1927  2227 lineto
 1931  2237 lineto
 1935  2246 lineto
 1938  2257 lineto
 1942  2267 lineto
 1945  2278 lineto
 1949  2290 lineto
 1953  2301 lineto
 1956  2313 lineto
 1960  2324 lineto
 1963  2336 lineto
 1967  2348 lineto
 1970  2359 lineto
 1974  2370 lineto
 1978  2380 lineto
 1981  2388 lineto
 1985  2396 lineto
 1988  2402 lineto
 1992  2405 lineto
 1995  2405 lineto
 1999  2402 lineto
 2003  2394 lineto
 2006  2381 lineto
 2010  2363 lineto
 2013  2338 lineto
 2017  2307 lineto
 2020  2269 lineto
 2024  2224 lineto
 2028  2173 lineto
 2031  2118 lineto
 2035  2060 lineto
 2038  2002 lineto
 2042  1948 lineto
 2045  1901 lineto
 2049  1865 lineto
 2053  1842 lineto
 2056  1834 lineto
1 setlinewidth
stroke
showpage
%
%
%      fig2.ps
%
%
0.24 0.24 scale
[] 0 setdash
newpath
 1347  1848 moveto
 1342  1846 lineto
 1339  1841 lineto
 1338  1838 lineto
 1336  1834 lineto
 1335  1826 lineto
 1335  1820 lineto
 1336  1817 lineto
 1339  1815 lineto
 1342  1815 lineto
 1347  1817 lineto
 1350  1822 lineto
 1352  1825 lineto
 1353  1829 lineto
 1355  1837 lineto
 1355  1843 lineto
 1353  1846 lineto
 1350  1848 lineto
 1347  1848 lineto
1 setlinewidth
stroke
newpath
 1347  1848 moveto
 1344  1846 lineto
 1341  1841 lineto
 1339  1838 lineto
 1338  1834 lineto
 1336  1826 lineto
 1336  1820 lineto
 1338  1817 lineto
 1339  1815 lineto
1 setlinewidth
stroke
newpath
 1342  1815 moveto
 1345  1817 lineto
 1349  1822 lineto
 1350  1825 lineto
 1352  1829 lineto
 1353  1837 lineto
 1353  1843 lineto
 1352  1846 lineto
 1350  1848 lineto
1 setlinewidth
stroke
newpath
 1338  1832 moveto
 1352  1832 lineto
1 setlinewidth
stroke
newpath
 1367  1821 moveto
 1369  1822 lineto
 1373  1825 lineto
 1373  1803 lineto
1 setlinewidth
stroke
newpath
 1372  1824 moveto
 1372  1803 lineto
1 setlinewidth
stroke
newpath
 1367  1803 moveto
 1377  1803 lineto
1 setlinewidth
stroke
newpath
 1386  1821 moveto
 1387  1819 lineto
 1386  1818 lineto
 1385  1819 lineto
 1385  1821 lineto
 1386  1823 lineto
 1387  1824 lineto
 1390  1825 lineto
 1394  1825 lineto
 1397  1824 lineto
 1398  1823 lineto
 1399  1821 lineto
 1399  1818 lineto
 1398  1816 lineto
 1395  1814 lineto
 1390  1812 lineto
 1388  1811 lineto
 1386  1809 lineto
 1385  1806 lineto
 1385  1803 lineto
1 setlinewidth
stroke
newpath
 1394  1825 moveto
 1396  1824 lineto
 1397  1823 lineto
 1398  1821 lineto
 1398  1818 lineto
 1397  1816 lineto
 1394  1814 lineto
 1390  1812 lineto
1 setlinewidth
stroke
newpath
 1385  1805 moveto
 1386  1806 lineto
 1388  1806 lineto
 1393  1804 lineto
 1396  1804 lineto
 1398  1805 lineto
 1399  1806 lineto
1 setlinewidth
stroke
newpath
 1388  1806 moveto
 1393  1803 lineto
 1397  1803 lineto
 1398  1804 lineto
 1399  1806 lineto
 1399  1808 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  460  2042 moveto
  457  2045 lineto
  456  2050 lineto
  454  2048 lineto
  456  2045 lineto
  460  2042 lineto
  465  2041 lineto
  469  2041 lineto
  474  2042 lineto
  475  2044 lineto
  475  2047 lineto
  474  2050 lineto
  469  2053 lineto
  465  2054 lineto
1 setlinewidth
stroke
newpath
  469  2041 moveto
  472  2042 lineto
  474  2044 lineto
  474  2047 lineto
  472  2050 lineto
  469  2053 lineto
1 setlinewidth
stroke
newpath
  465  2053 moveto
  469  2053 lineto
  474  2054 lineto
  475  2056 lineto
  475  2059 lineto
  474  2062 lineto
  469  2065 lineto
  465  2067 lineto
  460  2067 lineto
  456  2065 lineto
  454  2064 lineto
  456  2062 lineto
  457  2065 lineto
  460  2067 lineto
1 setlinewidth
stroke
newpath
  469  2053 moveto
  472  2054 lineto
  474  2056 lineto
  474  2059 lineto
  472  2062 lineto
  469  2065 lineto
1 setlinewidth
stroke
newpath
  443  2119 moveto
  475  2119 lineto
1 setlinewidth
stroke
newpath
  443  2120 moveto
  475  2120 lineto
1 setlinewidth
stroke
newpath
  459  2119 moveto
  456  2116 lineto
  454  2113 lineto
  454  2110 lineto
  456  2105 lineto
  459  2102 lineto
  463  2100 lineto
  466  2100 lineto
  471  2102 lineto
  474  2105 lineto
  475  2110 lineto
  475  2113 lineto
  474  2116 lineto
  471  2119 lineto
1 setlinewidth
stroke
newpath
  454  2110 moveto
  456  2107 lineto
  459  2103 lineto
  463  2102 lineto
  466  2102 lineto
  471  2103 lineto
  474  2107 lineto
  475  2110 lineto
1 setlinewidth
stroke
newpath
  443  2114 moveto
  443  2120 lineto
1 setlinewidth
stroke
newpath
  475  2119 moveto
  475  2125 lineto
1 setlinewidth
stroke
newpath
  443  2136 moveto
  475  2136 lineto
1 setlinewidth
stroke
newpath
  443  2137 moveto
  472  2156 lineto
1 setlinewidth
stroke
newpath
  446  2137 moveto
  475  2156 lineto
1 setlinewidth
stroke
newpath
  443  2156 moveto
  475  2156 lineto
1 setlinewidth
stroke
newpath
  443  2131 moveto
  443  2137 lineto
1 setlinewidth
stroke
newpath
  443  2151 moveto
  443  2160 lineto
1 setlinewidth
stroke
newpath
  475  2131 moveto
  475  2140 lineto
1 setlinewidth
stroke
newpath
  437  2194 moveto
  486  2166 lineto
1 setlinewidth
stroke
newpath
  443  2220 moveto
  475  2220 lineto
1 setlinewidth
stroke
newpath
  443  2222 moveto
  475  2222 lineto
1 setlinewidth
stroke
newpath
  459  2220 moveto
  456  2217 lineto
  454  2214 lineto
  454  2211 lineto
  456  2206 lineto
  459  2203 lineto
  463  2202 lineto
  466  2202 lineto
  471  2203 lineto
  474  2206 lineto
  475  2211 lineto
  475  2214 lineto
  474  2217 lineto
  471  2220 lineto
1 setlinewidth
stroke
newpath
  454  2211 moveto
  456  2208 lineto
  459  2205 lineto
  463  2203 lineto
  466  2203 lineto
  471  2205 lineto
  474  2208 lineto
  475  2211 lineto
1 setlinewidth
stroke
newpath
  443  2215 moveto
  443  2222 lineto
1 setlinewidth
stroke
newpath
  475  2220 moveto
  475  2226 lineto
1 setlinewidth
stroke
newpath
  460  2235 moveto
  457  2238 lineto
  456  2243 lineto
  454  2241 lineto
  456  2238 lineto
  460  2235 lineto
  465  2234 lineto
  469  2234 lineto
  474  2235 lineto
  475  2237 lineto
  475  2240 lineto
  474  2243 lineto
  469  2246 lineto
  465  2248 lineto
1 setlinewidth
stroke
newpath
  469  2234 moveto
  472  2235 lineto
  474  2237 lineto
  474  2240 lineto
  472  2243 lineto
  469  2246 lineto
1 setlinewidth
stroke
newpath
  465  2246 moveto
  469  2246 lineto
  474  2248 lineto
  475  2249 lineto
  475  2252 lineto
  474  2255 lineto
  469  2258 lineto
  465  2260 lineto
  460  2260 lineto
  456  2258 lineto
  454  2257 lineto
  456  2255 lineto
  457  2258 lineto
  460  2260 lineto
1 setlinewidth
stroke
newpath
  469  2246 moveto
  472  2248 lineto
  474  2249 lineto
  474  2252 lineto
  472  2255 lineto
  469  2258 lineto
1 setlinewidth
stroke
newpath
  443  2287 moveto
  475  2287 lineto
1 setlinewidth
stroke
newpath
  443  2289 moveto
  475  2289 lineto
1 setlinewidth
stroke
newpath
  459  2287 moveto
  456  2284 lineto
  454  2281 lineto
  454  2278 lineto
  456  2274 lineto
  459  2271 lineto
  463  2269 lineto
  466  2269 lineto
  471  2271 lineto
  474  2274 lineto
  475  2278 lineto
  475  2281 lineto
  474  2284 lineto
  471  2287 lineto
1 setlinewidth
stroke
newpath
  454  2278 moveto
  456  2275 lineto
  459  2272 lineto
  463  2271 lineto
  466  2271 lineto
  471  2272 lineto
  474  2275 lineto
  475  2278 lineto
1 setlinewidth
stroke
newpath
  443  2283 moveto
  443  2289 lineto
1 setlinewidth
stroke
newpath
  475  2287 moveto
  475  2294 lineto
1 setlinewidth
stroke
newpath
  471  2301 moveto
  475  2303 lineto
  475  2309 lineto
  469  2306 lineto
  463  2303 lineto
  459  2301 lineto
  452  2301 lineto
  448  2303 lineto
  445  2306 lineto
  443  2310 lineto
  443  2317 lineto
  445  2321 lineto
  448  2324 lineto
  452  2326 lineto
  459  2326 lineto
  463  2324 lineto
  469  2321 lineto
  475  2318 lineto
  475  2324 lineto
  471  2326 lineto
1 setlinewidth
stroke
newpath
  469  2306 moveto
  465  2304 lineto
  459  2303 lineto
  452  2303 lineto
  448  2304 lineto
  445  2307 lineto
  443  2310 lineto
1 setlinewidth
stroke
newpath
  443  2317 moveto
  445  2320 lineto
  448  2323 lineto
  452  2324 lineto
  459  2324 lineto
  465  2323 lineto
  469  2321 lineto
1 setlinewidth
stroke
newpath
  474  2303 moveto
  474  2307 lineto
1 setlinewidth
stroke
newpath
  474  2320 moveto
  474  2324 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  859  2231 moveto
  861  2231 lineto
  864  2230 lineto
  865  2228 lineto
  871  2211 lineto
  872  2208 lineto
  873  2207 lineto
1 setlinewidth
stroke
newpath
  861  2231 moveto
  863  2230 lineto
  864  2228 lineto
  869  2211 lineto
  871  2208 lineto
  873  2207 lineto
  875  2207 lineto
1 setlinewidth
stroke
newpath
  876  2231 moveto
  875  2229 lineto
  873  2226 lineto
  861  2213 lineto
  859  2210 lineto
  858  2207 lineto
1 setlinewidth
stroke
newpath
  900  2229 moveto
  921  2229 lineto
1 setlinewidth
stroke
newpath
  900  2222 moveto
  921  2222 lineto
1 setlinewidth
stroke
newpath
  954  2239 moveto
  951  2238 lineto
  949  2235 lineto
  947  2229 lineto
  947  2226 lineto
  949  2220 lineto
  951  2216 lineto
  954  2215 lineto
  957  2215 lineto
  960  2216 lineto
  962  2220 lineto
  963  2226 lineto
  963  2229 lineto
  962  2235 lineto
  960  2238 lineto
  957  2239 lineto
  954  2239 lineto
1 setlinewidth
stroke
newpath
  954  2239 moveto
  952  2238 lineto
  951  2237 lineto
  950  2235 lineto
  949  2229 lineto
  949  2226 lineto
  950  2220 lineto
  951  2218 lineto
  952  2216 lineto
  954  2215 lineto
1 setlinewidth
stroke
newpath
  957  2215 moveto
  959  2216 lineto
  960  2218 lineto
  961  2220 lineto
  962  2226 lineto
  962  2229 lineto
  961  2235 lineto
  960  2237 lineto
  959  2238 lineto
  957  2239 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  882  2147 moveto
  878  2146 lineto
  876  2143 lineto
  875  2137 lineto
  875  2134 lineto
  876  2128 lineto
  878  2124 lineto
  882  2123 lineto
  884  2123 lineto
  888  2124 lineto
  890  2128 lineto
  891  2134 lineto
  891  2137 lineto
  890  2143 lineto
  888  2146 lineto
  884  2147 lineto
  882  2147 lineto
1 setlinewidth
stroke
newpath
  882  2147 moveto
  880  2146 lineto
  878  2145 lineto
  877  2143 lineto
  876  2137 lineto
  876  2134 lineto
  877  2128 lineto
  878  2126 lineto
  880  2124 lineto
  882  2123 lineto
1 setlinewidth
stroke
newpath
  884  2123 moveto
  886  2124 lineto
  888  2126 lineto
  889  2128 lineto
  890  2134 lineto
  890  2137 lineto
  889  2143 lineto
  888  2145 lineto
  886  2146 lineto
  884  2147 lineto
1 setlinewidth
stroke
newpath
  900  2126 moveto
  899  2124 lineto
  900  2123 lineto
  901  2124 lineto
  900  2126 lineto
1 setlinewidth
stroke
newpath
  911  2143 moveto
  912  2142 lineto
  911  2141 lineto
  909  2142 lineto
  909  2143 lineto
  911  2145 lineto
  912  2146 lineto
  915  2147 lineto
  920  2147 lineto
  923  2146 lineto
  924  2144 lineto
  924  2141 lineto
  923  2138 lineto
  920  2137 lineto
  916  2137 lineto
1 setlinewidth
stroke
newpath
  920  2147 moveto
  922  2146 lineto
  923  2144 lineto
  923  2141 lineto
  922  2138 lineto
  920  2137 lineto
1 setlinewidth
stroke
newpath
  920  2137 moveto
  922  2136 lineto
  924  2134 lineto
  925  2131 lineto
  925  2128 lineto
  924  2126 lineto
  923  2124 lineto
  920  2123 lineto
  915  2123 lineto
  912  2124 lineto
  911  2126 lineto
  909  2128 lineto
  909  2129 lineto
  911  2130 lineto
  912  2129 lineto
  911  2128 lineto
1 setlinewidth
stroke
newpath
  923  2135 moveto
  924  2131 lineto
  924  2128 lineto
  923  2126 lineto
  922  2124 lineto
  920  2123 lineto
1 setlinewidth
stroke
newpath
  933  2143 moveto
  935  2142 lineto
  933  2141 lineto
  932  2142 lineto
  932  2143 lineto
  933  2145 lineto
  935  2146 lineto
  938  2147 lineto
  943  2147 lineto
  946  2146 lineto
  947  2144 lineto
  947  2141 lineto
  946  2138 lineto
  943  2137 lineto
  939  2137 lineto
1 setlinewidth
stroke
newpath
  943  2147 moveto
  945  2146 lineto
  946  2144 lineto
  946  2141 lineto
  945  2138 lineto
  943  2137 lineto
1 setlinewidth
stroke
newpath
  943  2137 moveto
  945  2136 lineto
  947  2134 lineto
  948  2131 lineto
  948  2128 lineto
  947  2126 lineto
  946  2124 lineto
  943  2123 lineto
  938  2123 lineto
  935  2124 lineto
  933  2126 lineto
  932  2128 lineto
  932  2129 lineto
  933  2130 lineto
  935  2129 lineto
  933  2128 lineto
1 setlinewidth
stroke
newpath
  946  2135 moveto
  947  2131 lineto
  947  2128 lineto
  946  2126 lineto
  945  2124 lineto
  943  2123 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  882  2055 moveto
  878  2054 lineto
  876  2051 lineto
  875  2045 lineto
  875  2042 lineto
  876  2036 lineto
  878  2033 lineto
  882  2031 lineto
  884  2031 lineto
  888  2033 lineto
  890  2036 lineto
  891  2042 lineto
  891  2045 lineto
  890  2051 lineto
  888  2054 lineto
  884  2055 lineto
  882  2055 lineto
1 setlinewidth
stroke
newpath
  882  2055 moveto
  880  2054 lineto
  878  2053 lineto
  877  2051 lineto
  876  2045 lineto
  876  2042 lineto
  877  2036 lineto
  878  2034 lineto
  880  2033 lineto
  882  2031 lineto
1 setlinewidth
stroke
newpath
  884  2031 moveto
  886  2033 lineto
  888  2034 lineto
  889  2036 lineto
  890  2042 lineto
  890  2045 lineto
  889  2051 lineto
  888  2053 lineto
  886  2054 lineto
  884  2055 lineto
1 setlinewidth
stroke
newpath
  900  2034 moveto
  899  2033 lineto
  900  2031 lineto
  901  2033 lineto
  900  2034 lineto
1 setlinewidth
stroke
newpath
  923  2052 moveto
  922  2051 lineto
  923  2050 lineto
  924  2051 lineto
  924  2052 lineto
  923  2054 lineto
  921  2055 lineto
  917  2055 lineto
  914  2054 lineto
  912  2052 lineto
  911  2050 lineto
  909  2045 lineto
  909  2038 lineto
  911  2035 lineto
  913  2033 lineto
  916  2031 lineto
  919  2031 lineto
  922  2033 lineto
  924  2035 lineto
  925  2038 lineto
  925  2039 lineto
  924  2043 lineto
  922  2045 lineto
  919  2046 lineto
  917  2046 lineto
  914  2045 lineto
  912  2043 lineto
  911  2039 lineto
1 setlinewidth
stroke
newpath
  917  2055 moveto
  915  2054 lineto
  913  2052 lineto
  912  2050 lineto
  911  2045 lineto
  911  2038 lineto
  912  2035 lineto
  914  2033 lineto
  916  2031 lineto
1 setlinewidth
stroke
newpath
  919  2031 moveto
  921  2033 lineto
  923  2035 lineto
  924  2038 lineto
  924  2039 lineto
  923  2043 lineto
  921  2045 lineto
  919  2046 lineto
1 setlinewidth
stroke
newpath
  932  2055 moveto
  932  2049 lineto
1 setlinewidth
stroke
newpath
  932  2051 moveto
  933  2053 lineto
  936  2055 lineto
  938  2055 lineto
  944  2052 lineto
  946  2052 lineto
  947  2053 lineto
  948  2055 lineto
1 setlinewidth
stroke
newpath
  933  2053 moveto
  936  2054 lineto
  938  2054 lineto
  944  2052 lineto
1 setlinewidth
stroke
newpath
  948  2055 moveto
  948  2052 lineto
  947  2049 lineto
  943  2043 lineto
  941  2041 lineto
  940  2037 lineto
  940  2031 lineto
1 setlinewidth
stroke
newpath
  947  2049 moveto
  941  2043 lineto
  940  2041 lineto
  939  2037 lineto
  939  2031 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  891  1977 moveto
  894  1979 lineto
  897  1982 lineto
  897  1958 lineto
1 setlinewidth
stroke
newpath
  896  1981 moveto
  896  1958 lineto
1 setlinewidth
stroke
newpath
  891  1958 moveto
  902  1958 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  2477 moveto
  770  1926 lineto
1 setlinewidth
stroke
newpath
  770  1926 moveto
 2056  1926 lineto
1 setlinewidth
stroke
newpath
 2056  1926 moveto
 2056  2477 lineto
1 setlinewidth
stroke
newpath
 2056  2477 moveto
  770  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  2189 moveto
  773  2189 lineto
  777  2189 lineto
  780  2189 lineto
  784  2189 lineto
  787  2189 lineto
  791  2189 lineto
  795  2189 lineto
  798  2189 lineto
  802  2189 lineto
  805  2189 lineto
  809  2189 lineto
  812  2189 lineto
  816  2189 lineto
  820  2189 lineto
  823  2189 lineto
  827  2189 lineto
  830  2189 lineto
  834  2189 lineto
  837  2189 lineto
  841  2189 lineto
  845  2189 lineto
  848  2189 lineto
  852  2189 lineto
  855  2189 lineto
  859  2189 lineto
  862  2189 lineto
  866  2189 lineto
  870  2189 lineto
  873  2189 lineto
  877  2189 lineto
  880  2189 lineto
  884  2189 lineto
  887  2189 lineto
  891  2189 lineto
  895  2189 lineto
  898  2189 lineto
  902  2189 lineto
  905  2189 lineto
  909  2189 lineto
  913  2189 lineto
  916  2189 lineto
  920  2189 lineto
  923  2189 lineto
  927  2189 lineto
  930  2189 lineto
  934  2189 lineto
  938  2189 lineto
  941  2189 lineto
  945  2189 lineto
  948  2189 lineto
  952  2189 lineto
  955  2189 lineto
  959  2189 lineto
  963  2189 lineto
  966  2189 lineto
  970  2189 lineto
  973  2189 lineto
  977  2189 lineto
  980  2189 lineto
  984  2189 lineto
  988  2189 lineto
  991  2189 lineto
  995  2189 lineto
  998  2189 lineto
 1002  2189 lineto
 1005  2189 lineto
 1009  2189 lineto
 1013  2189 lineto
 1016  2189 lineto
 1020  2189 lineto
 1023  2189 lineto
 1027  2189 lineto
 1030  2189 lineto
 1034  2189 lineto
 1038  2189 lineto
 1041  2189 lineto
 1045  2189 lineto
 1048  2189 lineto
 1052  2189 lineto
 1055  2189 lineto
 1059  2189 lineto
 1063  2189 lineto
 1066  2189 lineto
 1070  2189 lineto
 1073  2189 lineto
 1077  2189 lineto
 1080  2189 lineto
 1084  2189 lineto
 1088  2189 lineto
 1091  2189 lineto
 1095  2189 lineto
 1098  2189 lineto
 1102  2189 lineto
 1105  2189 lineto
 1109  2189 lineto
 1113  2189 lineto
 1116  2189 lineto
 1120  2189 lineto
 1123  2189 lineto
 1127  2189 lineto
 1131  2189 lineto
 1134  2189 lineto
 1138  2189 lineto
 1141  2189 lineto
 1145  2189 lineto
 1148  2189 lineto
 1152  2189 lineto
 1156  2189 lineto
 1159  2189 lineto
 1163  2189 lineto
 1166  2189 lineto
 1170  2189 lineto
 1173  2189 lineto
 1177  2189 lineto
 1181  2189 lineto
 1184  2189 lineto
 1188  2189 lineto
 1191  2189 lineto
 1195  2189 lineto
 1198  2189 lineto
 1202  2189 lineto
 1206  2189 lineto
 1209  2189 lineto
 1213  2189 lineto
 1216  2189 lineto
 1220  2189 lineto
 1223  2189 lineto
 1227  2189 lineto
 1231  2189 lineto
 1234  2189 lineto
 1238  2189 lineto
 1241  2189 lineto
 1245  2189 lineto
 1248  2189 lineto
 1252  2189 lineto
 1256  2189 lineto
 1259  2189 lineto
 1263  2189 lineto
 1266  2189 lineto
 1270  2189 lineto
 1273  2189 lineto
 1277  2189 lineto
 1281  2189 lineto
 1284  2189 lineto
 1288  2189 lineto
 1291  2189 lineto
 1295  2189 lineto
 1298  2189 lineto
 1302  2189 lineto
 1306  2189 lineto
 1309  2189 lineto
 1313  2189 lineto
 1316  2189 lineto
 1320  2189 lineto
 1324  2189 lineto
 1327  2189 lineto
 1331  2189 lineto
 1334  2189 lineto
 1338  2189 lineto
 1341  2189 lineto
 1345  2189 lineto
 1349  2189 lineto
 1352  2189 lineto
 1356  2189 lineto
 1359  2189 lineto
 1363  2189 lineto
 1366  2189 lineto
 1370  2189 lineto
 1374  2189 lineto
 1377  2189 lineto
 1381  2189 lineto
 1384  2189 lineto
 1388  2189 lineto
 1391  2189 lineto
 1395  2189 lineto
 1399  2189 lineto
 1402  2189 lineto
 1406  2189 lineto
 1409  2189 lineto
 1413  2189 lineto
 1416  2189 lineto
 1420  2189 lineto
 1424  2189 lineto
 1427  2189 lineto
 1431  2189 lineto
 1434  2189 lineto
 1438  2189 lineto
 1441  2189 lineto
 1445  2189 lineto
 1449  2189 lineto
 1452  2189 lineto
 1456  2189 lineto
 1459  2189 lineto
 1463  2189 lineto
1 setlinewidth
stroke
newpath
 1463  2189 moveto
 1466  2189 lineto
 1470  2189 lineto
 1474  2189 lineto
 1477  2189 lineto
 1481  2189 lineto
 1484  2189 lineto
 1488  2189 lineto
 1491  2189 lineto
 1495  2189 lineto
 1499  2189 lineto
 1502  2189 lineto
 1506  2189 lineto
 1509  2189 lineto
 1513  2189 lineto
 1516  2189 lineto
 1520  2189 lineto
 1524  2189 lineto
 1527  2189 lineto
 1531  2189 lineto
 1534  2189 lineto
 1538  2189 lineto
 1542  2189 lineto
 1545  2189 lineto
 1549  2189 lineto
 1552  2189 lineto
 1556  2189 lineto
 1559  2189 lineto
 1563  2189 lineto
 1567  2189 lineto
 1570  2189 lineto
 1574  2189 lineto
 1577  2189 lineto
 1581  2189 lineto
 1584  2189 lineto
 1588  2189 lineto
 1592  2189 lineto
 1595  2189 lineto
 1599  2189 lineto
 1602  2189 lineto
 1606  2189 lineto
 1609  2189 lineto
 1613  2189 lineto
 1617  2189 lineto
 1620  2189 lineto
 1624  2189 lineto
 1627  2189 lineto
 1631  2189 lineto
 1634  2189 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1634  2189 moveto
 1638  2189 lineto
 1642  2189 lineto
 1645  2189 lineto
 1649  2189 lineto
 1652  2189 lineto
 1656  2189 lineto
 1659  2189 lineto
 1663  2189 lineto
 1667  2189 lineto
 1670  2189 lineto
 1674  2189 lineto
 1677  2189 lineto
 1681  2189 lineto
 1684  2189 lineto
 1688  2189 lineto
 1692  2189 lineto
 1695  2189 lineto
 1699  2189 lineto
 1702  2189 lineto
 1706  2189 lineto
 1709  2189 lineto
 1713  2189 lineto
 1717  2189 lineto
 1720  2189 lineto
 1724  2189 lineto
 1727  2189 lineto
 1731  2189 lineto
 1735  2189 lineto
 1738  2189 lineto
 1742  2189 lineto
 1745  2189 lineto
 1749  2189 lineto
 1752  2189 lineto
 1756  2189 lineto
 1760  2189 lineto
 1763  2189 lineto
 1767  2189 lineto
 1770  2189 lineto
 1774  2189 lineto
 1777  2189 lineto
 1781  2189 lineto
 1785  2189 lineto
 1788  2189 lineto
 1792  2189 lineto
 1795  2189 lineto
 1799  2189 lineto
 1802  2189 lineto
 1806  2189 lineto
 1810  2189 lineto
 1813  2189 lineto
 1817  2189 lineto
 1820  2189 lineto
 1824  2189 lineto
 1827  2189 lineto
 1831  2189 lineto
 1835  2189 lineto
 1838  2189 lineto
 1842  2189 lineto
 1845  2189 lineto
 1849  2189 lineto
 1852  2189 lineto
 1856  2189 lineto
 1860  2189 lineto
 1863  2189 lineto
 1867  2189 lineto
 1870  2189 lineto
 1874  2189 lineto
 1877  2189 lineto
 1881  2189 lineto
 1885  2189 lineto
 1888  2189 lineto
 1892  2189 lineto
 1895  2189 lineto
 1899  2189 lineto
 1902  2189 lineto
 1906  2189 lineto
 1910  2189 lineto
 1913  2189 lineto
 1917  2189 lineto
 1920  2189 lineto
 1924  2189 lineto
 1927  2189 lineto
 1931  2189 lineto
 1935  2189 lineto
 1938  2189 lineto
 1942  2189 lineto
 1945  2189 lineto
 1949  2189 lineto
 1953  2189 lineto
 1956  2189 lineto
 1960  2189 lineto
 1963  2189 lineto
 1967  2189 lineto
 1970  2189 lineto
 1974  2189 lineto
 1978  2189 lineto
 1981  2189 lineto
 1985  2189 lineto
 1988  2189 lineto
 1992  2189 lineto
 1995  2189 lineto
 1999  2189 lineto
 2003  2189 lineto
 2006  2189 lineto
 2010  2189 lineto
 2013  2189 lineto
 2017  2189 lineto
 2020  2189 lineto
 2024  2189 lineto
 2028  2189 lineto
 2031  2189 lineto
 2035  2189 lineto
 2038  2189 lineto
 2042  2189 lineto
 2045  2189 lineto
 2049  2189 lineto
 2053  2189 lineto
 2056  2189 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1926 moveto
  770  1981 lineto
1 setlinewidth
stroke
newpath
  841  1926 moveto
  841  1944 lineto
1 setlinewidth
stroke
newpath
  913  1926 moveto
  913  1944 lineto
1 setlinewidth
stroke
newpath
  984  1926 moveto
  984  1944 lineto
1 setlinewidth
stroke
newpath
 1055  1926 moveto
 1055  1944 lineto
1 setlinewidth
stroke
newpath
 1127  1926 moveto
 1127  1981 lineto
1 setlinewidth
stroke
newpath
 1198  1926 moveto
 1198  1944 lineto
1 setlinewidth
stroke
newpath
 1270  1926 moveto
 1270  1944 lineto
1 setlinewidth
stroke
newpath
 1341  1926 moveto
 1341  1944 lineto
1 setlinewidth
stroke
newpath
 1413  1926 moveto
 1413  1944 lineto
1 setlinewidth
stroke
newpath
 1484  1926 moveto
 1484  1981 lineto
1 setlinewidth
stroke
newpath
 1556  1926 moveto
 1556  1944 lineto
1 setlinewidth
stroke
newpath
 1627  1926 moveto
 1627  1944 lineto
1 setlinewidth
stroke
newpath
 1699  1926 moveto
 1699  1944 lineto
1 setlinewidth
stroke
newpath
 1770  1926 moveto
 1770  1944 lineto
1 setlinewidth
stroke
newpath
 1842  1926 moveto
 1842  1981 lineto
1 setlinewidth
stroke
newpath
 1913  1926 moveto
 1913  1944 lineto
1 setlinewidth
stroke
newpath
 1985  1926 moveto
 1985  1944 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  765  1895 moveto
  760  1894 lineto
  757  1889 lineto
  756  1882 lineto
  756  1877 lineto
  757  1869 lineto
  760  1865 lineto
  765  1863 lineto
  768  1863 lineto
  773  1865 lineto
  776  1869 lineto
  777  1877 lineto
  777  1882 lineto
  776  1889 lineto
  773  1894 lineto
  768  1895 lineto
  765  1895 lineto
1 setlinewidth
stroke
newpath
  765  1895 moveto
  762  1894 lineto
  760  1892 lineto
  759  1889 lineto
  757  1882 lineto
  757  1877 lineto
  759  1869 lineto
  760  1866 lineto
  762  1865 lineto
  765  1863 lineto
1 setlinewidth
stroke
newpath
  768  1863 moveto
  771  1865 lineto
  773  1866 lineto
  774  1869 lineto
  776  1877 lineto
  776  1882 lineto
  774  1889 lineto
  773  1892 lineto
  771  1894 lineto
  768  1895 lineto
1 setlinewidth
stroke
newpath
 1100  1895 moveto
 1097  1880 lineto
1 setlinewidth
stroke
newpath
 1097  1880 moveto
 1100  1883 lineto
 1104  1885 lineto
 1109  1885 lineto
 1113  1883 lineto
 1117  1880 lineto
 1118  1875 lineto
 1118  1872 lineto
 1117  1868 lineto
 1113  1865 lineto
 1109  1863 lineto
 1104  1863 lineto
 1100  1865 lineto
 1098  1866 lineto
 1097  1869 lineto
 1097  1871 lineto
 1098  1872 lineto
 1100  1871 lineto
 1098  1869 lineto
1 setlinewidth
stroke
newpath
 1109  1885 moveto
 1112  1883 lineto
 1115  1880 lineto
 1117  1875 lineto
 1117  1872 lineto
 1115  1868 lineto
 1112  1865 lineto
 1109  1863 lineto
1 setlinewidth
stroke
newpath
 1100  1895 moveto
 1115  1895 lineto
1 setlinewidth
stroke
newpath
 1100  1894 moveto
 1107  1894 lineto
 1115  1895 lineto
1 setlinewidth
stroke
newpath
 1136  1895 moveto
 1132  1894 lineto
 1129  1889 lineto
 1127  1882 lineto
 1127  1877 lineto
 1129  1869 lineto
 1132  1865 lineto
 1136  1863 lineto
 1140  1863 lineto
 1144  1865 lineto
 1147  1869 lineto
 1149  1877 lineto
 1149  1882 lineto
 1147  1889 lineto
 1144  1894 lineto
 1140  1895 lineto
 1136  1895 lineto
1 setlinewidth
stroke
newpath
 1136  1895 moveto
 1133  1894 lineto
 1132  1892 lineto
 1130  1889 lineto
 1129  1882 lineto
 1129  1877 lineto
 1130  1869 lineto
 1132  1866 lineto
 1133  1865 lineto
 1136  1863 lineto
1 setlinewidth
stroke
newpath
 1140  1863 moveto
 1143  1865 lineto
 1144  1866 lineto
 1146  1869 lineto
 1147  1877 lineto
 1147  1882 lineto
 1146  1889 lineto
 1144  1892 lineto
 1143  1894 lineto
 1140  1895 lineto
1 setlinewidth
stroke
newpath
 1442  1889 moveto
 1445  1891 lineto
 1450  1895 lineto
 1450  1863 lineto
1 setlinewidth
stroke
newpath
 1448  1894 moveto
 1448  1863 lineto
1 setlinewidth
stroke
newpath
 1442  1863 moveto
 1456  1863 lineto
1 setlinewidth
stroke
newpath
 1477  1895 moveto
 1473  1894 lineto
 1470  1889 lineto
 1468  1882 lineto
 1468  1877 lineto
 1470  1869 lineto
 1473  1865 lineto
 1477  1863 lineto
 1480  1863 lineto
 1485  1865 lineto
 1488  1869 lineto
 1490  1877 lineto
 1490  1882 lineto
 1488  1889 lineto
 1485  1894 lineto
 1480  1895 lineto
 1477  1895 lineto
1 setlinewidth
stroke
newpath
 1477  1895 moveto
 1474  1894 lineto
 1473  1892 lineto
 1471  1889 lineto
 1470  1882 lineto
 1470  1877 lineto
 1471  1869 lineto
 1473  1866 lineto
 1474  1865 lineto
 1477  1863 lineto
1 setlinewidth
stroke
newpath
 1480  1863 moveto
 1483  1865 lineto
 1485  1866 lineto
 1487  1869 lineto
 1488  1877 lineto
 1488  1882 lineto
 1487  1889 lineto
 1485  1892 lineto
 1483  1894 lineto
 1480  1895 lineto
1 setlinewidth
stroke
newpath
 1508  1895 moveto
 1503  1894 lineto
 1500  1889 lineto
 1499  1882 lineto
 1499  1877 lineto
 1500  1869 lineto
 1503  1865 lineto
 1508  1863 lineto
 1511  1863 lineto
 1516  1865 lineto
 1519  1869 lineto
 1520  1877 lineto
 1520  1882 lineto
 1519  1889 lineto
 1516  1894 lineto
 1511  1895 lineto
 1508  1895 lineto
1 setlinewidth
stroke
newpath
 1508  1895 moveto
 1505  1894 lineto
 1503  1892 lineto
 1502  1889 lineto
 1500  1882 lineto
 1500  1877 lineto
 1502  1869 lineto
 1503  1866 lineto
 1505  1865 lineto
 1508  1863 lineto
1 setlinewidth
stroke
newpath
 1511  1863 moveto
 1514  1865 lineto
 1516  1866 lineto
 1517  1869 lineto
 1519  1877 lineto
 1519  1882 lineto
 1517  1889 lineto
 1516  1892 lineto
 1514  1894 lineto
 1511  1895 lineto
1 setlinewidth
stroke
newpath
 1799  1889 moveto
 1802  1891 lineto
 1807  1895 lineto
 1807  1863 lineto
1 setlinewidth
stroke
newpath
 1806  1894 moveto
 1806  1863 lineto
1 setlinewidth
stroke
newpath
 1799  1863 moveto
 1813  1863 lineto
1 setlinewidth
stroke
newpath
 1829  1895 moveto
 1826  1880 lineto
1 setlinewidth
stroke
newpath
 1826  1880 moveto
 1829  1883 lineto
 1833  1885 lineto
 1838  1885 lineto
 1842  1883 lineto
 1845  1880 lineto
 1847  1875 lineto
 1847  1872 lineto
 1845  1868 lineto
 1842  1865 lineto
 1838  1863 lineto
 1833  1863 lineto
 1829  1865 lineto
 1827  1866 lineto
 1826  1869 lineto
 1826  1871 lineto
 1827  1872 lineto
 1829  1871 lineto
 1827  1869 lineto
1 setlinewidth
stroke
newpath
 1838  1885 moveto
 1841  1883 lineto
 1844  1880 lineto
 1845  1875 lineto
 1845  1872 lineto
 1844  1868 lineto
 1841  1865 lineto
 1838  1863 lineto
1 setlinewidth
stroke
newpath
 1829  1895 moveto
 1844  1895 lineto
1 setlinewidth
stroke
newpath
 1829  1894 moveto
 1836  1894 lineto
 1844  1895 lineto
1 setlinewidth
stroke
newpath
 1865  1895 moveto
 1861  1894 lineto
 1858  1889 lineto
 1856  1882 lineto
 1856  1877 lineto
 1858  1869 lineto
 1861  1865 lineto
 1865  1863 lineto
 1868  1863 lineto
 1873  1865 lineto
 1876  1869 lineto
 1878  1877 lineto
 1878  1882 lineto
 1876  1889 lineto
 1873  1894 lineto
 1868  1895 lineto
 1865  1895 lineto
1 setlinewidth
stroke
newpath
 1865  1895 moveto
 1862  1894 lineto
 1861  1892 lineto
 1859  1889 lineto
 1858  1882 lineto
 1858  1877 lineto
 1859  1869 lineto
 1861  1866 lineto
 1862  1865 lineto
 1865  1863 lineto
1 setlinewidth
stroke
newpath
 1868  1863 moveto
 1872  1865 lineto
 1873  1866 lineto
 1875  1869 lineto
 1876  1877 lineto
 1876  1882 lineto
 1875  1889 lineto
 1873  1892 lineto
 1872  1894 lineto
 1868  1895 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  2422 moveto
  770  2477 lineto
1 setlinewidth
stroke
newpath
  841  2459 moveto
  841  2477 lineto
1 setlinewidth
stroke
newpath
  913  2459 moveto
  913  2477 lineto
1 setlinewidth
stroke
newpath
  984  2459 moveto
  984  2477 lineto
1 setlinewidth
stroke
newpath
 1055  2459 moveto
 1055  2477 lineto
1 setlinewidth
stroke
newpath
 1127  2422 moveto
 1127  2477 lineto
1 setlinewidth
stroke
newpath
 1198  2459 moveto
 1198  2477 lineto
1 setlinewidth
stroke
newpath
 1270  2459 moveto
 1270  2477 lineto
1 setlinewidth
stroke
newpath
 1341  2459 moveto
 1341  2477 lineto
1 setlinewidth
stroke
newpath
 1413  2459 moveto
 1413  2477 lineto
1 setlinewidth
stroke
newpath
 1484  2422 moveto
 1484  2477 lineto
1 setlinewidth
stroke
newpath
 1556  2459 moveto
 1556  2477 lineto
1 setlinewidth
stroke
newpath
 1627  2459 moveto
 1627  2477 lineto
1 setlinewidth
stroke
newpath
 1699  2459 moveto
 1699  2477 lineto
1 setlinewidth
stroke
newpath
 1770  2459 moveto
 1770  2477 lineto
1 setlinewidth
stroke
newpath
 1842  2422 moveto
 1842  2477 lineto
1 setlinewidth
stroke
newpath
 1913  2459 moveto
 1913  2477 lineto
1 setlinewidth
stroke
newpath
 1985  2459 moveto
 1985  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1926 moveto
  825  1926 lineto
1 setlinewidth
stroke
newpath
  770  1945 moveto
  788  1945 lineto
1 setlinewidth
stroke
newpath
  770  1965 moveto
  788  1965 lineto
1 setlinewidth
stroke
newpath
  770  1985 moveto
  788  1985 lineto
1 setlinewidth
stroke
newpath
  770  2004 moveto
  788  2004 lineto
1 setlinewidth
stroke
newpath
  770  2024 moveto
  825  2024 lineto
1 setlinewidth
stroke
newpath
  770  2044 moveto
  788  2044 lineto
1 setlinewidth
stroke
newpath
  770  2064 moveto
  788  2064 lineto
1 setlinewidth
stroke
newpath
  770  2083 moveto
  788  2083 lineto
1 setlinewidth
stroke
newpath
  770  2103 moveto
  788  2103 lineto
1 setlinewidth
stroke
newpath
  770  2123 moveto
  825  2123 lineto
1 setlinewidth
stroke
newpath
  770  2142 moveto
  788  2142 lineto
1 setlinewidth
stroke
newpath
  770  2162 moveto
  788  2162 lineto
1 setlinewidth
stroke
newpath
  770  2182 moveto
  788  2182 lineto
1 setlinewidth
stroke
newpath
  770  2201 moveto
  788  2201 lineto
1 setlinewidth
stroke
newpath
  770  2221 moveto
  825  2221 lineto
1 setlinewidth
stroke
newpath
  770  2241 moveto
  788  2241 lineto
1 setlinewidth
stroke
newpath
  770  2260 moveto
  788  2260 lineto
1 setlinewidth
stroke
newpath
  770  2280 moveto
  788  2280 lineto
1 setlinewidth
stroke
newpath
  770  2300 moveto
  788  2300 lineto
1 setlinewidth
stroke
newpath
  770  2320 moveto
  825  2320 lineto
1 setlinewidth
stroke
newpath
  770  2339 moveto
  788  2339 lineto
1 setlinewidth
stroke
newpath
  770  2359 moveto
  788  2359 lineto
1 setlinewidth
stroke
newpath
  770  2379 moveto
  788  2379 lineto
1 setlinewidth
stroke
newpath
  770  2398 moveto
  788  2398 lineto
1 setlinewidth
stroke
newpath
  770  2418 moveto
  825  2418 lineto
1 setlinewidth
stroke
newpath
  770  2438 moveto
  788  2438 lineto
1 setlinewidth
stroke
newpath
  770  2457 moveto
  788  2457 lineto
1 setlinewidth
stroke
newpath
  770  2477 moveto
  788  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  566  1940 moveto
  562  1938 lineto
  559  1933 lineto
  557  1926 lineto
  557  1921 lineto
  559  1913 lineto
  562  1909 lineto
  566  1907 lineto
  570  1907 lineto
  574  1909 lineto
  577  1913 lineto
  579  1921 lineto
  579  1926 lineto
  577  1933 lineto
  574  1938 lineto
  570  1940 lineto
  566  1940 lineto
1 setlinewidth
stroke
newpath
  566  1940 moveto
  563  1938 lineto
  562  1936 lineto
  560  1933 lineto
  559  1926 lineto
  559  1921 lineto
  560  1913 lineto
  562  1910 lineto
  563  1909 lineto
  566  1907 lineto
1 setlinewidth
stroke
newpath
  570  1907 moveto
  573  1909 lineto
  574  1910 lineto
  576  1913 lineto
  577  1921 lineto
  577  1926 lineto
  576  1933 lineto
  574  1936 lineto
  573  1938 lineto
  570  1940 lineto
1 setlinewidth
stroke
newpath
  591  1910 moveto
  589  1909 lineto
  591  1907 lineto
  593  1909 lineto
  591  1910 lineto
1 setlinewidth
stroke
newpath
  612  1940 moveto
  608  1938 lineto
  605  1933 lineto
  603  1926 lineto
  603  1921 lineto
  605  1913 lineto
  608  1909 lineto
  612  1907 lineto
  616  1907 lineto
  620  1909 lineto
  623  1913 lineto
  625  1921 lineto
  625  1926 lineto
  623  1933 lineto
  620  1938 lineto
  616  1940 lineto
  612  1940 lineto
1 setlinewidth
stroke
newpath
  612  1940 moveto
  609  1938 lineto
  608  1936 lineto
  606  1933 lineto
  605  1926 lineto
  605  1921 lineto
  606  1913 lineto
  608  1910 lineto
  609  1909 lineto
  612  1907 lineto
1 setlinewidth
stroke
newpath
  616  1907 moveto
  619  1909 lineto
  620  1910 lineto
  622  1913 lineto
  623  1921 lineto
  623  1926 lineto
  622  1933 lineto
  620  1936 lineto
  619  1938 lineto
  616  1940 lineto
1 setlinewidth
stroke
newpath
  643  1940 moveto
  639  1938 lineto
  635  1933 lineto
  634  1926 lineto
  634  1921 lineto
  635  1913 lineto
  639  1909 lineto
  643  1907 lineto
  646  1907 lineto
  651  1909 lineto
  654  1913 lineto
  655  1921 lineto
  655  1926 lineto
  654  1933 lineto
  651  1938 lineto
  646  1940 lineto
  643  1940 lineto
1 setlinewidth
stroke
newpath
  643  1940 moveto
  640  1938 lineto
  639  1936 lineto
  637  1933 lineto
  635  1926 lineto
  635  1921 lineto
  637  1913 lineto
  639  1910 lineto
  640  1909 lineto
  643  1907 lineto
1 setlinewidth
stroke
newpath
  646  1907 moveto
  649  1909 lineto
  651  1910 lineto
  652  1913 lineto
  654  1921 lineto
  654  1926 lineto
  652  1933 lineto
  651  1936 lineto
  649  1938 lineto
  646  1940 lineto
1 setlinewidth
stroke
newpath
  674  1940 moveto
  669  1938 lineto
  666  1933 lineto
  665  1926 lineto
  665  1921 lineto
  666  1913 lineto
  669  1909 lineto
  674  1907 lineto
  677  1907 lineto
  681  1909 lineto
  685  1913 lineto
  686  1921 lineto
  686  1926 lineto
  685  1933 lineto
  681  1938 lineto
  677  1940 lineto
  674  1940 lineto
1 setlinewidth
stroke
newpath
  674  1940 moveto
  671  1938 lineto
  669  1936 lineto
  668  1933 lineto
  666  1926 lineto
  666  1921 lineto
  668  1913 lineto
  669  1910 lineto
  671  1909 lineto
  674  1907 lineto
1 setlinewidth
stroke
newpath
  677  1907 moveto
  680  1909 lineto
  681  1910 lineto
  683  1913 lineto
  685  1921 lineto
  685  1926 lineto
  683  1933 lineto
  681  1936 lineto
  680  1938 lineto
  677  1940 lineto
1 setlinewidth
stroke
newpath
  704  1940 moveto
  700  1938 lineto
  697  1933 lineto
  695  1926 lineto
  695  1921 lineto
  697  1913 lineto
  700  1909 lineto
  704  1907 lineto
  708  1907 lineto
  712  1909 lineto
  715  1913 lineto
  717  1921 lineto
  717  1926 lineto
  715  1933 lineto
  712  1938 lineto
  708  1940 lineto
  704  1940 lineto
1 setlinewidth
stroke
newpath
  704  1940 moveto
  701  1938 lineto
  700  1936 lineto
  698  1933 lineto
  697  1926 lineto
  697  1921 lineto
  698  1913 lineto
  700  1910 lineto
  701  1909 lineto
  704  1907 lineto
1 setlinewidth
stroke
newpath
  708  1907 moveto
  711  1909 lineto
  712  1910 lineto
  714  1913 lineto
  715  1921 lineto
  715  1926 lineto
  714  1933 lineto
  712  1936 lineto
  711  1938 lineto
  708  1940 lineto
1 setlinewidth
stroke
newpath
  566  2038 moveto
  562  2036 lineto
  559  2032 lineto
  557  2024 lineto
  557  2020 lineto
  559  2012 lineto
  562  2007 lineto
  566  2006 lineto
  570  2006 lineto
  574  2007 lineto
  577  2012 lineto
  579  2020 lineto
  579  2024 lineto
  577  2032 lineto
  574  2036 lineto
  570  2038 lineto
  566  2038 lineto
1 setlinewidth
stroke
newpath
  566  2038 moveto
  563  2036 lineto
  562  2035 lineto
  560  2032 lineto
  559  2024 lineto
  559  2020 lineto
  560  2012 lineto
  562  2009 lineto
  563  2007 lineto
  566  2006 lineto
1 setlinewidth
stroke
newpath
  570  2006 moveto
  573  2007 lineto
  574  2009 lineto
  576  2012 lineto
  577  2020 lineto
  577  2024 lineto
  576  2032 lineto
  574  2035 lineto
  573  2036 lineto
  570  2038 lineto
1 setlinewidth
stroke
newpath
  591  2009 moveto
  589  2007 lineto
  591  2006 lineto
  593  2007 lineto
  591  2009 lineto
1 setlinewidth
stroke
newpath
  612  2038 moveto
  608  2036 lineto
  605  2032 lineto
  603  2024 lineto
  603  2020 lineto
  605  2012 lineto
  608  2007 lineto
  612  2006 lineto
  616  2006 lineto
  620  2007 lineto
  623  2012 lineto
  625  2020 lineto
  625  2024 lineto
  623  2032 lineto
  620  2036 lineto
  616  2038 lineto
  612  2038 lineto
1 setlinewidth
stroke
newpath
  612  2038 moveto
  609  2036 lineto
  608  2035 lineto
  606  2032 lineto
  605  2024 lineto
  605  2020 lineto
  606  2012 lineto
  608  2009 lineto
  609  2007 lineto
  612  2006 lineto
1 setlinewidth
stroke
newpath
  616  2006 moveto
  619  2007 lineto
  620  2009 lineto
  622  2012 lineto
  623  2020 lineto
  623  2024 lineto
  622  2032 lineto
  620  2035 lineto
  619  2036 lineto
  616  2038 lineto
1 setlinewidth
stroke
newpath
  643  2038 moveto
  639  2036 lineto
  635  2032 lineto
  634  2024 lineto
  634  2020 lineto
  635  2012 lineto
  639  2007 lineto
  643  2006 lineto
  646  2006 lineto
  651  2007 lineto
  654  2012 lineto
  655  2020 lineto
  655  2024 lineto
  654  2032 lineto
  651  2036 lineto
  646  2038 lineto
  643  2038 lineto
1 setlinewidth
stroke
newpath
  643  2038 moveto
  640  2036 lineto
  639  2035 lineto
  637  2032 lineto
  635  2024 lineto
  635  2020 lineto
  637  2012 lineto
  639  2009 lineto
  640  2007 lineto
  643  2006 lineto
1 setlinewidth
stroke
newpath
  646  2006 moveto
  649  2007 lineto
  651  2009 lineto
  652  2012 lineto
  654  2020 lineto
  654  2024 lineto
  652  2032 lineto
  651  2035 lineto
  649  2036 lineto
  646  2038 lineto
1 setlinewidth
stroke
newpath
  666  2032 moveto
  668  2030 lineto
  666  2029 lineto
  665  2030 lineto
  665  2032 lineto
  666  2035 lineto
  668  2036 lineto
  672  2038 lineto
  678  2038 lineto
  683  2036 lineto
  685  2035 lineto
  686  2032 lineto
  686  2029 lineto
  685  2026 lineto
  680  2023 lineto
  672  2020 lineto
  669  2018 lineto
  666  2015 lineto
  665  2010 lineto
  665  2006 lineto
1 setlinewidth
stroke
newpath
  678  2038 moveto
  681  2036 lineto
  683  2035 lineto
  685  2032 lineto
  685  2029 lineto
  683  2026 lineto
  678  2023 lineto
  672  2020 lineto
1 setlinewidth
stroke
newpath
  665  2009 moveto
  666  2010 lineto
  669  2010 lineto
  677  2007 lineto
  681  2007 lineto
  685  2009 lineto
  686  2010 lineto
1 setlinewidth
stroke
newpath
  669  2010 moveto
  677  2006 lineto
  683  2006 lineto
  685  2007 lineto
  686  2010 lineto
  686  2013 lineto
1 setlinewidth
stroke
newpath
  698  2038 moveto
  695  2023 lineto
1 setlinewidth
stroke
newpath
  695  2023 moveto
  698  2026 lineto
  703  2027 lineto
  708  2027 lineto
  712  2026 lineto
  715  2023 lineto
  717  2018 lineto
  717  2015 lineto
  715  2010 lineto
  712  2007 lineto
  708  2006 lineto
  703  2006 lineto
  698  2007 lineto
  697  2009 lineto
  695  2012 lineto
  695  2013 lineto
  697  2015 lineto
  698  2013 lineto
  697  2012 lineto
1 setlinewidth
stroke
newpath
  708  2027 moveto
  711  2026 lineto
  714  2023 lineto
  715  2018 lineto
  715  2015 lineto
  714  2010 lineto
  711  2007 lineto
  708  2006 lineto
1 setlinewidth
stroke
newpath
  698  2038 moveto
  714  2038 lineto
1 setlinewidth
stroke
newpath
  698  2036 moveto
  706  2036 lineto
  714  2038 lineto
1 setlinewidth
stroke
newpath
  566  2136 moveto
  562  2135 lineto
  559  2130 lineto
  557  2123 lineto
  557  2118 lineto
  559  2110 lineto
  562  2106 lineto
  566  2104 lineto
  570  2104 lineto
  574  2106 lineto
  577  2110 lineto
  579  2118 lineto
  579  2123 lineto
  577  2130 lineto
  574  2135 lineto
  570  2136 lineto
  566  2136 lineto
1 setlinewidth
stroke
newpath
  566  2136 moveto
  563  2135 lineto
  562  2133 lineto
  560  2130 lineto
  559  2123 lineto
  559  2118 lineto
  560  2110 lineto
  562  2107 lineto
  563  2106 lineto
  566  2104 lineto
1 setlinewidth
stroke
newpath
  570  2104 moveto
  573  2106 lineto
  574  2107 lineto
  576  2110 lineto
  577  2118 lineto
  577  2123 lineto
  576  2130 lineto
  574  2133 lineto
  573  2135 lineto
  570  2136 lineto
1 setlinewidth
stroke
newpath
  591  2107 moveto
  589  2106 lineto
  591  2104 lineto
  593  2106 lineto
  591  2107 lineto
1 setlinewidth
stroke
newpath
  612  2136 moveto
  608  2135 lineto
  605  2130 lineto
  603  2123 lineto
  603  2118 lineto
  605  2110 lineto
  608  2106 lineto
  612  2104 lineto
  616  2104 lineto
  620  2106 lineto
  623  2110 lineto
  625  2118 lineto
  625  2123 lineto
  623  2130 lineto
  620  2135 lineto
  616  2136 lineto
  612  2136 lineto
1 setlinewidth
stroke
newpath
  612  2136 moveto
  609  2135 lineto
  608  2133 lineto
  606  2130 lineto
  605  2123 lineto
  605  2118 lineto
  606  2110 lineto
  608  2107 lineto
  609  2106 lineto
  612  2104 lineto
1 setlinewidth
stroke
newpath
  616  2104 moveto
  619  2106 lineto
  620  2107 lineto
  622  2110 lineto
  623  2118 lineto
  623  2123 lineto
  622  2130 lineto
  620  2133 lineto
  619  2135 lineto
  616  2136 lineto
1 setlinewidth
stroke
newpath
  643  2136 moveto
  639  2135 lineto
  635  2130 lineto
  634  2123 lineto
  634  2118 lineto
  635  2110 lineto
  639  2106 lineto
  643  2104 lineto
  646  2104 lineto
  651  2106 lineto
  654  2110 lineto
  655  2118 lineto
  655  2123 lineto
  654  2130 lineto
  651  2135 lineto
  646  2136 lineto
  643  2136 lineto
1 setlinewidth
stroke
newpath
  643  2136 moveto
  640  2135 lineto
  639  2133 lineto
  637  2130 lineto
  635  2123 lineto
  635  2118 lineto
  637  2110 lineto
  639  2107 lineto
  640  2106 lineto
  643  2104 lineto
1 setlinewidth
stroke
newpath
  646  2104 moveto
  649  2106 lineto
  651  2107 lineto
  652  2110 lineto
  654  2118 lineto
  654  2123 lineto
  652  2130 lineto
  651  2133 lineto
  649  2135 lineto
  646  2136 lineto
1 setlinewidth
stroke
newpath
  668  2136 moveto
  665  2121 lineto
1 setlinewidth
stroke
newpath
  665  2121 moveto
  668  2124 lineto
  672  2126 lineto
  677  2126 lineto
  681  2124 lineto
  685  2121 lineto
  686  2116 lineto
  686  2113 lineto
  685  2109 lineto
  681  2106 lineto
  677  2104 lineto
  672  2104 lineto
  668  2106 lineto
  666  2107 lineto
  665  2110 lineto
  665  2112 lineto
  666  2113 lineto
  668  2112 lineto
  666  2110 lineto
1 setlinewidth
stroke
newpath
  677  2126 moveto
  680  2124 lineto
  683  2121 lineto
  685  2116 lineto
  685  2113 lineto
  683  2109 lineto
  680  2106 lineto
  677  2104 lineto
1 setlinewidth
stroke
newpath
  668  2136 moveto
  683  2136 lineto
1 setlinewidth
stroke
newpath
  668  2135 moveto
  675  2135 lineto
  683  2136 lineto
1 setlinewidth
stroke
newpath
  704  2136 moveto
  700  2135 lineto
  697  2130 lineto
  695  2123 lineto
  695  2118 lineto
  697  2110 lineto
  700  2106 lineto
  704  2104 lineto
  708  2104 lineto
  712  2106 lineto
  715  2110 lineto
  717  2118 lineto
  717  2123 lineto
  715  2130 lineto
  712  2135 lineto
  708  2136 lineto
  704  2136 lineto
1 setlinewidth
stroke
newpath
  704  2136 moveto
  701  2135 lineto
  700  2133 lineto
  698  2130 lineto
  697  2123 lineto
  697  2118 lineto
  698  2110 lineto
  700  2107 lineto
  701  2106 lineto
  704  2104 lineto
1 setlinewidth
stroke
newpath
  708  2104 moveto
  711  2106 lineto
  712  2107 lineto
  714  2110 lineto
  715  2118 lineto
  715  2123 lineto
  714  2130 lineto
  712  2133 lineto
  711  2135 lineto
  708  2136 lineto
1 setlinewidth
stroke
newpath
  566  2235 moveto
  562  2233 lineto
  559  2229 lineto
  557  2221 lineto
  557  2216 lineto
  559  2209 lineto
  562  2204 lineto
  566  2203 lineto
  570  2203 lineto
  574  2204 lineto
  577  2209 lineto
  579  2216 lineto
  579  2221 lineto
  577  2229 lineto
  574  2233 lineto
  570  2235 lineto
  566  2235 lineto
1 setlinewidth
stroke
newpath
  566  2235 moveto
  563  2233 lineto
  562  2232 lineto
  560  2229 lineto
  559  2221 lineto
  559  2216 lineto
  560  2209 lineto
  562  2206 lineto
  563  2204 lineto
  566  2203 lineto
1 setlinewidth
stroke
newpath
  570  2203 moveto
  573  2204 lineto
  574  2206 lineto
  576  2209 lineto
  577  2216 lineto
  577  2221 lineto
  576  2229 lineto
  574  2232 lineto
  573  2233 lineto
  570  2235 lineto
1 setlinewidth
stroke
newpath
  591  2206 moveto
  589  2204 lineto
  591  2203 lineto
  593  2204 lineto
  591  2206 lineto
1 setlinewidth
stroke
newpath
  612  2235 moveto
  608  2233 lineto
  605  2229 lineto
  603  2221 lineto
  603  2216 lineto
  605  2209 lineto
  608  2204 lineto
  612  2203 lineto
  616  2203 lineto
  620  2204 lineto
  623  2209 lineto
  625  2216 lineto
  625  2221 lineto
  623  2229 lineto
  620  2233 lineto
  616  2235 lineto
  612  2235 lineto
1 setlinewidth
stroke
newpath
  612  2235 moveto
  609  2233 lineto
  608  2232 lineto
  606  2229 lineto
  605  2221 lineto
  605  2216 lineto
  606  2209 lineto
  608  2206 lineto
  609  2204 lineto
  612  2203 lineto
1 setlinewidth
stroke
newpath
  616  2203 moveto
  619  2204 lineto
  620  2206 lineto
  622  2209 lineto
  623  2216 lineto
  623  2221 lineto
  622  2229 lineto
  620  2232 lineto
  619  2233 lineto
  616  2235 lineto
1 setlinewidth
stroke
newpath
  643  2235 moveto
  639  2233 lineto
  635  2229 lineto
  634  2221 lineto
  634  2216 lineto
  635  2209 lineto
  639  2204 lineto
  643  2203 lineto
  646  2203 lineto
  651  2204 lineto
  654  2209 lineto
  655  2216 lineto
  655  2221 lineto
  654  2229 lineto
  651  2233 lineto
  646  2235 lineto
  643  2235 lineto
1 setlinewidth
stroke
newpath
  643  2235 moveto
  640  2233 lineto
  639  2232 lineto
  637  2229 lineto
  635  2221 lineto
  635  2216 lineto
  637  2209 lineto
  639  2206 lineto
  640  2204 lineto
  643  2203 lineto
1 setlinewidth
stroke
newpath
  646  2203 moveto
  649  2204 lineto
  651  2206 lineto
  652  2209 lineto
  654  2216 lineto
  654  2221 lineto
  652  2229 lineto
  651  2232 lineto
  649  2233 lineto
  646  2235 lineto
1 setlinewidth
stroke
newpath
  665  2235 moveto
  665  2226 lineto
1 setlinewidth
stroke
newpath
  665  2229 moveto
  666  2232 lineto
  669  2235 lineto
  672  2235 lineto
  680  2230 lineto
  683  2230 lineto
  685  2232 lineto
  686  2235 lineto
1 setlinewidth
stroke
newpath
  666  2232 moveto
  669  2233 lineto
  672  2233 lineto
  680  2230 lineto
1 setlinewidth
stroke
newpath
  686  2235 moveto
  686  2230 lineto
  685  2226 lineto
  678  2218 lineto
  677  2215 lineto
  675  2210 lineto
  675  2203 lineto
1 setlinewidth
stroke
newpath
  685  2226 moveto
  677  2218 lineto
  675  2215 lineto
  674  2210 lineto
  674  2203 lineto
1 setlinewidth
stroke
newpath
  698  2235 moveto
  695  2220 lineto
1 setlinewidth
stroke
newpath
  695  2220 moveto
  698  2223 lineto
  703  2224 lineto
  708  2224 lineto
  712  2223 lineto
  715  2220 lineto
  717  2215 lineto
  717  2212 lineto
  715  2207 lineto
  712  2204 lineto
  708  2203 lineto
  703  2203 lineto
  698  2204 lineto
  697  2206 lineto
  695  2209 lineto
  695  2210 lineto
  697  2212 lineto
  698  2210 lineto
  697  2209 lineto
1 setlinewidth
stroke
newpath
  708  2224 moveto
  711  2223 lineto
  714  2220 lineto
  715  2215 lineto
  715  2212 lineto
  714  2207 lineto
  711  2204 lineto
  708  2203 lineto
1 setlinewidth
stroke
newpath
  698  2235 moveto
  714  2235 lineto
1 setlinewidth
stroke
newpath
  698  2233 moveto
  706  2233 lineto
  714  2235 lineto
1 setlinewidth
stroke
newpath
  566  2333 moveto
  562  2332 lineto
  559  2327 lineto
  557  2320 lineto
  557  2315 lineto
  559  2307 lineto
  562  2303 lineto
  566  2301 lineto
  570  2301 lineto
  574  2303 lineto
  577  2307 lineto
  579  2315 lineto
  579  2320 lineto
  577  2327 lineto
  574  2332 lineto
  570  2333 lineto
  566  2333 lineto
1 setlinewidth
stroke
newpath
  566  2333 moveto
  563  2332 lineto
  562  2330 lineto
  560  2327 lineto
  559  2320 lineto
  559  2315 lineto
  560  2307 lineto
  562  2304 lineto
  563  2303 lineto
  566  2301 lineto
1 setlinewidth
stroke
newpath
  570  2301 moveto
  573  2303 lineto
  574  2304 lineto
  576  2307 lineto
  577  2315 lineto
  577  2320 lineto
  576  2327 lineto
  574  2330 lineto
  573  2332 lineto
  570  2333 lineto
1 setlinewidth
stroke
newpath
  591  2304 moveto
  589  2303 lineto
  591  2301 lineto
  593  2303 lineto
  591  2304 lineto
1 setlinewidth
stroke
newpath
  612  2333 moveto
  608  2332 lineto
  605  2327 lineto
  603  2320 lineto
  603  2315 lineto
  605  2307 lineto
  608  2303 lineto
  612  2301 lineto
  616  2301 lineto
  620  2303 lineto
  623  2307 lineto
  625  2315 lineto
  625  2320 lineto
  623  2327 lineto
  620  2332 lineto
  616  2333 lineto
  612  2333 lineto
1 setlinewidth
stroke
newpath
  612  2333 moveto
  609  2332 lineto
  608  2330 lineto
  606  2327 lineto
  605  2320 lineto
  605  2315 lineto
  606  2307 lineto
  608  2304 lineto
  609  2303 lineto
  612  2301 lineto
1 setlinewidth
stroke
newpath
  616  2301 moveto
  619  2303 lineto
  620  2304 lineto
  622  2307 lineto
  623  2315 lineto
  623  2320 lineto
  622  2327 lineto
  620  2330 lineto
  619  2332 lineto
  616  2333 lineto
1 setlinewidth
stroke
newpath
  639  2327 moveto
  642  2329 lineto
  646  2333 lineto
  646  2301 lineto
1 setlinewidth
stroke
newpath
  645  2332 moveto
  645  2301 lineto
1 setlinewidth
stroke
newpath
  639  2301 moveto
  652  2301 lineto
1 setlinewidth
stroke
newpath
  674  2333 moveto
  669  2332 lineto
  666  2327 lineto
  665  2320 lineto
  665  2315 lineto
  666  2307 lineto
  669  2303 lineto
  674  2301 lineto
  677  2301 lineto
  681  2303 lineto
  685  2307 lineto
  686  2315 lineto
  686  2320 lineto
  685  2327 lineto
  681  2332 lineto
  677  2333 lineto
  674  2333 lineto
1 setlinewidth
stroke
newpath
  674  2333 moveto
  671  2332 lineto
  669  2330 lineto
  668  2327 lineto
  666  2320 lineto
  666  2315 lineto
  668  2307 lineto
  669  2304 lineto
  671  2303 lineto
  674  2301 lineto
1 setlinewidth
stroke
newpath
  677  2301 moveto
  680  2303 lineto
  681  2304 lineto
  683  2307 lineto
  685  2315 lineto
  685  2320 lineto
  683  2327 lineto
  681  2330 lineto
  680  2332 lineto
  677  2333 lineto
1 setlinewidth
stroke
newpath
  704  2333 moveto
  700  2332 lineto
  697  2327 lineto
  695  2320 lineto
  695  2315 lineto
  697  2307 lineto
  700  2303 lineto
  704  2301 lineto
  708  2301 lineto
  712  2303 lineto
  715  2307 lineto
  717  2315 lineto
  717  2320 lineto
  715  2327 lineto
  712  2332 lineto
  708  2333 lineto
  704  2333 lineto
1 setlinewidth
stroke
newpath
  704  2333 moveto
  701  2332 lineto
  700  2330 lineto
  698  2327 lineto
  697  2320 lineto
  697  2315 lineto
  698  2307 lineto
  700  2304 lineto
  701  2303 lineto
  704  2301 lineto
1 setlinewidth
stroke
newpath
  708  2301 moveto
  711  2303 lineto
  712  2304 lineto
  714  2307 lineto
  715  2315 lineto
  715  2320 lineto
  714  2327 lineto
  712  2330 lineto
  711  2332 lineto
  708  2333 lineto
1 setlinewidth
stroke
newpath
  566  2432 moveto
  562  2430 lineto
  559  2426 lineto
  557  2418 lineto
  557  2413 lineto
  559  2406 lineto
  562  2401 lineto
  566  2400 lineto
  570  2400 lineto
  574  2401 lineto
  577  2406 lineto
  579  2413 lineto
  579  2418 lineto
  577  2426 lineto
  574  2430 lineto
  570  2432 lineto
  566  2432 lineto
1 setlinewidth
stroke
newpath
  566  2432 moveto
  563  2430 lineto
  562  2429 lineto
  560  2426 lineto
  559  2418 lineto
  559  2413 lineto
  560  2406 lineto
  562  2403 lineto
  563  2401 lineto
  566  2400 lineto
1 setlinewidth
stroke
newpath
  570  2400 moveto
  573  2401 lineto
  574  2403 lineto
  576  2406 lineto
  577  2413 lineto
  577  2418 lineto
  576  2426 lineto
  574  2429 lineto
  573  2430 lineto
  570  2432 lineto
1 setlinewidth
stroke
newpath
  591  2403 moveto
  589  2401 lineto
  591  2400 lineto
  593  2401 lineto
  591  2403 lineto
1 setlinewidth
stroke
newpath
  612  2432 moveto
  608  2430 lineto
  605  2426 lineto
  603  2418 lineto
  603  2413 lineto
  605  2406 lineto
  608  2401 lineto
  612  2400 lineto
  616  2400 lineto
  620  2401 lineto
  623  2406 lineto
  625  2413 lineto
  625  2418 lineto
  623  2426 lineto
  620  2430 lineto
  616  2432 lineto
  612  2432 lineto
1 setlinewidth
stroke
newpath
  612  2432 moveto
  609  2430 lineto
  608  2429 lineto
  606  2426 lineto
  605  2418 lineto
  605  2413 lineto
  606  2406 lineto
  608  2403 lineto
  609  2401 lineto
  612  2400 lineto
1 setlinewidth
stroke
newpath
  616  2400 moveto
  619  2401 lineto
  620  2403 lineto
  622  2406 lineto
  623  2413 lineto
  623  2418 lineto
  622  2426 lineto
  620  2429 lineto
  619  2430 lineto
  616  2432 lineto
1 setlinewidth
stroke
newpath
  639  2426 moveto
  642  2427 lineto
  646  2432 lineto
  646  2400 lineto
1 setlinewidth
stroke
newpath
  645  2430 moveto
  645  2400 lineto
1 setlinewidth
stroke
newpath
  639  2400 moveto
  652  2400 lineto
1 setlinewidth
stroke
newpath
  666  2426 moveto
  668  2424 lineto
  666  2423 lineto
  665  2424 lineto
  665  2426 lineto
  666  2429 lineto
  668  2430 lineto
  672  2432 lineto
  678  2432 lineto
  683  2430 lineto
  685  2429 lineto
  686  2426 lineto
  686  2423 lineto
  685  2420 lineto
  680  2416 lineto
  672  2413 lineto
  669  2412 lineto
  666  2409 lineto
  665  2404 lineto
  665  2400 lineto
1 setlinewidth
stroke
newpath
  678  2432 moveto
  681  2430 lineto
  683  2429 lineto
  685  2426 lineto
  685  2423 lineto
  683  2420 lineto
  678  2416 lineto
  672  2413 lineto
1 setlinewidth
stroke
newpath
  665  2403 moveto
  666  2404 lineto
  669  2404 lineto
  677  2401 lineto
  681  2401 lineto
  685  2403 lineto
  686  2404 lineto
1 setlinewidth
stroke
newpath
  669  2404 moveto
  677  2400 lineto
  683  2400 lineto
  685  2401 lineto
  686  2404 lineto
  686  2407 lineto
1 setlinewidth
stroke
newpath
  698  2432 moveto
  695  2416 lineto
1 setlinewidth
stroke
newpath
  695  2416 moveto
  698  2420 lineto
  703  2421 lineto
  708  2421 lineto
  712  2420 lineto
  715  2416 lineto
  717  2412 lineto
  717  2409 lineto
  715  2404 lineto
  712  2401 lineto
  708  2400 lineto
  703  2400 lineto
  698  2401 lineto
  697  2403 lineto
  695  2406 lineto
  695  2407 lineto
  697  2409 lineto
  698  2407 lineto
  697  2406 lineto
1 setlinewidth
stroke
newpath
  708  2421 moveto
  711  2420 lineto
  714  2416 lineto
  715  2412 lineto
  715  2409 lineto
  714  2404 lineto
  711  2401 lineto
  708  2400 lineto
1 setlinewidth
stroke
newpath
  698  2432 moveto
  714  2432 lineto
1 setlinewidth
stroke
newpath
  698  2430 moveto
  706  2430 lineto
  714  2432 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 2001  1926 moveto
 2056  1926 lineto
1 setlinewidth
stroke
newpath
 2038  1945 moveto
 2056  1945 lineto
1 setlinewidth
stroke
newpath
 2038  1965 moveto
 2056  1965 lineto
1 setlinewidth
stroke
newpath
 2038  1985 moveto
 2056  1985 lineto
1 setlinewidth
stroke
newpath
 2038  2004 moveto
 2056  2004 lineto
1 setlinewidth
stroke
newpath
 2001  2024 moveto
 2056  2024 lineto
1 setlinewidth
stroke
newpath
 2038  2044 moveto
 2056  2044 lineto
1 setlinewidth
stroke
newpath
 2038  2064 moveto
 2056  2064 lineto
1 setlinewidth
stroke
newpath
 2038  2083 moveto
 2056  2083 lineto
1 setlinewidth
stroke
newpath
 2038  2103 moveto
 2056  2103 lineto
1 setlinewidth
stroke
newpath
 2001  2123 moveto
 2056  2123 lineto
1 setlinewidth
stroke
newpath
 2038  2142 moveto
 2056  2142 lineto
1 setlinewidth
stroke
newpath
 2038  2162 moveto
 2056  2162 lineto
1 setlinewidth
stroke
newpath
 2038  2182 moveto
 2056  2182 lineto
1 setlinewidth
stroke
newpath
 2038  2201 moveto
 2056  2201 lineto
1 setlinewidth
stroke
newpath
 2001  2221 moveto
 2056  2221 lineto
1 setlinewidth
stroke
newpath
 2038  2241 moveto
 2056  2241 lineto
1 setlinewidth
stroke
newpath
 2038  2260 moveto
 2056  2260 lineto
1 setlinewidth
stroke
newpath
 2038  2280 moveto
 2056  2280 lineto
1 setlinewidth
stroke
newpath
 2038  2300 moveto
 2056  2300 lineto
1 setlinewidth
stroke
newpath
 2001  2320 moveto
 2056  2320 lineto
1 setlinewidth
stroke
newpath
 2038  2339 moveto
 2056  2339 lineto
1 setlinewidth
stroke
newpath
 2038  2359 moveto
 2056  2359 lineto
1 setlinewidth
stroke
newpath
 2038  2379 moveto
 2056  2379 lineto
1 setlinewidth
stroke
newpath
 2038  2398 moveto
 2056  2398 lineto
1 setlinewidth
stroke
newpath
 2001  2418 moveto
 2056  2418 lineto
1 setlinewidth
stroke
newpath
 2038  2438 moveto
 2056  2438 lineto
1 setlinewidth
stroke
newpath
 2038  2457 moveto
 2056  2457 lineto
1 setlinewidth
stroke
newpath
 2038  2477 moveto
 2056  2477 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
  770  2102 moveto
  773  2102 lineto
  777  2102 lineto
  780  2102 lineto
  784  2102 lineto
  787  2102 lineto
  791  2102 lineto
  795  2102 lineto
  798  2102 lineto
  802  2102 lineto
  805  2102 lineto
  809  2102 lineto
  812  2102 lineto
  816  2103 lineto
  820  2103 lineto
  823  2103 lineto
  827  2103 lineto
  830  2103 lineto
  834  2103 lineto
  837  2103 lineto
  841  2103 lineto
  845  2103 lineto
  848  2104 lineto
  852  2104 lineto
  855  2104 lineto
  859  2104 lineto
  862  2104 lineto
  866  2104 lineto
  870  2105 lineto
  873  2105 lineto
  877  2105 lineto
  880  2105 lineto
  884  2105 lineto
  887  2106 lineto
  891  2106 lineto
  895  2106 lineto
  898  2106 lineto
  902  2106 lineto
  905  2107 lineto
  909  2107 lineto
  913  2107 lineto
  916  2107 lineto
  920  2108 lineto
  923  2108 lineto
  927  2108 lineto
  930  2109 lineto
  934  2109 lineto
  938  2109 lineto
  941  2109 lineto
  945  2110 lineto
  948  2110 lineto
  952  2110 lineto
  955  2111 lineto
  959  2111 lineto
  963  2111 lineto
  966  2112 lineto
  970  2112 lineto
  973  2112 lineto
  977  2113 lineto
  980  2113 lineto
  984  2114 lineto
  988  2114 lineto
  991  2114 lineto
  995  2115 lineto
  998  2115 lineto
 1002  2116 lineto
 1005  2116 lineto
 1009  2116 lineto
 1013  2117 lineto
 1016  2117 lineto
 1020  2118 lineto
 1023  2118 lineto
 1027  2119 lineto
 1030  2119 lineto
 1034  2119 lineto
 1038  2120 lineto
 1041  2120 lineto
 1045  2121 lineto
 1048  2121 lineto
 1052  2122 lineto
 1055  2122 lineto
 1059  2123 lineto
 1063  2123 lineto
 1066  2124 lineto
 1070  2124 lineto
 1073  2125 lineto
 1077  2125 lineto
 1080  2126 lineto
 1084  2126 lineto
 1088  2127 lineto
 1091  2127 lineto
 1095  2128 lineto
 1098  2128 lineto
 1102  2129 lineto
 1105  2130 lineto
 1109  2130 lineto
 1113  2131 lineto
 1116  2131 lineto
 1120  2132 lineto
 1123  2132 lineto
 1127  2133 lineto
 1131  2134 lineto
 1134  2134 lineto
 1138  2135 lineto
 1141  2135 lineto
 1145  2136 lineto
 1148  2137 lineto
 1152  2137 lineto
 1156  2138 lineto
 1159  2138 lineto
 1163  2139 lineto
 1166  2140 lineto
 1170  2140 lineto
 1173  2141 lineto
 1177  2141 lineto
 1181  2142 lineto
 1184  2143 lineto
 1188  2143 lineto
 1191  2144 lineto
 1195  2145 lineto
 1198  2145 lineto
 1202  2146 lineto
 1206  2147 lineto
 1209  2147 lineto
 1213  2148 lineto
 1216  2149 lineto
 1220  2149 lineto
 1223  2150 lineto
 1227  2151 lineto
 1231  2151 lineto
 1234  2152 lineto
 1238  2153 lineto
 1241  2153 lineto
 1245  2154 lineto
 1248  2155 lineto
 1252  2156 lineto
 1256  2156 lineto
 1259  2157 lineto
 1263  2158 lineto
 1266  2158 lineto
 1270  2159 lineto
 1273  2160 lineto
 1277  2160 lineto
 1281  2161 lineto
 1284  2162 lineto
 1288  2163 lineto
 1291  2163 lineto
 1295  2164 lineto
 1298  2165 lineto
 1302  2166 lineto
 1306  2166 lineto
 1309  2167 lineto
 1313  2168 lineto
 1316  2168 lineto
 1320  2169 lineto
 1324  2170 lineto
 1327  2171 lineto
 1331  2171 lineto
 1334  2172 lineto
 1338  2173 lineto
 1341  2174 lineto
 1345  2174 lineto
 1349  2175 lineto
 1352  2176 lineto
 1356  2177 lineto
 1359  2177 lineto
 1363  2178 lineto
 1366  2179 lineto
 1370  2180 lineto
 1374  2180 lineto
 1377  2181 lineto
 1381  2182 lineto
 1384  2183 lineto
 1388  2183 lineto
 1391  2184 lineto
 1395  2185 lineto
 1399  2186 lineto
 1402  2186 lineto
 1406  2187 lineto
 1409  2188 lineto
 1413  2189 lineto
 1416  2190 lineto
 1420  2190 lineto
 1424  2191 lineto
 1427  2192 lineto
 1431  2193 lineto
 1434  2193 lineto
 1438  2194 lineto
 1441  2195 lineto
 1445  2196 lineto
 1449  2196 lineto
 1452  2197 lineto
 1456  2198 lineto
 1459  2199 lineto
 1463  2199 lineto
1 setlinewidth
stroke
newpath
 1463  2199 moveto
 1466  2200 lineto
 1470  2201 lineto
 1474  2202 lineto
 1477  2202 lineto
 1481  2203 lineto
 1484  2204 lineto
 1488  2205 lineto
 1491  2205 lineto
 1495  2206 lineto
 1499  2207 lineto
 1502  2208 lineto
 1506  2208 lineto
 1509  2209 lineto
 1513  2210 lineto
 1516  2210 lineto
 1520  2211 lineto
 1524  2212 lineto
 1527  2213 lineto
 1531  2213 lineto
 1534  2214 lineto
 1538  2215 lineto
 1542  2216 lineto
 1545  2216 lineto
 1549  2217 lineto
 1552  2218 lineto
 1556  2218 lineto
 1559  2219 lineto
 1563  2220 lineto
 1567  2221 lineto
 1570  2221 lineto
 1574  2222 lineto
 1577  2223 lineto
 1581  2223 lineto
 1584  2224 lineto
 1588  2225 lineto
 1592  2225 lineto
 1595  2226 lineto
 1599  2227 lineto
 1602  2227 lineto
 1606  2228 lineto
 1609  2229 lineto
 1613  2230 lineto
 1617  2230 lineto
 1620  2231 lineto
 1624  2232 lineto
 1627  2232 lineto
 1631  2233 lineto
 1634  2233 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
 1634  2233 moveto
 1638  2234 lineto
 1642  2235 lineto
 1645  2235 lineto
 1649  2236 lineto
 1652  2237 lineto
 1656  2237 lineto
 1659  2238 lineto
 1663  2239 lineto
 1667  2239 lineto
 1670  2240 lineto
 1674  2240 lineto
 1677  2241 lineto
 1681  2242 lineto
 1684  2242 lineto
 1688  2243 lineto
 1692  2243 lineto
 1695  2244 lineto
 1699  2245 lineto
 1702  2245 lineto
 1706  2246 lineto
 1709  2246 lineto
 1713  2247 lineto
 1717  2247 lineto
 1720  2248 lineto
 1724  2249 lineto
 1727  2249 lineto
 1731  2250 lineto
 1735  2250 lineto
 1738  2251 lineto
 1742  2251 lineto
 1745  2252 lineto
 1749  2252 lineto
 1752  2253 lineto
 1756  2253 lineto
 1760  2254 lineto
 1763  2254 lineto
 1767  2255 lineto
 1770  2255 lineto
 1774  2256 lineto
 1777  2256 lineto
 1781  2257 lineto
 1785  2257 lineto
 1788  2258 lineto
 1792  2258 lineto
 1795  2259 lineto
 1799  2259 lineto
 1802  2259 lineto
 1806  2260 lineto
 1810  2260 lineto
 1813  2261 lineto
 1817  2261 lineto
 1820  2262 lineto
 1824  2262 lineto
 1827  2262 lineto
 1831  2263 lineto
 1835  2263 lineto
 1838  2264 lineto
 1842  2264 lineto
 1845  2264 lineto
 1849  2265 lineto
 1852  2265 lineto
 1856  2265 lineto
 1860  2266 lineto
 1863  2266 lineto
 1867  2266 lineto
 1870  2267 lineto
 1874  2267 lineto
 1877  2267 lineto
 1881  2268 lineto
 1885  2268 lineto
 1888  2268 lineto
 1892  2269 lineto
 1895  2269 lineto
 1899  2269 lineto
 1902  2270 lineto
 1906  2270 lineto
 1910  2270 lineto
 1913  2270 lineto
 1917  2271 lineto
 1920  2271 lineto
 1924  2271 lineto
 1927  2271 lineto
 1931  2272 lineto
 1935  2272 lineto
 1938  2272 lineto
 1942  2272 lineto
 1945  2272 lineto
 1949  2273 lineto
 1953  2273 lineto
 1956  2273 lineto
 1960  2273 lineto
 1963  2273 lineto
 1967  2274 lineto
 1970  2274 lineto
 1974  2274 lineto
 1978  2274 lineto
 1981  2274 lineto
 1985  2274 lineto
 1988  2274 lineto
 1992  2274 lineto
 1995  2275 lineto
 1999  2275 lineto
 2003  2275 lineto
 2006  2275 lineto
 2010  2275 lineto
 2013  2275 lineto
 2017  2275 lineto
 2020  2275 lineto
 2024  2275 lineto
 2028  2275 lineto
 2031  2275 lineto
 2035  2275 lineto
 2038  2275 lineto
 2042  2276 lineto
 2045  2276 lineto
 2049  2276 lineto
 2053  2276 lineto
 2056  2276 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
  770  2013 moveto
  773  2013 lineto
  777  2013 lineto
  780  2013 lineto
  784  2013 lineto
  787  2013 lineto
  791  2013 lineto
  795  2013 lineto
  798  2013 lineto
  802  2013 lineto
  805  2013 lineto
  809  2013 lineto
  812  2013 lineto
  816  2014 lineto
  820  2014 lineto
  823  2014 lineto
  827  2014 lineto
  830  2014 lineto
  834  2015 lineto
  837  2015 lineto
  841  2015 lineto
  845  2015 lineto
  848  2016 lineto
  852  2016 lineto
  855  2016 lineto
  859  2017 lineto
  862  2017 lineto
  866  2017 lineto
  870  2018 lineto
  873  2018 lineto
  877  2019 lineto
  880  2019 lineto
  884  2019 lineto
  887  2020 lineto
  891  2020 lineto
  895  2021 lineto
  898  2021 lineto
  902  2022 lineto
  905  2022 lineto
  909  2023 lineto
  913  2023 lineto
  916  2024 lineto
  920  2024 lineto
  923  2025 lineto
  927  2025 lineto
  930  2026 lineto
  934  2027 lineto
  938  2027 lineto
  941  2028 lineto
  945  2028 lineto
  948  2029 lineto
  952  2030 lineto
  955  2030 lineto
  959  2031 lineto
  963  2032 lineto
  966  2032 lineto
  970  2033 lineto
  973  2034 lineto
  977  2035 lineto
  980  2035 lineto
  984  2036 lineto
  988  2037 lineto
  991  2038 lineto
  995  2038 lineto
  998  2039 lineto
 1002  2040 lineto
 1005  2041 lineto
 1009  2042 lineto
 1013  2043 lineto
 1016  2044 lineto
 1020  2044 lineto
 1023  2045 lineto
 1027  2046 lineto
 1030  2047 lineto
 1034  2048 lineto
 1038  2049 lineto
 1041  2050 lineto
 1045  2051 lineto
 1048  2052 lineto
 1052  2053 lineto
 1055  2054 lineto
 1059  2055 lineto
 1063  2056 lineto
 1066  2057 lineto
 1070  2058 lineto
 1073  2059 lineto
 1077  2060 lineto
 1080  2061 lineto
 1084  2062 lineto
 1088  2063 lineto
 1091  2064 lineto
 1095  2065 lineto
 1098  2066 lineto
 1102  2067 lineto
 1105  2069 lineto
 1109  2070 lineto
 1113  2071 lineto
 1116  2072 lineto
 1120  2073 lineto
 1123  2074 lineto
 1127  2075 lineto
 1131  2077 lineto
 1134  2078 lineto
 1138  2079 lineto
 1141  2080 lineto
 1145  2081 lineto
 1148  2083 lineto
 1152  2084 lineto
 1156  2085 lineto
 1159  2086 lineto
 1163  2088 lineto
 1166  2089 lineto
 1170  2090 lineto
 1173  2091 lineto
 1177  2093 lineto
 1181  2094 lineto
 1184  2095 lineto
 1188  2097 lineto
 1191  2098 lineto
 1195  2099 lineto
 1198  2101 lineto
 1202  2102 lineto
 1206  2103 lineto
 1209  2105 lineto
 1213  2106 lineto
 1216  2107 lineto
 1220  2109 lineto
 1223  2110 lineto
 1227  2111 lineto
 1231  2113 lineto
 1234  2114 lineto
 1238  2116 lineto
 1241  2117 lineto
 1245  2118 lineto
 1248  2120 lineto
 1252  2121 lineto
 1256  2123 lineto
 1259  2124 lineto
 1263  2126 lineto
 1266  2127 lineto
 1270  2128 lineto
 1273  2130 lineto
 1277  2131 lineto
 1281  2133 lineto
 1284  2134 lineto
 1288  2136 lineto
 1291  2137 lineto
 1295  2139 lineto
 1298  2140 lineto
 1302  2142 lineto
 1306  2143 lineto
 1309  2145 lineto
 1313  2146 lineto
 1316  2148 lineto
 1320  2149 lineto
 1324  2151 lineto
 1327  2152 lineto
 1331  2154 lineto
 1334  2155 lineto
 1338  2157 lineto
 1341  2158 lineto
 1345  2160 lineto
 1349  2161 lineto
 1352  2163 lineto
 1356  2164 lineto
 1359  2166 lineto
 1363  2167 lineto
 1366  2169 lineto
 1370  2170 lineto
 1374  2172 lineto
 1377  2173 lineto
 1381  2175 lineto
 1384  2176 lineto
 1388  2178 lineto
 1391  2180 lineto
 1395  2181 lineto
 1399  2183 lineto
 1402  2184 lineto
 1406  2186 lineto
 1409  2187 lineto
 1413  2189 lineto
 1416  2190 lineto
 1420  2192 lineto
 1424  2193 lineto
 1427  2195 lineto
 1431  2196 lineto
 1434  2198 lineto
 1438  2200 lineto
 1441  2201 lineto
 1445  2203 lineto
 1449  2204 lineto
 1452  2206 lineto
 1456  2207 lineto
 1459  2209 lineto
 1463  2210 lineto
1 setlinewidth
stroke
newpath
 1463  2210 moveto
 1466  2212 lineto
 1470  2213 lineto
 1474  2215 lineto
 1477  2216 lineto
 1481  2218 lineto
 1484  2219 lineto
 1488  2221 lineto
 1491  2222 lineto
 1495  2224 lineto
 1499  2225 lineto
 1502  2227 lineto
 1506  2228 lineto
 1509  2230 lineto
 1513  2231 lineto
 1516  2233 lineto
 1520  2234 lineto
 1524  2236 lineto
 1527  2237 lineto
 1531  2239 lineto
 1534  2240 lineto
 1538  2242 lineto
 1542  2243 lineto
 1545  2245 lineto
 1549  2246 lineto
 1552  2248 lineto
 1556  2249 lineto
 1559  2250 lineto
 1563  2252 lineto
 1567  2253 lineto
 1570  2255 lineto
 1574  2256 lineto
 1577  2258 lineto
 1581  2259 lineto
 1584  2260 lineto
 1588  2262 lineto
 1592  2263 lineto
 1595  2265 lineto
 1599  2266 lineto
 1602  2267 lineto
 1606  2269 lineto
 1609  2270 lineto
 1613  2272 lineto
 1617  2273 lineto
 1620  2274 lineto
 1624  2276 lineto
 1627  2277 lineto
 1631  2278 lineto
 1634  2280 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
 1634  2280 moveto
 1638  2281 lineto
 1642  2282 lineto
 1645  2283 lineto
 1649  2285 lineto
 1652  2286 lineto
 1656  2287 lineto
 1659  2289 lineto
 1663  2290 lineto
 1667  2291 lineto
 1670  2292 lineto
 1674  2294 lineto
 1677  2295 lineto
 1681  2296 lineto
 1684  2297 lineto
 1688  2298 lineto
 1692  2300 lineto
 1695  2301 lineto
 1699  2302 lineto
 1702  2303 lineto
 1706  2304 lineto
 1709  2306 lineto
 1713  2307 lineto
 1717  2308 lineto
 1720  2309 lineto
 1724  2310 lineto
 1727  2311 lineto
 1731  2312 lineto
 1735  2313 lineto
 1738  2314 lineto
 1742  2316 lineto
 1745  2317 lineto
 1749  2318 lineto
 1752  2319 lineto
 1756  2320 lineto
 1760  2321 lineto
 1763  2322 lineto
 1767  2323 lineto
 1770  2324 lineto
 1774  2325 lineto
 1777  2326 lineto
 1781  2327 lineto
 1785  2328 lineto
 1788  2329 lineto
 1792  2330 lineto
 1795  2330 lineto
 1799  2331 lineto
 1802  2332 lineto
 1806  2333 lineto
 1810  2334 lineto
 1813  2335 lineto
 1817  2336 lineto
 1820  2337 lineto
 1824  2337 lineto
 1827  2338 lineto
 1831  2339 lineto
 1835  2340 lineto
 1838  2341 lineto
 1842  2341 lineto
 1845  2342 lineto
 1849  2343 lineto
 1852  2344 lineto
 1856  2344 lineto
 1860  2345 lineto
 1863  2346 lineto
 1867  2346 lineto
 1870  2347 lineto
 1874  2348 lineto
 1877  2348 lineto
 1881  2349 lineto
 1885  2350 lineto
 1888  2350 lineto
 1892  2351 lineto
 1895  2352 lineto
 1899  2352 lineto
 1902  2353 lineto
 1906  2353 lineto
 1910  2354 lineto
 1913  2354 lineto
 1917  2355 lineto
 1920  2355 lineto
 1924  2356 lineto
 1927  2356 lineto
 1931  2357 lineto
 1935  2357 lineto
 1938  2358 lineto
 1942  2358 lineto
 1945  2359 lineto
 1949  2359 lineto
 1953  2359 lineto
 1956  2360 lineto
 1960  2360 lineto
 1963  2360 lineto
 1967  2361 lineto
 1970  2361 lineto
 1974  2361 lineto
 1978  2362 lineto
 1981  2362 lineto
 1985  2362 lineto
 1988  2363 lineto
 1992  2363 lineto
 1995  2363 lineto
 1999  2363 lineto
 2003  2364 lineto
 2006  2364 lineto
 2010  2364 lineto
 2013  2364 lineto
 2017  2364 lineto
 2020  2364 lineto
 2024  2364 lineto
 2028  2365 lineto
 2031  2365 lineto
 2035  2365 lineto
 2038  2365 lineto
 2042  2365 lineto
 2045  2365 lineto
 2049  2365 lineto
 2053  2365 lineto
 2056  2365 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1926 moveto
  773  1926 lineto
  777  1926 lineto
  780  1926 lineto
  784  1926 lineto
  787  1926 lineto
  791  1926 lineto
  795  1926 lineto
  798  1926 lineto
  802  1927 lineto
  805  1927 lineto
  809  1927 lineto
  812  1927 lineto
  816  1927 lineto
  820  1928 lineto
  823  1928 lineto
  827  1928 lineto
  830  1929 lineto
  834  1929 lineto
  837  1929 lineto
  841  1930 lineto
  845  1930 lineto
  848  1931 lineto
  852  1931 lineto
  855  1931 lineto
  859  1932 lineto
  862  1932 lineto
  866  1933 lineto
  870  1934 lineto
  873  1934 lineto
  877  1935 lineto
  880  1935 lineto
  884  1936 lineto
  887  1937 lineto
  891  1937 lineto
  895  1938 lineto
  898  1939 lineto
  902  1939 lineto
  905  1940 lineto
  909  1941 lineto
  913  1942 lineto
  916  1942 lineto
  920  1943 lineto
  923  1944 lineto
  927  1945 lineto
  930  1946 lineto
  934  1947 lineto
  938  1948 lineto
  941  1948 lineto
  945  1949 lineto
  948  1950 lineto
  952  1951 lineto
  955  1952 lineto
  959  1953 lineto
  963  1954 lineto
  966  1955 lineto
  970  1956 lineto
  973  1958 lineto
  977  1959 lineto
  980  1960 lineto
  984  1961 lineto
  988  1962 lineto
  991  1963 lineto
  995  1964 lineto
  998  1966 lineto
 1002  1967 lineto
 1005  1968 lineto
 1009  1969 lineto
 1013  1971 lineto
 1016  1972 lineto
 1020  1973 lineto
 1023  1975 lineto
 1027  1976 lineto
 1030  1977 lineto
 1034  1979 lineto
 1038  1980 lineto
 1041  1981 lineto
 1045  1983 lineto
 1048  1984 lineto
 1052  1986 lineto
 1055  1987 lineto
 1059  1989 lineto
 1063  1990 lineto
 1066  1992 lineto
 1070  1993 lineto
 1073  1995 lineto
 1077  1996 lineto
 1080  1998 lineto
 1084  2000 lineto
 1088  2001 lineto
 1091  2003 lineto
 1095  2004 lineto
 1098  2006 lineto
 1102  2008 lineto
 1105  2009 lineto
 1109  2011 lineto
 1113  2013 lineto
 1116  2014 lineto
 1120  2016 lineto
 1123  2018 lineto
 1127  2020 lineto
 1131  2021 lineto
 1134  2023 lineto
 1138  2025 lineto
 1141  2027 lineto
 1145  2029 lineto
 1148  2030 lineto
 1152  2032 lineto
 1156  2034 lineto
 1159  2036 lineto
 1163  2038 lineto
 1166  2040 lineto
 1170  2042 lineto
 1173  2044 lineto
 1177  2045 lineto
 1181  2047 lineto
 1184  2049 lineto
 1188  2051 lineto
 1191  2053 lineto
 1195  2055 lineto
 1198  2057 lineto
 1202  2059 lineto
 1206  2061 lineto
 1209  2063 lineto
 1213  2065 lineto
 1216  2067 lineto
 1220  2069 lineto
 1223  2071 lineto
 1227  2073 lineto
 1231  2076 lineto
 1234  2078 lineto
 1238  2080 lineto
 1241  2082 lineto
 1245  2084 lineto
 1248  2086 lineto
 1252  2088 lineto
 1256  2090 lineto
 1259  2092 lineto
 1263  2094 lineto
 1266  2097 lineto
 1270  2099 lineto
 1273  2101 lineto
 1277  2103 lineto
 1281  2105 lineto
 1284  2107 lineto
 1288  2110 lineto
 1291  2112 lineto
 1295  2114 lineto
 1298  2116 lineto
 1302  2118 lineto
 1306  2121 lineto
 1309  2123 lineto
 1313  2125 lineto
 1316  2127 lineto
 1320  2130 lineto
 1324  2132 lineto
 1327  2134 lineto
 1331  2136 lineto
 1334  2139 lineto
 1338  2141 lineto
 1341  2143 lineto
 1345  2145 lineto
 1349  2148 lineto
 1352  2150 lineto
 1356  2152 lineto
 1359  2154 lineto
 1363  2157 lineto
 1366  2159 lineto
 1370  2161 lineto
 1374  2164 lineto
 1377  2166 lineto
 1381  2168 lineto
 1384  2170 lineto
 1388  2173 lineto
 1391  2175 lineto
 1395  2177 lineto
 1399  2180 lineto
 1402  2182 lineto
 1406  2184 lineto
 1409  2186 lineto
 1413  2189 lineto
 1416  2191 lineto
 1420  2193 lineto
 1424  2196 lineto
 1427  2198 lineto
 1431  2200 lineto
 1434  2203 lineto
 1438  2205 lineto
 1441  2207 lineto
 1445  2209 lineto
 1449  2212 lineto
 1452  2214 lineto
 1456  2216 lineto
 1459  2219 lineto
 1463  2221 lineto
1 setlinewidth
stroke
newpath
 1463  2221 moveto
 1466  2223 lineto
 1470  2225 lineto
 1474  2228 lineto
 1477  2230 lineto
 1481  2232 lineto
 1484  2234 lineto
 1488  2237 lineto
 1491  2239 lineto
 1495  2241 lineto
 1499  2243 lineto
 1502  2246 lineto
 1506  2248 lineto
 1509  2250 lineto
 1513  2252 lineto
 1516  2255 lineto
 1520  2257 lineto
 1524  2259 lineto
 1527  2261 lineto
 1531  2263 lineto
 1534  2266 lineto
 1538  2268 lineto
 1542  2270 lineto
 1545  2272 lineto
 1549  2274 lineto
 1552  2277 lineto
 1556  2279 lineto
 1559  2281 lineto
 1563  2283 lineto
 1567  2285 lineto
 1570  2287 lineto
 1574  2289 lineto
 1577  2292 lineto
 1581  2294 lineto
 1584  2296 lineto
 1588  2298 lineto
 1592  2300 lineto
 1595  2302 lineto
 1599  2304 lineto
 1602  2306 lineto
 1606  2308 lineto
 1609  2310 lineto
 1613  2312 lineto
 1617  2314 lineto
 1620  2316 lineto
 1624  2318 lineto
 1627  2320 lineto
 1631  2322 lineto
 1634  2324 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1634  2324 moveto
 1638  2326 lineto
 1642  2328 lineto
 1645  2330 lineto
 1649  2332 lineto
 1652  2334 lineto
 1656  2336 lineto
 1659  2338 lineto
 1663  2340 lineto
 1667  2342 lineto
 1670  2343 lineto
 1674  2345 lineto
 1677  2347 lineto
 1681  2349 lineto
 1684  2351 lineto
 1688  2353 lineto
 1692  2354 lineto
 1695  2356 lineto
 1699  2358 lineto
 1702  2360 lineto
 1706  2361 lineto
 1709  2363 lineto
 1713  2365 lineto
 1717  2366 lineto
 1720  2368 lineto
 1724  2370 lineto
 1727  2371 lineto
 1731  2373 lineto
 1735  2375 lineto
 1738  2376 lineto
 1742  2378 lineto
 1745  2380 lineto
 1749  2381 lineto
 1752  2383 lineto
 1756  2384 lineto
 1760  2386 lineto
 1763  2387 lineto
 1767  2389 lineto
 1770  2390 lineto
 1774  2392 lineto
 1777  2393 lineto
 1781  2395 lineto
 1785  2396 lineto
 1788  2397 lineto
 1792  2399 lineto
 1795  2400 lineto
 1799  2402 lineto
 1802  2403 lineto
 1806  2404 lineto
 1810  2406 lineto
 1813  2407 lineto
 1817  2408 lineto
 1820  2409 lineto
 1824  2411 lineto
 1827  2412 lineto
 1831  2413 lineto
 1835  2414 lineto
 1838  2415 lineto
 1842  2417 lineto
 1845  2418 lineto
 1849  2419 lineto
 1852  2420 lineto
 1856  2421 lineto
 1860  2422 lineto
 1863  2423 lineto
 1867  2424 lineto
 1870  2425 lineto
 1874  2426 lineto
 1877  2427 lineto
 1881  2428 lineto
 1885  2429 lineto
 1888  2430 lineto
 1892  2431 lineto
 1895  2432 lineto
 1899  2433 lineto
 1902  2434 lineto
 1906  2434 lineto
 1910  2435 lineto
 1913  2436 lineto
 1917  2437 lineto
 1920  2437 lineto
 1924  2438 lineto
 1927  2439 lineto
 1931  2440 lineto
 1935  2440 lineto
 1938  2441 lineto
 1942  2442 lineto
 1945  2442 lineto
 1949  2443 lineto
 1953  2443 lineto
 1956  2444 lineto
 1960  2445 lineto
 1963  2445 lineto
 1967  2446 lineto
 1970  2446 lineto
 1974  2447 lineto
 1978  2447 lineto
 1981  2447 lineto
 1985  2448 lineto
 1988  2448 lineto
 1992  2449 lineto
 1995  2449 lineto
 1999  2449 lineto
 2003  2450 lineto
 2006  2450 lineto
 2010  2450 lineto
 2013  2450 lineto
 2017  2451 lineto
 2020  2451 lineto
 2024  2451 lineto
 2028  2451 lineto
 2031  2451 lineto
 2035  2451 lineto
 2038  2452 lineto
 2042  2452 lineto
 2045  2452 lineto
 2049  2452 lineto
 2053  2452 lineto
 2056  2452 lineto
1 setlinewidth
stroke
showpage
%
%
%   fig3.ps
%
%
0.24 0.24 scale
[] 0 setdash
newpath
 1347  1848 moveto
 1342  1846 lineto
 1339  1841 lineto
 1338  1838 lineto
 1336  1834 lineto
 1335  1826 lineto
 1335  1820 lineto
 1336  1817 lineto
 1339  1815 lineto
 1342  1815 lineto
 1347  1817 lineto
 1350  1822 lineto
 1352  1825 lineto
 1353  1829 lineto
 1355  1837 lineto
 1355  1843 lineto
 1353  1846 lineto
 1350  1848 lineto
 1347  1848 lineto
1 setlinewidth
stroke
newpath
 1347  1848 moveto
 1344  1846 lineto
 1341  1841 lineto
 1339  1838 lineto
 1338  1834 lineto
 1336  1826 lineto
 1336  1820 lineto
 1338  1817 lineto
 1339  1815 lineto
1 setlinewidth
stroke
newpath
 1342  1815 moveto
 1345  1817 lineto
 1349  1822 lineto
 1350  1825 lineto
 1352  1829 lineto
 1353  1837 lineto
 1353  1843 lineto
 1352  1846 lineto
 1350  1848 lineto
1 setlinewidth
stroke
newpath
 1338  1832 moveto
 1352  1832 lineto
1 setlinewidth
stroke
newpath
 1367  1821 moveto
 1369  1822 lineto
 1373  1825 lineto
 1373  1803 lineto
1 setlinewidth
stroke
newpath
 1372  1824 moveto
 1372  1803 lineto
1 setlinewidth
stroke
newpath
 1367  1803 moveto
 1377  1803 lineto
1 setlinewidth
stroke
newpath
 1386  1821 moveto
 1387  1819 lineto
 1386  1818 lineto
 1385  1819 lineto
 1385  1821 lineto
 1386  1823 lineto
 1387  1824 lineto
 1390  1825 lineto
 1394  1825 lineto
 1397  1824 lineto
 1398  1823 lineto
 1399  1821 lineto
 1399  1818 lineto
 1398  1816 lineto
 1395  1814 lineto
 1390  1812 lineto
 1388  1811 lineto
 1386  1809 lineto
 1385  1806 lineto
 1385  1803 lineto
1 setlinewidth
stroke
newpath
 1394  1825 moveto
 1396  1824 lineto
 1397  1823 lineto
 1398  1821 lineto
 1398  1818 lineto
 1397  1816 lineto
 1394  1814 lineto
 1390  1812 lineto
1 setlinewidth
stroke
newpath
 1385  1805 moveto
 1386  1806 lineto
 1388  1806 lineto
 1393  1804 lineto
 1396  1804 lineto
 1398  1805 lineto
 1399  1806 lineto
1 setlinewidth
stroke
newpath
 1388  1806 moveto
 1393  1803 lineto
 1397  1803 lineto
 1398  1804 lineto
 1399  1806 lineto
 1399  1808 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  439  2178 moveto
  440  2177 lineto
  442  2178 lineto
  440  2180 lineto
  439  2180 lineto
  437  2178 lineto
  437  2175 lineto
  439  2172 lineto
  442  2169 lineto
  445  2168 lineto
  449  2166 lineto
  456  2165 lineto
  474  2162 lineto
  480  2160 lineto
  483  2159 lineto
1 setlinewidth
stroke
newpath
  440  2171 moveto
  443  2169 lineto
  449  2168 lineto
  468  2165 lineto
  474  2163 lineto
  479  2162 lineto
  482  2160 lineto
  485  2157 lineto
  486  2154 lineto
  486  2151 lineto
  485  2149 lineto
  483  2149 lineto
  482  2151 lineto
  483  2152 lineto
  485  2151 lineto
1 setlinewidth
stroke
newpath
  443  2206 moveto
  475  2206 lineto
1 setlinewidth
stroke
newpath
  443  2208 moveto
  475  2208 lineto
1 setlinewidth
stroke
newpath
  459  2206 moveto
  456  2203 lineto
  454  2200 lineto
  454  2197 lineto
  456  2192 lineto
  459  2189 lineto
  463  2188 lineto
  466  2188 lineto
  471  2189 lineto
  474  2192 lineto
  475  2197 lineto
  475  2200 lineto
  474  2203 lineto
  471  2206 lineto
1 setlinewidth
stroke
newpath
  454  2197 moveto
  456  2194 lineto
  459  2191 lineto
  463  2189 lineto
  466  2189 lineto
  471  2191 lineto
  474  2194 lineto
  475  2197 lineto
1 setlinewidth
stroke
newpath
  443  2201 moveto
  443  2208 lineto
1 setlinewidth
stroke
newpath
  475  2206 moveto
  475  2212 lineto
1 setlinewidth
stroke
newpath
  443  2223 moveto
  475  2223 lineto
1 setlinewidth
stroke
newpath
  443  2224 moveto
  472  2243 lineto
1 setlinewidth
stroke
newpath
  446  2224 moveto
  475  2243 lineto
1 setlinewidth
stroke
newpath
  443  2243 moveto
  475  2243 lineto
1 setlinewidth
stroke
newpath
  443  2218 moveto
  443  2224 lineto
1 setlinewidth
stroke
newpath
  443  2238 moveto
  443  2247 lineto
1 setlinewidth
stroke
newpath
  475  2218 moveto
  475  2228 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  857  2386 moveto
  857  2362 lineto
1 setlinewidth
stroke
newpath
  858  2386 moveto
  858  2362 lineto
1 setlinewidth
stroke
newpath
  854  2386 moveto
  871  2386 lineto
  871  2379 lineto
  870  2386 lineto
1 setlinewidth
stroke
newpath
  854  2362 moveto
  862  2362 lineto
1 setlinewidth
stroke
newpath
  895  2376 moveto
  916  2376 lineto
1 setlinewidth
stroke
newpath
  895  2369 moveto
  916  2369 lineto
1 setlinewidth
stroke
newpath
  949  2386 moveto
  945  2385 lineto
  943  2382 lineto
  942  2376 lineto
  942  2373 lineto
  943  2367 lineto
  945  2363 lineto
  949  2362 lineto
  951  2362 lineto
  954  2363 lineto
  957  2367 lineto
  958  2373 lineto
  958  2376 lineto
  957  2382 lineto
  954  2385 lineto
  951  2386 lineto
  949  2386 lineto
1 setlinewidth
stroke
newpath
  949  2386 moveto
  946  2385 lineto
  945  2384 lineto
  944  2382 lineto
  943  2376 lineto
  943  2373 lineto
  944  2367 lineto
  945  2365 lineto
  946  2363 lineto
  949  2362 lineto
1 setlinewidth
stroke
newpath
  951  2362 moveto
  953  2363 lineto
  954  2365 lineto
  956  2367 lineto
  957  2373 lineto
  957  2376 lineto
  956  2382 lineto
  954  2384 lineto
  953  2385 lineto
  951  2386 lineto
1 setlinewidth
stroke
newpath
  967  2362 moveto
  966  2363 lineto
  967  2365 lineto
  968  2363 lineto
  968  2361 lineto
  967  2359 lineto
  966  2358 lineto
1 setlinewidth
stroke
newpath
 1001  2386 moveto
  998  2385 lineto
  996  2382 lineto
  995  2376 lineto
  995  2373 lineto
  996  2367 lineto
  998  2363 lineto
 1001  2362 lineto
 1004  2362 lineto
 1007  2363 lineto
 1009  2367 lineto
 1011  2373 lineto
 1011  2376 lineto
 1009  2382 lineto
 1007  2385 lineto
 1004  2386 lineto
 1001  2386 lineto
1 setlinewidth
stroke
newpath
 1001  2386 moveto
  999  2385 lineto
  998  2384 lineto
  997  2382 lineto
  996  2376 lineto
  996  2373 lineto
  997  2367 lineto
  998  2365 lineto
  999  2363 lineto
 1001  2362 lineto
1 setlinewidth
stroke
newpath
 1004  2362 moveto
 1006  2363 lineto
 1007  2365 lineto
 1008  2367 lineto
 1009  2373 lineto
 1009  2376 lineto
 1008  2382 lineto
 1007  2384 lineto
 1006  2385 lineto
 1004  2386 lineto
1 setlinewidth
stroke
newpath
 1020  2365 moveto
 1019  2363 lineto
 1020  2362 lineto
 1021  2363 lineto
 1020  2365 lineto
1 setlinewidth
stroke
newpath
 1029  2386 moveto
 1029  2379 lineto
1 setlinewidth
stroke
newpath
 1029  2382 moveto
 1030  2384 lineto
 1032  2386 lineto
 1035  2386 lineto
 1040  2383 lineto
 1043  2383 lineto
 1044  2384 lineto
 1045  2386 lineto
1 setlinewidth
stroke
newpath
 1030  2384 moveto
 1032  2385 lineto
 1035  2385 lineto
 1040  2383 lineto
1 setlinewidth
stroke
newpath
 1045  2386 moveto
 1045  2383 lineto
 1044  2379 lineto
 1039  2374 lineto
 1038  2371 lineto
 1037  2368 lineto
 1037  2362 lineto
1 setlinewidth
stroke
newpath
 1044  2379 moveto
 1038  2374 lineto
 1037  2371 lineto
 1036  2368 lineto
 1036  2362 lineto
1 setlinewidth
stroke
newpath
 1086  2383 moveto
 1087  2379 lineto
 1087  2386 lineto
 1086  2383 lineto
 1084  2385 lineto
 1080  2386 lineto
 1078  2386 lineto
 1075  2385 lineto
 1072  2383 lineto
 1071  2381 lineto
 1070  2377 lineto
 1070  2371 lineto
 1071  2368 lineto
 1072  2366 lineto
 1075  2363 lineto
 1078  2362 lineto
 1080  2362 lineto
 1084  2363 lineto
 1086  2366 lineto
1 setlinewidth
stroke
newpath
 1078  2386 moveto
 1076  2385 lineto
 1074  2383 lineto
 1072  2381 lineto
 1071  2377 lineto
 1071  2371 lineto
 1072  2368 lineto
 1074  2366 lineto
 1076  2363 lineto
 1078  2362 lineto
1 setlinewidth
stroke
newpath
 1086  2371 moveto
 1086  2362 lineto
1 setlinewidth
stroke
newpath
 1087  2371 moveto
 1087  2362 lineto
1 setlinewidth
stroke
newpath
 1083  2371 moveto
 1091  2371 lineto
1 setlinewidth
stroke
newpath
 1098  2371 moveto
 1111  2371 lineto
 1111  2374 lineto
 1110  2376 lineto
 1109  2377 lineto
 1107  2378 lineto
 1103  2378 lineto
 1100  2377 lineto
 1098  2375 lineto
 1096  2371 lineto
 1096  2369 lineto
 1098  2366 lineto
 1100  2363 lineto
 1103  2362 lineto
 1106  2362 lineto
 1109  2363 lineto
 1111  2366 lineto
1 setlinewidth
stroke
newpath
 1110  2371 moveto
 1110  2375 lineto
 1109  2377 lineto
1 setlinewidth
stroke
newpath
 1103  2378 moveto
 1101  2377 lineto
 1099  2375 lineto
 1098  2371 lineto
 1098  2369 lineto
 1099  2366 lineto
 1101  2363 lineto
 1103  2362 lineto
1 setlinewidth
stroke
newpath
 1118  2386 moveto
 1126  2362 lineto
1 setlinewidth
stroke
newpath
 1119  2386 moveto
 1126  2366 lineto
1 setlinewidth
stroke
newpath
 1134  2386 moveto
 1126  2362 lineto
1 setlinewidth
stroke
newpath
 1116  2386 moveto
 1123  2386 lineto
1 setlinewidth
stroke
newpath
 1130  2386 moveto
 1137  2386 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  861  2281 moveto
  863  2280 lineto
  861  2278 lineto
  860  2280 lineto
  860  2281 lineto
  861  2283 lineto
  863  2284 lineto
  866  2285 lineto
  871  2285 lineto
  874  2284 lineto
  875  2282 lineto
  875  2278 lineto
  874  2276 lineto
  871  2275 lineto
  867  2275 lineto
1 setlinewidth
stroke
newpath
  871  2285 moveto
  873  2284 lineto
  874  2282 lineto
  874  2278 lineto
  873  2276 lineto
  871  2275 lineto
1 setlinewidth
stroke
newpath
  871  2275 moveto
  873  2274 lineto
  875  2271 lineto
  876  2269 lineto
  876  2266 lineto
  875  2263 lineto
  874  2262 lineto
  871  2261 lineto
  866  2261 lineto
  863  2262 lineto
  861  2263 lineto
  860  2266 lineto
  860  2267 lineto
  861  2268 lineto
  863  2267 lineto
  861  2266 lineto
1 setlinewidth
stroke
newpath
  874  2273 moveto
  875  2269 lineto
  875  2266 lineto
  874  2263 lineto
  873  2262 lineto
  871  2261 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  863  2226 moveto
  860  2215 lineto
1 setlinewidth
stroke
newpath
  860  2215 moveto
  863  2217 lineto
  866  2218 lineto
  869  2218 lineto
  873  2217 lineto
  875  2215 lineto
  876  2212 lineto
  876  2209 lineto
  875  2206 lineto
  873  2204 lineto
  869  2202 lineto
  866  2202 lineto
  863  2204 lineto
  861  2205 lineto
  860  2207 lineto
  860  2208 lineto
  861  2209 lineto
  863  2208 lineto
  861  2207 lineto
1 setlinewidth
stroke
newpath
  869  2218 moveto
  872  2217 lineto
  874  2215 lineto
  875  2212 lineto
  875  2209 lineto
  874  2206 lineto
  872  2204 lineto
  869  2202 lineto
1 setlinewidth
stroke
newpath
  863  2226 moveto
  874  2226 lineto
1 setlinewidth
stroke
newpath
  863  2225 moveto
  868  2225 lineto
  874  2226 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  882  2096 moveto
  881  2093 lineto
  879  2092 lineto
  876  2092 lineto
  874  2093 lineto
  873  2095 lineto
  869  2099 lineto
  868  2100 lineto
  866  2101 lineto
  864  2101 lineto
  861  2100 lineto
  860  2098 lineto
  860  2096 lineto
  861  2093 lineto
  864  2092 lineto
  866  2092 lineto
  868  2093 lineto
  869  2095 lineto
  873  2099 lineto
  874  2100 lineto
  876  2101 lineto
  879  2101 lineto
  881  2100 lineto
  882  2098 lineto
  882  2096 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  2477 moveto
  770  1926 lineto
1 setlinewidth
stroke
newpath
  770  1926 moveto
 2056  1926 lineto
1 setlinewidth
stroke
newpath
 2056  1926 moveto
 2056  2477 lineto
1 setlinewidth
stroke
newpath
 2056  2477 moveto
  770  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  777  2348 moveto
  780  2348 lineto
  784  2348 lineto
  787  2348 lineto
  791  2348 lineto
  795  2348 lineto
  798  2348 lineto
  802  2348 lineto
  805  2348 lineto
  809  2348 lineto
  812  2348 lineto
  816  2348 lineto
  820  2348 lineto
  823  2348 lineto
  827  2348 lineto
  830  2348 lineto
  834  2348 lineto
  837  2348 lineto
  841  2348 lineto
  845  2348 lineto
  848  2348 lineto
  852  2348 lineto
  855  2348 lineto
  859  2348 lineto
  862  2348 lineto
  866  2348 lineto
  870  2348 lineto
  873  2348 lineto
  877  2348 lineto
  880  2348 lineto
  884  2348 lineto
  887  2348 lineto
  891  2348 lineto
  895  2348 lineto
  898  2348 lineto
  902  2348 lineto
  905  2348 lineto
  909  2348 lineto
  913  2348 lineto
  916  2348 lineto
  920  2348 lineto
  923  2348 lineto
  927  2348 lineto
  930  2348 lineto
  934  2348 lineto
  938  2348 lineto
  941  2348 lineto
  945  2348 lineto
  948  2348 lineto
  952  2348 lineto
  955  2348 lineto
  959  2348 lineto
  963  2348 lineto
  966  2348 lineto
  970  2348 lineto
  973  2348 lineto
  977  2348 lineto
  980  2348 lineto
  984  2348 lineto
  988  2348 lineto
  991  2348 lineto
  995  2348 lineto
  998  2348 lineto
 1002  2348 lineto
 1005  2348 lineto
 1009  2348 lineto
 1013  2348 lineto
 1016  2348 lineto
 1020  2348 lineto
 1023  2348 lineto
 1027  2348 lineto
 1030  2348 lineto
 1034  2348 lineto
 1038  2348 lineto
 1041  2348 lineto
 1045  2348 lineto
 1048  2348 lineto
 1052  2348 lineto
 1055  2348 lineto
 1059  2348 lineto
 1063  2348 lineto
 1066  2348 lineto
 1070  2348 lineto
 1073  2348 lineto
 1077  2348 lineto
 1080  2348 lineto
 1084  2348 lineto
 1088  2348 lineto
 1091  2348 lineto
 1095  2348 lineto
 1098  2348 lineto
 1102  2348 lineto
 1105  2348 lineto
 1109  2348 lineto
 1113  2348 lineto
 1116  2348 lineto
 1120  2348 lineto
 1123  2348 lineto
 1127  2348 lineto
 1131  2348 lineto
 1134  2348 lineto
 1138  2348 lineto
 1141  2348 lineto
 1145  2348 lineto
 1148  2348 lineto
 1152  2348 lineto
 1156  2348 lineto
 1159  2348 lineto
 1163  2348 lineto
 1166  2348 lineto
 1170  2348 lineto
 1173  2348 lineto
 1177  2348 lineto
 1181  2348 lineto
 1184  2348 lineto
 1188  2348 lineto
 1191  2348 lineto
 1195  2348 lineto
 1198  2348 lineto
 1202  2348 lineto
 1206  2348 lineto
 1209  2348 lineto
 1213  2348 lineto
 1216  2348 lineto
 1220  2348 lineto
 1223  2348 lineto
 1227  2348 lineto
 1231  2348 lineto
 1234  2348 lineto
 1238  2348 lineto
 1241  2348 lineto
 1245  2348 lineto
 1248  2348 lineto
 1252  2348 lineto
 1256  2348 lineto
 1259  2348 lineto
 1263  2348 lineto
 1266  2348 lineto
 1270  2348 lineto
 1273  2348 lineto
 1277  2348 lineto
 1281  2348 lineto
 1284  2348 lineto
 1288  2348 lineto
 1291  2348 lineto
 1295  2348 lineto
 1298  2348 lineto
 1302  2348 lineto
 1306  2348 lineto
 1309  2348 lineto
 1313  2348 lineto
 1316  2348 lineto
 1320  2348 lineto
 1324  2348 lineto
 1327  2348 lineto
 1331  2348 lineto
 1334  2348 lineto
 1338  2348 lineto
 1341  2348 lineto
 1345  2348 lineto
 1349  2348 lineto
 1352  2348 lineto
 1356  2348 lineto
 1359  2348 lineto
 1363  2348 lineto
 1366  2348 lineto
 1370  2348 lineto
 1374  2348 lineto
 1377  2348 lineto
 1381  2348 lineto
 1384  2348 lineto
 1388  2348 lineto
 1391  2348 lineto
 1395  2348 lineto
 1399  2348 lineto
 1402  2348 lineto
 1406  2348 lineto
 1409  2348 lineto
 1413  2348 lineto
 1416  2348 lineto
 1420  2348 lineto
 1424  2348 lineto
 1427  2348 lineto
 1431  2348 lineto
 1434  2348 lineto
 1438  2348 lineto
 1441  2348 lineto
 1445  2348 lineto
 1449  2348 lineto
 1452  2348 lineto
 1456  2348 lineto
 1459  2348 lineto
 1463  2348 lineto
 1466  2348 lineto
 1470  2348 lineto
1 setlinewidth
stroke
newpath
 1470  2348 moveto
 1474  2348 lineto
 1477  2348 lineto
 1481  2348 lineto
 1484  2348 lineto
 1488  2348 lineto
 1491  2348 lineto
 1495  2348 lineto
 1499  2348 lineto
 1502  2348 lineto
 1506  2348 lineto
 1509  2348 lineto
 1513  2348 lineto
 1516  2348 lineto
 1520  2348 lineto
 1524  2348 lineto
 1527  2348 lineto
 1531  2348 lineto
 1534  2348 lineto
 1538  2348 lineto
 1542  2348 lineto
 1545  2348 lineto
 1549  2348 lineto
 1552  2348 lineto
 1556  2348 lineto
 1559  2348 lineto
 1563  2348 lineto
 1567  2348 lineto
 1570  2348 lineto
 1574  2348 lineto
 1577  2348 lineto
 1581  2348 lineto
 1584  2348 lineto
 1588  2348 lineto
 1592  2348 lineto
 1595  2348 lineto
 1599  2348 lineto
 1602  2348 lineto
 1606  2348 lineto
 1609  2348 lineto
 1613  2348 lineto
 1617  2348 lineto
 1620  2348 lineto
 1624  2348 lineto
 1627  2348 lineto
 1631  2348 lineto
 1634  2348 lineto
 1638  2348 lineto
 1642  2348 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1642  2348 moveto
 1645  2348 lineto
 1649  2348 lineto
 1652  2348 lineto
 1656  2348 lineto
 1659  2348 lineto
 1663  2348 lineto
 1667  2348 lineto
 1670  2348 lineto
 1674  2348 lineto
 1677  2348 lineto
 1681  2348 lineto
 1684  2348 lineto
 1688  2348 lineto
 1692  2348 lineto
 1695  2348 lineto
 1699  2348 lineto
 1702  2348 lineto
 1706  2348 lineto
 1709  2348 lineto
 1713  2348 lineto
 1717  2348 lineto
 1720  2348 lineto
 1724  2348 lineto
 1727  2348 lineto
 1731  2348 lineto
 1735  2348 lineto
 1738  2348 lineto
 1742  2348 lineto
 1745  2348 lineto
 1749  2348 lineto
 1752  2348 lineto
 1756  2348 lineto
 1760  2348 lineto
 1763  2348 lineto
 1767  2348 lineto
 1770  2348 lineto
 1774  2348 lineto
 1777  2348 lineto
 1781  2348 lineto
 1785  2348 lineto
 1788  2348 lineto
 1792  2348 lineto
 1795  2348 lineto
 1799  2348 lineto
 1802  2348 lineto
 1806  2348 lineto
 1810  2348 lineto
 1813  2348 lineto
 1817  2348 lineto
 1820  2348 lineto
 1824  2348 lineto
 1827  2348 lineto
 1831  2348 lineto
 1835  2348 lineto
 1838  2348 lineto
 1842  2348 lineto
 1845  2348 lineto
 1849  2348 lineto
 1852  2348 lineto
 1856  2348 lineto
 1860  2348 lineto
 1863  2348 lineto
 1867  2348 lineto
 1870  2348 lineto
 1874  2348 lineto
 1877  2348 lineto
 1881  2348 lineto
 1885  2348 lineto
 1888  2348 lineto
 1892  2348 lineto
 1895  2348 lineto
 1899  2348 lineto
 1902  2348 lineto
 1906  2348 lineto
 1910  2348 lineto
 1913  2348 lineto
 1917  2348 lineto
 1920  2348 lineto
 1924  2348 lineto
 1927  2348 lineto
 1931  2348 lineto
 1935  2348 lineto
 1938  2348 lineto
 1942  2348 lineto
 1945  2348 lineto
 1949  2348 lineto
 1953  2348 lineto
 1956  2348 lineto
 1960  2348 lineto
 1963  2348 lineto
 1967  2348 lineto
 1970  2348 lineto
 1974  2348 lineto
 1978  2348 lineto
 1981  2348 lineto
 1985  2348 lineto
 1988  2348 lineto
 1992  2348 lineto
 1995  2348 lineto
 1999  2348 lineto
 2003  2348 lineto
 2006  2348 lineto
 2010  2348 lineto
 2013  2348 lineto
 2017  2348 lineto
 2020  2348 lineto
 2024  2348 lineto
 2028  2348 lineto
 2031  2348 lineto
 2035  2348 lineto
 2038  2348 lineto
 2042  2348 lineto
 2045  2348 lineto
 2049  2348 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1926 moveto
  770  1981 lineto
1 setlinewidth
stroke
newpath
  841  1926 moveto
  841  1944 lineto
1 setlinewidth
stroke
newpath
  913  1926 moveto
  913  1944 lineto
1 setlinewidth
stroke
newpath
  984  1926 moveto
  984  1944 lineto
1 setlinewidth
stroke
newpath
 1055  1926 moveto
 1055  1944 lineto
1 setlinewidth
stroke
newpath
 1127  1926 moveto
 1127  1981 lineto
1 setlinewidth
stroke
newpath
 1198  1926 moveto
 1198  1944 lineto
1 setlinewidth
stroke
newpath
 1270  1926 moveto
 1270  1944 lineto
1 setlinewidth
stroke
newpath
 1341  1926 moveto
 1341  1944 lineto
1 setlinewidth
stroke
newpath
 1413  1926 moveto
 1413  1944 lineto
1 setlinewidth
stroke
newpath
 1484  1926 moveto
 1484  1981 lineto
1 setlinewidth
stroke
newpath
 1556  1926 moveto
 1556  1944 lineto
1 setlinewidth
stroke
newpath
 1627  1926 moveto
 1627  1944 lineto
1 setlinewidth
stroke
newpath
 1699  1926 moveto
 1699  1944 lineto
1 setlinewidth
stroke
newpath
 1770  1926 moveto
 1770  1944 lineto
1 setlinewidth
stroke
newpath
 1842  1926 moveto
 1842  1981 lineto
1 setlinewidth
stroke
newpath
 1913  1926 moveto
 1913  1944 lineto
1 setlinewidth
stroke
newpath
 1985  1926 moveto
 1985  1944 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  765  1895 moveto
  760  1894 lineto
  757  1889 lineto
  756  1882 lineto
  756  1877 lineto
  757  1869 lineto
  760  1865 lineto
  765  1863 lineto
  768  1863 lineto
  773  1865 lineto
  776  1869 lineto
  777  1877 lineto
  777  1882 lineto
  776  1889 lineto
  773  1894 lineto
  768  1895 lineto
  765  1895 lineto
1 setlinewidth
stroke
newpath
  765  1895 moveto
  762  1894 lineto
  760  1892 lineto
  759  1889 lineto
  757  1882 lineto
  757  1877 lineto
  759  1869 lineto
  760  1866 lineto
  762  1865 lineto
  765  1863 lineto
1 setlinewidth
stroke
newpath
  768  1863 moveto
  771  1865 lineto
  773  1866 lineto
  774  1869 lineto
  776  1877 lineto
  776  1882 lineto
  774  1889 lineto
  773  1892 lineto
  771  1894 lineto
  768  1895 lineto
1 setlinewidth
stroke
newpath
 1100  1895 moveto
 1097  1880 lineto
1 setlinewidth
stroke
newpath
 1097  1880 moveto
 1100  1883 lineto
 1104  1885 lineto
 1109  1885 lineto
 1113  1883 lineto
 1117  1880 lineto
 1118  1875 lineto
 1118  1872 lineto
 1117  1868 lineto
 1113  1865 lineto
 1109  1863 lineto
 1104  1863 lineto
 1100  1865 lineto
 1098  1866 lineto
 1097  1869 lineto
 1097  1871 lineto
 1098  1872 lineto
 1100  1871 lineto
 1098  1869 lineto
1 setlinewidth
stroke
newpath
 1109  1885 moveto
 1112  1883 lineto
 1115  1880 lineto
 1117  1875 lineto
 1117  1872 lineto
 1115  1868 lineto
 1112  1865 lineto
 1109  1863 lineto
1 setlinewidth
stroke
newpath
 1100  1895 moveto
 1115  1895 lineto
1 setlinewidth
stroke
newpath
 1100  1894 moveto
 1107  1894 lineto
 1115  1895 lineto
1 setlinewidth
stroke
newpath
 1136  1895 moveto
 1132  1894 lineto
 1129  1889 lineto
 1127  1882 lineto
 1127  1877 lineto
 1129  1869 lineto
 1132  1865 lineto
 1136  1863 lineto
 1140  1863 lineto
 1144  1865 lineto
 1147  1869 lineto
 1149  1877 lineto
 1149  1882 lineto
 1147  1889 lineto
 1144  1894 lineto
 1140  1895 lineto
 1136  1895 lineto
1 setlinewidth
stroke
newpath
 1136  1895 moveto
 1133  1894 lineto
 1132  1892 lineto
 1130  1889 lineto
 1129  1882 lineto
 1129  1877 lineto
 1130  1869 lineto
 1132  1866 lineto
 1133  1865 lineto
 1136  1863 lineto
1 setlinewidth
stroke
newpath
 1140  1863 moveto
 1143  1865 lineto
 1144  1866 lineto
 1146  1869 lineto
 1147  1877 lineto
 1147  1882 lineto
 1146  1889 lineto
 1144  1892 lineto
 1143  1894 lineto
 1140  1895 lineto
1 setlinewidth
stroke
newpath
 1442  1889 moveto
 1445  1891 lineto
 1450  1895 lineto
 1450  1863 lineto
1 setlinewidth
stroke
newpath
 1448  1894 moveto
 1448  1863 lineto
1 setlinewidth
stroke
newpath
 1442  1863 moveto
 1456  1863 lineto
1 setlinewidth
stroke
newpath
 1477  1895 moveto
 1473  1894 lineto
 1470  1889 lineto
 1468  1882 lineto
 1468  1877 lineto
 1470  1869 lineto
 1473  1865 lineto
 1477  1863 lineto
 1480  1863 lineto
 1485  1865 lineto
 1488  1869 lineto
 1490  1877 lineto
 1490  1882 lineto
 1488  1889 lineto
 1485  1894 lineto
 1480  1895 lineto
 1477  1895 lineto
1 setlinewidth
stroke
newpath
 1477  1895 moveto
 1474  1894 lineto
 1473  1892 lineto
 1471  1889 lineto
 1470  1882 lineto
 1470  1877 lineto
 1471  1869 lineto
 1473  1866 lineto
 1474  1865 lineto
 1477  1863 lineto
1 setlinewidth
stroke
newpath
 1480  1863 moveto
 1483  1865 lineto
 1485  1866 lineto
 1487  1869 lineto
 1488  1877 lineto
 1488  1882 lineto
 1487  1889 lineto
 1485  1892 lineto
 1483  1894 lineto
 1480  1895 lineto
1 setlinewidth
stroke
newpath
 1508  1895 moveto
 1503  1894 lineto
 1500  1889 lineto
 1499  1882 lineto
 1499  1877 lineto
 1500  1869 lineto
 1503  1865 lineto
 1508  1863 lineto
 1511  1863 lineto
 1516  1865 lineto
 1519  1869 lineto
 1520  1877 lineto
 1520  1882 lineto
 1519  1889 lineto
 1516  1894 lineto
 1511  1895 lineto
 1508  1895 lineto
1 setlinewidth
stroke
newpath
 1508  1895 moveto
 1505  1894 lineto
 1503  1892 lineto
 1502  1889 lineto
 1500  1882 lineto
 1500  1877 lineto
 1502  1869 lineto
 1503  1866 lineto
 1505  1865 lineto
 1508  1863 lineto
1 setlinewidth
stroke
newpath
 1511  1863 moveto
 1514  1865 lineto
 1516  1866 lineto
 1517  1869 lineto
 1519  1877 lineto
 1519  1882 lineto
 1517  1889 lineto
 1516  1892 lineto
 1514  1894 lineto
 1511  1895 lineto
1 setlinewidth
stroke
newpath
 1799  1889 moveto
 1802  1891 lineto
 1807  1895 lineto
 1807  1863 lineto
1 setlinewidth
stroke
newpath
 1806  1894 moveto
 1806  1863 lineto
1 setlinewidth
stroke
newpath
 1799  1863 moveto
 1813  1863 lineto
1 setlinewidth
stroke
newpath
 1829  1895 moveto
 1826  1880 lineto
1 setlinewidth
stroke
newpath
 1826  1880 moveto
 1829  1883 lineto
 1833  1885 lineto
 1838  1885 lineto
 1842  1883 lineto
 1845  1880 lineto
 1847  1875 lineto
 1847  1872 lineto
 1845  1868 lineto
 1842  1865 lineto
 1838  1863 lineto
 1833  1863 lineto
 1829  1865 lineto
 1827  1866 lineto
 1826  1869 lineto
 1826  1871 lineto
 1827  1872 lineto
 1829  1871 lineto
 1827  1869 lineto
1 setlinewidth
stroke
newpath
 1838  1885 moveto
 1841  1883 lineto
 1844  1880 lineto
 1845  1875 lineto
 1845  1872 lineto
 1844  1868 lineto
 1841  1865 lineto
 1838  1863 lineto
1 setlinewidth
stroke
newpath
 1829  1895 moveto
 1844  1895 lineto
1 setlinewidth
stroke
newpath
 1829  1894 moveto
 1836  1894 lineto
 1844  1895 lineto
1 setlinewidth
stroke
newpath
 1865  1895 moveto
 1861  1894 lineto
 1858  1889 lineto
 1856  1882 lineto
 1856  1877 lineto
 1858  1869 lineto
 1861  1865 lineto
 1865  1863 lineto
 1868  1863 lineto
 1873  1865 lineto
 1876  1869 lineto
 1878  1877 lineto
 1878  1882 lineto
 1876  1889 lineto
 1873  1894 lineto
 1868  1895 lineto
 1865  1895 lineto
1 setlinewidth
stroke
newpath
 1865  1895 moveto
 1862  1894 lineto
 1861  1892 lineto
 1859  1889 lineto
 1858  1882 lineto
 1858  1877 lineto
 1859  1869 lineto
 1861  1866 lineto
 1862  1865 lineto
 1865  1863 lineto
1 setlinewidth
stroke
newpath
 1868  1863 moveto
 1872  1865 lineto
 1873  1866 lineto
 1875  1869 lineto
 1876  1877 lineto
 1876  1882 lineto
 1875  1889 lineto
 1873  1892 lineto
 1872  1894 lineto
 1868  1895 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  2422 moveto
  770  2477 lineto
1 setlinewidth
stroke
newpath
  841  2459 moveto
  841  2477 lineto
1 setlinewidth
stroke
newpath
  913  2459 moveto
  913  2477 lineto
1 setlinewidth
stroke
newpath
  984  2459 moveto
  984  2477 lineto
1 setlinewidth
stroke
newpath
 1055  2459 moveto
 1055  2477 lineto
1 setlinewidth
stroke
newpath
 1127  2422 moveto
 1127  2477 lineto
1 setlinewidth
stroke
newpath
 1198  2459 moveto
 1198  2477 lineto
1 setlinewidth
stroke
newpath
 1270  2459 moveto
 1270  2477 lineto
1 setlinewidth
stroke
newpath
 1341  2459 moveto
 1341  2477 lineto
1 setlinewidth
stroke
newpath
 1413  2459 moveto
 1413  2477 lineto
1 setlinewidth
stroke
newpath
 1484  2422 moveto
 1484  2477 lineto
1 setlinewidth
stroke
newpath
 1556  2459 moveto
 1556  2477 lineto
1 setlinewidth
stroke
newpath
 1627  2459 moveto
 1627  2477 lineto
1 setlinewidth
stroke
newpath
 1699  2459 moveto
 1699  2477 lineto
1 setlinewidth
stroke
newpath
 1770  2459 moveto
 1770  2477 lineto
1 setlinewidth
stroke
newpath
 1842  2422 moveto
 1842  2477 lineto
1 setlinewidth
stroke
newpath
 1913  2459 moveto
 1913  2477 lineto
1 setlinewidth
stroke
newpath
 1985  2459 moveto
 1985  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  770  1926 moveto
  825  1926 lineto
1 setlinewidth
stroke
newpath
  770  1944 moveto
  788  1944 lineto
1 setlinewidth
stroke
newpath
  770  1962 moveto
  788  1962 lineto
1 setlinewidth
stroke
newpath
  770  1981 moveto
  788  1981 lineto
1 setlinewidth
stroke
newpath
  770  1999 moveto
  788  1999 lineto
1 setlinewidth
stroke
newpath
  770  2018 moveto
  825  2018 lineto
1 setlinewidth
stroke
newpath
  770  2036 moveto
  788  2036 lineto
1 setlinewidth
stroke
newpath
  770  2054 moveto
  788  2054 lineto
1 setlinewidth
stroke
newpath
  770  2073 moveto
  788  2073 lineto
1 setlinewidth
stroke
newpath
  770  2091 moveto
  788  2091 lineto
1 setlinewidth
stroke
newpath
  770  2110 moveto
  825  2110 lineto
1 setlinewidth
stroke
newpath
  770  2128 moveto
  788  2128 lineto
1 setlinewidth
stroke
newpath
  770  2146 moveto
  788  2146 lineto
1 setlinewidth
stroke
newpath
  770  2165 moveto
  788  2165 lineto
1 setlinewidth
stroke
newpath
  770  2183 moveto
  788  2183 lineto
1 setlinewidth
stroke
newpath
  770  2201 moveto
  825  2201 lineto
1 setlinewidth
stroke
newpath
  770  2220 moveto
  788  2220 lineto
1 setlinewidth
stroke
newpath
  770  2238 moveto
  788  2238 lineto
1 setlinewidth
stroke
newpath
  770  2257 moveto
  788  2257 lineto
1 setlinewidth
stroke
newpath
  770  2275 moveto
  788  2275 lineto
1 setlinewidth
stroke
newpath
  770  2293 moveto
  825  2293 lineto
1 setlinewidth
stroke
newpath
  770  2312 moveto
  788  2312 lineto
1 setlinewidth
stroke
newpath
  770  2330 moveto
  788  2330 lineto
1 setlinewidth
stroke
newpath
  770  2348 moveto
  788  2348 lineto
1 setlinewidth
stroke
newpath
  770  2367 moveto
  788  2367 lineto
1 setlinewidth
stroke
newpath
  770  2385 moveto
  825  2385 lineto
1 setlinewidth
stroke
newpath
  770  2404 moveto
  788  2404 lineto
1 setlinewidth
stroke
newpath
  770  2422 moveto
  788  2422 lineto
1 setlinewidth
stroke
newpath
  770  2440 moveto
  788  2440 lineto
1 setlinewidth
stroke
newpath
  770  2459 moveto
  788  2459 lineto
1 setlinewidth
stroke
newpath
  770  2477 moveto
  825  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  633  1940 moveto
  628  1938 lineto
  625  1933 lineto
  623  1926 lineto
  623  1921 lineto
  625  1913 lineto
  628  1909 lineto
  633  1907 lineto
  636  1907 lineto
  640  1909 lineto
  643  1913 lineto
  645  1921 lineto
  645  1926 lineto
  643  1933 lineto
  640  1938 lineto
  636  1940 lineto
  633  1940 lineto
1 setlinewidth
stroke
newpath
  633  1940 moveto
  630  1938 lineto
  628  1936 lineto
  626  1933 lineto
  625  1926 lineto
  625  1921 lineto
  626  1913 lineto
  628  1910 lineto
  630  1909 lineto
  633  1907 lineto
1 setlinewidth
stroke
newpath
  636  1907 moveto
  639  1909 lineto
  640  1910 lineto
  642  1913 lineto
  643  1921 lineto
  643  1926 lineto
  642  1933 lineto
  640  1936 lineto
  639  1938 lineto
  636  1940 lineto
1 setlinewidth
stroke
newpath
  657  1910 moveto
  656  1909 lineto
  657  1907 lineto
  659  1909 lineto
  657  1910 lineto
1 setlinewidth
stroke
newpath
  679  1940 moveto
  674  1938 lineto
  671  1933 lineto
  669  1926 lineto
  669  1921 lineto
  671  1913 lineto
  674  1909 lineto
  679  1907 lineto
  682  1907 lineto
  686  1909 lineto
  689  1913 lineto
  691  1921 lineto
  691  1926 lineto
  689  1933 lineto
  686  1938 lineto
  682  1940 lineto
  679  1940 lineto
1 setlinewidth
stroke
newpath
  679  1940 moveto
  676  1938 lineto
  674  1936 lineto
  672  1933 lineto
  671  1926 lineto
  671  1921 lineto
  672  1913 lineto
  674  1910 lineto
  676  1909 lineto
  679  1907 lineto
1 setlinewidth
stroke
newpath
  682  1907 moveto
  685  1909 lineto
  686  1910 lineto
  688  1913 lineto
  689  1921 lineto
  689  1926 lineto
  688  1933 lineto
  686  1936 lineto
  685  1938 lineto
  682  1940 lineto
1 setlinewidth
stroke
newpath
  709  1940 moveto
  705  1938 lineto
  702  1933 lineto
  700  1926 lineto
  700  1921 lineto
  702  1913 lineto
  705  1909 lineto
  709  1907 lineto
  712  1907 lineto
  717  1909 lineto
  720  1913 lineto
  722  1921 lineto
  722  1926 lineto
  720  1933 lineto
  717  1938 lineto
  712  1940 lineto
  709  1940 lineto
1 setlinewidth
stroke
newpath
  709  1940 moveto
  706  1938 lineto
  705  1936 lineto
  703  1933 lineto
  702  1926 lineto
  702  1921 lineto
  703  1913 lineto
  705  1910 lineto
  706  1909 lineto
  709  1907 lineto
1 setlinewidth
stroke
newpath
  712  1907 moveto
  715  1909 lineto
  717  1910 lineto
  718  1913 lineto
  720  1921 lineto
  720  1926 lineto
  718  1933 lineto
  717  1936 lineto
  715  1938 lineto
  712  1940 lineto
1 setlinewidth
stroke
newpath
  633  2031 moveto
  628  2030 lineto
  625  2025 lineto
  623  2018 lineto
  623  2013 lineto
  625  2005 lineto
  628  2001 lineto
  633  1999 lineto
  636  1999 lineto
  640  2001 lineto
  643  2005 lineto
  645  2013 lineto
  645  2018 lineto
  643  2025 lineto
  640  2030 lineto
  636  2031 lineto
  633  2031 lineto
1 setlinewidth
stroke
newpath
  633  2031 moveto
  630  2030 lineto
  628  2028 lineto
  626  2025 lineto
  625  2018 lineto
  625  2013 lineto
  626  2005 lineto
  628  2002 lineto
  630  2001 lineto
  633  1999 lineto
1 setlinewidth
stroke
newpath
  636  1999 moveto
  639  2001 lineto
  640  2002 lineto
  642  2005 lineto
  643  2013 lineto
  643  2018 lineto
  642  2025 lineto
  640  2028 lineto
  639  2030 lineto
  636  2031 lineto
1 setlinewidth
stroke
newpath
  657  2002 moveto
  656  2001 lineto
  657  1999 lineto
  659  2001 lineto
  657  2002 lineto
1 setlinewidth
stroke
newpath
  679  2031 moveto
  674  2030 lineto
  671  2025 lineto
  669  2018 lineto
  669  2013 lineto
  671  2005 lineto
  674  2001 lineto
  679  1999 lineto
  682  1999 lineto
  686  2001 lineto
  689  2005 lineto
  691  2013 lineto
  691  2018 lineto
  689  2025 lineto
  686  2030 lineto
  682  2031 lineto
  679  2031 lineto
1 setlinewidth
stroke
newpath
  679  2031 moveto
  676  2030 lineto
  674  2028 lineto
  672  2025 lineto
  671  2018 lineto
  671  2013 lineto
  672  2005 lineto
  674  2002 lineto
  676  2001 lineto
  679  1999 lineto
1 setlinewidth
stroke
newpath
  682  1999 moveto
  685  2001 lineto
  686  2002 lineto
  688  2005 lineto
  689  2013 lineto
  689  2018 lineto
  688  2025 lineto
  686  2028 lineto
  685  2030 lineto
  682  2031 lineto
1 setlinewidth
stroke
newpath
  703  2031 moveto
  700  2016 lineto
1 setlinewidth
stroke
newpath
  700  2016 moveto
  703  2019 lineto
  708  2021 lineto
  712  2021 lineto
  717  2019 lineto
  720  2016 lineto
  722  2011 lineto
  722  2008 lineto
  720  2004 lineto
  717  2001 lineto
  712  1999 lineto
  708  1999 lineto
  703  2001 lineto
  702  2002 lineto
  700  2005 lineto
  700  2007 lineto
  702  2008 lineto
  703  2007 lineto
  702  2005 lineto
1 setlinewidth
stroke
newpath
  712  2021 moveto
  715  2019 lineto
  718  2016 lineto
  720  2011 lineto
  720  2008 lineto
  718  2004 lineto
  715  2001 lineto
  712  1999 lineto
1 setlinewidth
stroke
newpath
  703  2031 moveto
  718  2031 lineto
1 setlinewidth
stroke
newpath
  703  2030 moveto
  711  2030 lineto
  718  2031 lineto
1 setlinewidth
stroke
newpath
  633  2123 moveto
  628  2122 lineto
  625  2117 lineto
  623  2110 lineto
  623  2105 lineto
  625  2097 lineto
  628  2093 lineto
  633  2091 lineto
  636  2091 lineto
  640  2093 lineto
  643  2097 lineto
  645  2105 lineto
  645  2110 lineto
  643  2117 lineto
  640  2122 lineto
  636  2123 lineto
  633  2123 lineto
1 setlinewidth
stroke
newpath
  633  2123 moveto
  630  2122 lineto
  628  2120 lineto
  626  2117 lineto
  625  2110 lineto
  625  2105 lineto
  626  2097 lineto
  628  2094 lineto
  630  2093 lineto
  633  2091 lineto
1 setlinewidth
stroke
newpath
  636  2091 moveto
  639  2093 lineto
  640  2094 lineto
  642  2097 lineto
  643  2105 lineto
  643  2110 lineto
  642  2117 lineto
  640  2120 lineto
  639  2122 lineto
  636  2123 lineto
1 setlinewidth
stroke
newpath
  657  2094 moveto
  656  2093 lineto
  657  2091 lineto
  659  2093 lineto
  657  2094 lineto
1 setlinewidth
stroke
newpath
  674  2117 moveto
  677  2119 lineto
  682  2123 lineto
  682  2091 lineto
1 setlinewidth
stroke
newpath
  680  2122 moveto
  680  2091 lineto
1 setlinewidth
stroke
newpath
  674  2091 moveto
  688  2091 lineto
1 setlinewidth
stroke
newpath
  709  2123 moveto
  705  2122 lineto
  702  2117 lineto
  700  2110 lineto
  700  2105 lineto
  702  2097 lineto
  705  2093 lineto
  709  2091 lineto
  712  2091 lineto
  717  2093 lineto
  720  2097 lineto
  722  2105 lineto
  722  2110 lineto
  720  2117 lineto
  717  2122 lineto
  712  2123 lineto
  709  2123 lineto
1 setlinewidth
stroke
newpath
  709  2123 moveto
  706  2122 lineto
  705  2120 lineto
  703  2117 lineto
  702  2110 lineto
  702  2105 lineto
  703  2097 lineto
  705  2094 lineto
  706  2093 lineto
  709  2091 lineto
1 setlinewidth
stroke
newpath
  712  2091 moveto
  715  2093 lineto
  717  2094 lineto
  718  2097 lineto
  720  2105 lineto
  720  2110 lineto
  718  2117 lineto
  717  2120 lineto
  715  2122 lineto
  712  2123 lineto
1 setlinewidth
stroke
newpath
  633  2215 moveto
  628  2214 lineto
  625  2209 lineto
  623  2201 lineto
  623  2197 lineto
  625  2189 lineto
  628  2185 lineto
  633  2183 lineto
  636  2183 lineto
  640  2185 lineto
  643  2189 lineto
  645  2197 lineto
  645  2201 lineto
  643  2209 lineto
  640  2214 lineto
  636  2215 lineto
  633  2215 lineto
1 setlinewidth
stroke
newpath
  633  2215 moveto
  630  2214 lineto
  628  2212 lineto
  626  2209 lineto
  625  2201 lineto
  625  2197 lineto
  626  2189 lineto
  628  2186 lineto
  630  2185 lineto
  633  2183 lineto
1 setlinewidth
stroke
newpath
  636  2183 moveto
  639  2185 lineto
  640  2186 lineto
  642  2189 lineto
  643  2197 lineto
  643  2201 lineto
  642  2209 lineto
  640  2212 lineto
  639  2214 lineto
  636  2215 lineto
1 setlinewidth
stroke
newpath
  657  2186 moveto
  656  2185 lineto
  657  2183 lineto
  659  2185 lineto
  657  2186 lineto
1 setlinewidth
stroke
newpath
  674  2209 moveto
  677  2211 lineto
  682  2215 lineto
  682  2183 lineto
1 setlinewidth
stroke
newpath
  680  2214 moveto
  680  2183 lineto
1 setlinewidth
stroke
newpath
  674  2183 moveto
  688  2183 lineto
1 setlinewidth
stroke
newpath
  703  2215 moveto
  700  2200 lineto
1 setlinewidth
stroke
newpath
  700  2200 moveto
  703  2203 lineto
  708  2204 lineto
  712  2204 lineto
  717  2203 lineto
  720  2200 lineto
  722  2195 lineto
  722  2192 lineto
  720  2188 lineto
  717  2185 lineto
  712  2183 lineto
  708  2183 lineto
  703  2185 lineto
  702  2186 lineto
  700  2189 lineto
  700  2191 lineto
  702  2192 lineto
  703  2191 lineto
  702  2189 lineto
1 setlinewidth
stroke
newpath
  712  2204 moveto
  715  2203 lineto
  718  2200 lineto
  720  2195 lineto
  720  2192 lineto
  718  2188 lineto
  715  2185 lineto
  712  2183 lineto
1 setlinewidth
stroke
newpath
  703  2215 moveto
  718  2215 lineto
1 setlinewidth
stroke
newpath
  703  2214 moveto
  711  2214 lineto
  718  2215 lineto
1 setlinewidth
stroke
newpath
  633  2307 moveto
  628  2306 lineto
  625  2301 lineto
  623  2293 lineto
  623  2289 lineto
  625  2281 lineto
  628  2276 lineto
  633  2275 lineto
  636  2275 lineto
  640  2276 lineto
  643  2281 lineto
  645  2289 lineto
  645  2293 lineto
  643  2301 lineto
  640  2306 lineto
  636  2307 lineto
  633  2307 lineto
1 setlinewidth
stroke
newpath
  633  2307 moveto
  630  2306 lineto
  628  2304 lineto
  626  2301 lineto
  625  2293 lineto
  625  2289 lineto
  626  2281 lineto
  628  2278 lineto
  630  2276 lineto
  633  2275 lineto
1 setlinewidth
stroke
newpath
  636  2275 moveto
  639  2276 lineto
  640  2278 lineto
  642  2281 lineto
  643  2289 lineto
  643  2293 lineto
  642  2301 lineto
  640  2304 lineto
  639  2306 lineto
  636  2307 lineto
1 setlinewidth
stroke
newpath
  657  2278 moveto
  656  2276 lineto
  657  2275 lineto
  659  2276 lineto
  657  2278 lineto
1 setlinewidth
stroke
newpath
  671  2301 moveto
  672  2299 lineto
  671  2298 lineto
  669  2299 lineto
  669  2301 lineto
  671  2304 lineto
  672  2306 lineto
  677  2307 lineto
  683  2307 lineto
  688  2306 lineto
  689  2304 lineto
  691  2301 lineto
  691  2298 lineto
  689  2295 lineto
  685  2292 lineto
  677  2289 lineto
  674  2287 lineto
  671  2284 lineto
  669  2279 lineto
  669  2275 lineto
1 setlinewidth
stroke
newpath
  683  2307 moveto
  686  2306 lineto
  688  2304 lineto
  689  2301 lineto
  689  2298 lineto
  688  2295 lineto
  683  2292 lineto
  677  2289 lineto
1 setlinewidth
stroke
newpath
  669  2278 moveto
  671  2279 lineto
  674  2279 lineto
  682  2276 lineto
  686  2276 lineto
  689  2278 lineto
  691  2279 lineto
1 setlinewidth
stroke
newpath
  674  2279 moveto
  682  2275 lineto
  688  2275 lineto
  689  2276 lineto
  691  2279 lineto
  691  2283 lineto
1 setlinewidth
stroke
newpath
  709  2307 moveto
  705  2306 lineto
  702  2301 lineto
  700  2293 lineto
  700  2289 lineto
  702  2281 lineto
  705  2276 lineto
  709  2275 lineto
  712  2275 lineto
  717  2276 lineto
  720  2281 lineto
  722  2289 lineto
  722  2293 lineto
  720  2301 lineto
  717  2306 lineto
  712  2307 lineto
  709  2307 lineto
1 setlinewidth
stroke
newpath
  709  2307 moveto
  706  2306 lineto
  705  2304 lineto
  703  2301 lineto
  702  2293 lineto
  702  2289 lineto
  703  2281 lineto
  705  2278 lineto
  706  2276 lineto
  709  2275 lineto
1 setlinewidth
stroke
newpath
  712  2275 moveto
  715  2276 lineto
  717  2278 lineto
  718  2281 lineto
  720  2289 lineto
  720  2293 lineto
  718  2301 lineto
  717  2304 lineto
  715  2306 lineto
  712  2307 lineto
1 setlinewidth
stroke
newpath
  633  2399 moveto
  628  2397 lineto
  625  2393 lineto
  623  2385 lineto
  623  2381 lineto
  625  2373 lineto
  628  2368 lineto
  633  2367 lineto
  636  2367 lineto
  640  2368 lineto
  643  2373 lineto
  645  2381 lineto
  645  2385 lineto
  643  2393 lineto
  640  2397 lineto
  636  2399 lineto
  633  2399 lineto
1 setlinewidth
stroke
newpath
  633  2399 moveto
  630  2397 lineto
  628  2396 lineto
  626  2393 lineto
  625  2385 lineto
  625  2381 lineto
  626  2373 lineto
  628  2370 lineto
  630  2368 lineto
  633  2367 lineto
1 setlinewidth
stroke
newpath
  636  2367 moveto
  639  2368 lineto
  640  2370 lineto
  642  2373 lineto
  643  2381 lineto
  643  2385 lineto
  642  2393 lineto
  640  2396 lineto
  639  2397 lineto
  636  2399 lineto
1 setlinewidth
stroke
newpath
  657  2370 moveto
  656  2368 lineto
  657  2367 lineto
  659  2368 lineto
  657  2370 lineto
1 setlinewidth
stroke
newpath
  671  2393 moveto
  672  2391 lineto
  671  2390 lineto
  669  2391 lineto
  669  2393 lineto
  671  2396 lineto
  672  2397 lineto
  677  2399 lineto
  683  2399 lineto
  688  2397 lineto
  689  2396 lineto
  691  2393 lineto
  691  2390 lineto
  689  2387 lineto
  685  2384 lineto
  677  2381 lineto
  674  2379 lineto
  671  2376 lineto
  669  2371 lineto
  669  2367 lineto
1 setlinewidth
stroke
newpath
  683  2399 moveto
  686  2397 lineto
  688  2396 lineto
  689  2393 lineto
  689  2390 lineto
  688  2387 lineto
  683  2384 lineto
  677  2381 lineto
1 setlinewidth
stroke
newpath
  669  2370 moveto
  671  2371 lineto
  674  2371 lineto
  682  2368 lineto
  686  2368 lineto
  689  2370 lineto
  691  2371 lineto
1 setlinewidth
stroke
newpath
  674  2371 moveto
  682  2367 lineto
  688  2367 lineto
  689  2368 lineto
  691  2371 lineto
  691  2374 lineto
1 setlinewidth
stroke
newpath
  703  2399 moveto
  700  2384 lineto
1 setlinewidth
stroke
newpath
  700  2384 moveto
  703  2387 lineto
  708  2388 lineto
  712  2388 lineto
  717  2387 lineto
  720  2384 lineto
  722  2379 lineto
  722  2376 lineto
  720  2371 lineto
  717  2368 lineto
  712  2367 lineto
  708  2367 lineto
  703  2368 lineto
  702  2370 lineto
  700  2373 lineto
  700  2374 lineto
  702  2376 lineto
  703  2374 lineto
  702  2373 lineto
1 setlinewidth
stroke
newpath
  712  2388 moveto
  715  2387 lineto
  718  2384 lineto
  720  2379 lineto
  720  2376 lineto
  718  2371 lineto
  715  2368 lineto
  712  2367 lineto
1 setlinewidth
stroke
newpath
  703  2399 moveto
  718  2399 lineto
1 setlinewidth
stroke
newpath
  703  2397 moveto
  711  2397 lineto
  718  2399 lineto
1 setlinewidth
stroke
newpath
  633  2491 moveto
  628  2489 lineto
  625  2485 lineto
  623  2477 lineto
  623  2472 lineto
  625  2465 lineto
  628  2460 lineto
  633  2459 lineto
  636  2459 lineto
  640  2460 lineto
  643  2465 lineto
  645  2472 lineto
  645  2477 lineto
  643  2485 lineto
  640  2489 lineto
  636  2491 lineto
  633  2491 lineto
1 setlinewidth
stroke
newpath
  633  2491 moveto
  630  2489 lineto
  628  2488 lineto
  626  2485 lineto
  625  2477 lineto
  625  2472 lineto
  626  2465 lineto
  628  2462 lineto
  630  2460 lineto
  633  2459 lineto
1 setlinewidth
stroke
newpath
  636  2459 moveto
  639  2460 lineto
  640  2462 lineto
  642  2465 lineto
  643  2472 lineto
  643  2477 lineto
  642  2485 lineto
  640  2488 lineto
  639  2489 lineto
  636  2491 lineto
1 setlinewidth
stroke
newpath
  657  2462 moveto
  656  2460 lineto
  657  2459 lineto
  659  2460 lineto
  657  2462 lineto
1 setlinewidth
stroke
newpath
  671  2485 moveto
  672  2483 lineto
  671  2482 lineto
  669  2483 lineto
  669  2485 lineto
  671  2488 lineto
  672  2489 lineto
  677  2491 lineto
  683  2491 lineto
  688  2489 lineto
  689  2486 lineto
  689  2482 lineto
  688  2479 lineto
  683  2477 lineto
  679  2477 lineto
1 setlinewidth
stroke
newpath
  683  2491 moveto
  686  2489 lineto
  688  2486 lineto
  688  2482 lineto
  686  2479 lineto
  683  2477 lineto
1 setlinewidth
stroke
newpath
  683  2477 moveto
  686  2476 lineto
  689  2472 lineto
  691  2469 lineto
  691  2465 lineto
  689  2462 lineto
  688  2460 lineto
  683  2459 lineto
  677  2459 lineto
  672  2460 lineto
  671  2462 lineto
  669  2465 lineto
  669  2466 lineto
  671  2468 lineto
  672  2466 lineto
  671  2465 lineto
1 setlinewidth
stroke
newpath
  688  2474 moveto
  689  2469 lineto
  689  2465 lineto
  688  2462 lineto
  686  2460 lineto
  683  2459 lineto
1 setlinewidth
stroke
newpath
  709  2491 moveto
  705  2489 lineto
  702  2485 lineto
  700  2477 lineto
  700  2472 lineto
  702  2465 lineto
  705  2460 lineto
  709  2459 lineto
  712  2459 lineto
  717  2460 lineto
  720  2465 lineto
  722  2472 lineto
  722  2477 lineto
  720  2485 lineto
  717  2489 lineto
  712  2491 lineto
  709  2491 lineto
1 setlinewidth
stroke
newpath
  709  2491 moveto
  706  2489 lineto
  705  2488 lineto
  703  2485 lineto
  702  2477 lineto
  702  2472 lineto
  703  2465 lineto
  705  2462 lineto
  706  2460 lineto
  709  2459 lineto
1 setlinewidth
stroke
newpath
  712  2459 moveto
  715  2460 lineto
  717  2462 lineto
  718  2465 lineto
  720  2472 lineto
  720  2477 lineto
  718  2485 lineto
  717  2488 lineto
  715  2489 lineto
  712  2491 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 2001  1926 moveto
 2056  1926 lineto
1 setlinewidth
stroke
newpath
 2038  1944 moveto
 2056  1944 lineto
1 setlinewidth
stroke
newpath
 2038  1962 moveto
 2056  1962 lineto
1 setlinewidth
stroke
newpath
 2038  1981 moveto
 2056  1981 lineto
1 setlinewidth
stroke
newpath
 2038  1999 moveto
 2056  1999 lineto
1 setlinewidth
stroke
newpath
 2001  2018 moveto
 2056  2018 lineto
1 setlinewidth
stroke
newpath
 2038  2036 moveto
 2056  2036 lineto
1 setlinewidth
stroke
newpath
 2038  2054 moveto
 2056  2054 lineto
1 setlinewidth
stroke
newpath
 2038  2073 moveto
 2056  2073 lineto
1 setlinewidth
stroke
newpath
 2038  2091 moveto
 2056  2091 lineto
1 setlinewidth
stroke
newpath
 2001  2110 moveto
 2056  2110 lineto
1 setlinewidth
stroke
newpath
 2038  2128 moveto
 2056  2128 lineto
1 setlinewidth
stroke
newpath
 2038  2146 moveto
 2056  2146 lineto
1 setlinewidth
stroke
newpath
 2038  2165 moveto
 2056  2165 lineto
1 setlinewidth
stroke
newpath
 2038  2183 moveto
 2056  2183 lineto
1 setlinewidth
stroke
newpath
 2001  2201 moveto
 2056  2201 lineto
1 setlinewidth
stroke
newpath
 2038  2220 moveto
 2056  2220 lineto
1 setlinewidth
stroke
newpath
 2038  2238 moveto
 2056  2238 lineto
1 setlinewidth
stroke
newpath
 2038  2257 moveto
 2056  2257 lineto
1 setlinewidth
stroke
newpath
 2038  2275 moveto
 2056  2275 lineto
1 setlinewidth
stroke
newpath
 2001  2293 moveto
 2056  2293 lineto
1 setlinewidth
stroke
newpath
 2038  2312 moveto
 2056  2312 lineto
1 setlinewidth
stroke
newpath
 2038  2330 moveto
 2056  2330 lineto
1 setlinewidth
stroke
newpath
 2038  2348 moveto
 2056  2348 lineto
1 setlinewidth
stroke
newpath
 2038  2367 moveto
 2056  2367 lineto
1 setlinewidth
stroke
newpath
 2001  2385 moveto
 2056  2385 lineto
1 setlinewidth
stroke
newpath
 2038  2404 moveto
 2056  2404 lineto
1 setlinewidth
stroke
newpath
 2038  2422 moveto
 2056  2422 lineto
1 setlinewidth
stroke
newpath
 2038  2440 moveto
 2056  2440 lineto
1 setlinewidth
stroke
newpath
 2038  2459 moveto
 2056  2459 lineto
1 setlinewidth
stroke
newpath
 2001  2477 moveto
 2056  2477 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
  777  1927 moveto
  780  1928 lineto
  784  1930 lineto
  788  1932 lineto
  791  1934 lineto
  795  1937 lineto
  798  1940 lineto
  802  1944 lineto
  805  1948 lineto
  809  1952 lineto
  812  1956 lineto
  816  1961 lineto
  820  1966 lineto
  823  1971 lineto
  827  1976 lineto
  830  1981 lineto
  834  1986 lineto
  837  1991 lineto
  841  1996 lineto
  845  2002 lineto
  848  2007 lineto
  852  2012 lineto
  855  2017 lineto
  859  2023 lineto
  862  2028 lineto
  866  2033 lineto
  870  2038 lineto
  873  2043 lineto
  877  2048 lineto
  880  2053 lineto
  884  2058 lineto
  887  2063 lineto
  891  2068 lineto
  895  2072 lineto
  898  2077 lineto
  902  2081 lineto
  905  2086 lineto
  909  2090 lineto
  913  2095 lineto
  916  2099 lineto
  920  2103 lineto
  923  2107 lineto
  927  2112 lineto
  930  2116 lineto
  934  2120 lineto
  938  2123 lineto
  941  2127 lineto
  945  2131 lineto
  948  2135 lineto
  952  2138 lineto
  955  2142 lineto
  959  2146 lineto
  963  2149 lineto
  966  2153 lineto
  970  2156 lineto
  973  2159 lineto
  977  2163 lineto
  980  2166 lineto
  984  2169 lineto
  988  2172 lineto
  991  2176 lineto
  995  2179 lineto
  998  2182 lineto
 1002  2185 lineto
 1005  2188 lineto
 1009  2191 lineto
 1013  2194 lineto
 1016  2196 lineto
 1020  2199 lineto
 1023  2202 lineto
 1027  2205 lineto
 1030  2207 lineto
 1034  2210 lineto
 1038  2213 lineto
 1041  2215 lineto
 1045  2218 lineto
 1048  2220 lineto
 1052  2223 lineto
 1055  2225 lineto
 1059  2228 lineto
 1063  2230 lineto
 1066  2233 lineto
 1070  2235 lineto
 1073  2237 lineto
 1077  2240 lineto
 1080  2242 lineto
 1084  2244 lineto
 1088  2246 lineto
 1091  2249 lineto
 1095  2251 lineto
 1098  2253 lineto
 1102  2255 lineto
 1105  2257 lineto
 1109  2259 lineto
 1113  2261 lineto
 1116  2263 lineto
 1120  2265 lineto
 1123  2267 lineto
 1127  2269 lineto
 1131  2271 lineto
 1134  2273 lineto
 1138  2275 lineto
 1141  2277 lineto
 1145  2279 lineto
 1148  2281 lineto
 1152  2282 lineto
 1156  2284 lineto
 1159  2286 lineto
 1163  2288 lineto
 1166  2290 lineto
 1170  2291 lineto
 1173  2293 lineto
 1177  2295 lineto
 1181  2296 lineto
 1184  2298 lineto
 1188  2300 lineto
 1191  2301 lineto
 1195  2303 lineto
 1198  2305 lineto
 1202  2306 lineto
 1206  2308 lineto
 1209  2309 lineto
 1213  2311 lineto
 1216  2312 lineto
 1220  2314 lineto
 1223  2315 lineto
 1227  2317 lineto
 1231  2318 lineto
 1234  2320 lineto
 1238  2321 lineto
 1241  2323 lineto
 1245  2324 lineto
 1248  2325 lineto
 1252  2327 lineto
 1256  2328 lineto
 1259  2330 lineto
 1263  2331 lineto
 1266  2332 lineto
 1270  2334 lineto
 1273  2335 lineto
 1277  2336 lineto
 1281  2338 lineto
 1284  2339 lineto
 1288  2340 lineto
 1291  2341 lineto
 1295  2343 lineto
 1298  2344 lineto
 1302  2345 lineto
 1306  2346 lineto
 1309  2347 lineto
 1313  2349 lineto
 1316  2350 lineto
 1320  2351 lineto
 1324  2352 lineto
 1327  2353 lineto
 1331  2355 lineto
 1334  2356 lineto
 1338  2357 lineto
 1341  2358 lineto
 1345  2359 lineto
 1349  2360 lineto
 1352  2361 lineto
 1356  2362 lineto
 1359  2363 lineto
 1363  2364 lineto
 1366  2365 lineto
 1370  2366 lineto
 1374  2367 lineto
 1377  2368 lineto
 1381  2370 lineto
 1384  2371 lineto
 1388  2372 lineto
 1391  2372 lineto
 1395  2373 lineto
 1399  2374 lineto
 1402  2375 lineto
 1406  2376 lineto
 1409  2377 lineto
 1413  2378 lineto
 1416  2379 lineto
 1420  2380 lineto
 1424  2381 lineto
 1427  2382 lineto
 1431  2383 lineto
 1434  2384 lineto
 1438  2385 lineto
 1441  2385 lineto
 1445  2386 lineto
 1449  2387 lineto
 1452  2388 lineto
 1456  2389 lineto
 1459  2390 lineto
 1463  2391 lineto
 1466  2391 lineto
 1470  2392 lineto
1 setlinewidth
stroke
newpath
 1470  2392 moveto
 1474  2393 lineto
 1477  2394 lineto
 1481  2395 lineto
 1484  2395 lineto
 1488  2396 lineto
 1491  2397 lineto
 1495  2398 lineto
 1499  2398 lineto
 1502  2399 lineto
 1506  2400 lineto
 1509  2401 lineto
 1513  2401 lineto
 1516  2402 lineto
 1520  2403 lineto
 1524  2404 lineto
 1527  2404 lineto
 1531  2405 lineto
 1534  2406 lineto
 1538  2406 lineto
 1542  2407 lineto
 1545  2408 lineto
 1549  2408 lineto
 1552  2409 lineto
 1556  2410 lineto
 1559  2410 lineto
 1563  2411 lineto
 1567  2412 lineto
 1570  2412 lineto
 1574  2413 lineto
 1577  2414 lineto
 1581  2414 lineto
 1584  2415 lineto
 1588  2415 lineto
 1592  2416 lineto
 1595  2417 lineto
 1599  2417 lineto
 1602  2418 lineto
 1606  2418 lineto
 1609  2419 lineto
 1613  2419 lineto
 1617  2420 lineto
 1620  2421 lineto
 1624  2421 lineto
 1627  2422 lineto
 1631  2422 lineto
 1634  2423 lineto
 1638  2423 lineto
 1642  2424 lineto
1 setlinewidth
stroke
[] 0 setdash
newpath
 1642  2424 moveto
 1645  2424 lineto
 1649  2425 lineto
 1652  2425 lineto
 1656  2426 lineto
 1659  2426 lineto
 1663  2427 lineto
 1667  2427 lineto
 1670  2428 lineto
 1674  2428 lineto
 1677  2429 lineto
 1681  2429 lineto
 1684  2430 lineto
 1688  2430 lineto
 1692  2431 lineto
 1695  2431 lineto
 1699  2431 lineto
 1702  2432 lineto
 1706  2432 lineto
 1709  2433 lineto
 1713  2433 lineto
 1717  2434 lineto
 1720  2434 lineto
 1724  2434 lineto
 1727  2435 lineto
 1731  2435 lineto
 1735  2436 lineto
 1738  2436 lineto
 1742  2436 lineto
 1745  2437 lineto
 1749  2437 lineto
 1752  2437 lineto
 1756  2438 lineto
 1760  2438 lineto
 1763  2439 lineto
 1767  2439 lineto
 1770  2439 lineto
 1774  2440 lineto
 1777  2440 lineto
 1781  2440 lineto
 1785  2441 lineto
 1788  2441 lineto
 1792  2441 lineto
 1795  2441 lineto
 1799  2442 lineto
 1802  2442 lineto
 1806  2442 lineto
 1810  2443 lineto
 1813  2443 lineto
 1817  2443 lineto
 1820  2444 lineto
 1824  2444 lineto
 1827  2444 lineto
 1831  2444 lineto
 1835  2445 lineto
 1838  2445 lineto
 1842  2445 lineto
 1845  2445 lineto
 1849  2446 lineto
 1852  2446 lineto
 1856  2446 lineto
 1860  2446 lineto
 1863  2447 lineto
 1867  2447 lineto
 1870  2447 lineto
 1874  2447 lineto
 1877  2447 lineto
 1881  2448 lineto
 1885  2448 lineto
 1888  2448 lineto
 1892  2448 lineto
 1895  2448 lineto
 1899  2449 lineto
 1902  2449 lineto
 1906  2449 lineto
 1910  2449 lineto
 1913  2449 lineto
 1917  2449 lineto
 1920  2450 lineto
 1924  2450 lineto
 1927  2450 lineto
 1931  2450 lineto
 1935  2450 lineto
 1938  2450 lineto
 1942  2450 lineto
 1945  2451 lineto
 1949  2451 lineto
 1953  2451 lineto
 1956  2451 lineto
 1960  2451 lineto
 1963  2451 lineto
 1967  2451 lineto
 1970  2451 lineto
 1974  2451 lineto
 1978  2452 lineto
 1981  2452 lineto
 1985  2452 lineto
 1988  2452 lineto
 1992  2452 lineto
 1995  2452 lineto
 1999  2452 lineto
 2003  2452 lineto
 2006  2452 lineto
 2010  2452 lineto
 2013  2452 lineto
 2017  2452 lineto
 2020  2452 lineto
 2024  2452 lineto
 2028  2452 lineto
 2031  2452 lineto
 2035  2452 lineto
 2038  2453 lineto
 2042  2453 lineto
 2045  2453 lineto
 2049  2453 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
  777  2344 moveto
  780  2344 lineto
  784  2344 lineto
  787  2344 lineto
  791  2344 lineto
  795  2344 lineto
  798  2344 lineto
  802  2344 lineto
  805  2344 lineto
  809  2344 lineto
  812  2344 lineto
  816  2344 lineto
  820  2344 lineto
  823  2344 lineto
  827  2344 lineto
  830  2344 lineto
  834  2345 lineto
  837  2345 lineto
  841  2345 lineto
  845  2345 lineto
  848  2345 lineto
  852  2345 lineto
  855  2345 lineto
  859  2345 lineto
  862  2345 lineto
  866  2345 lineto
  870  2345 lineto
  873  2345 lineto
  877  2345 lineto
  880  2345 lineto
  884  2345 lineto
  887  2345 lineto
  891  2345 lineto
  895  2345 lineto
  898  2345 lineto
  902  2345 lineto
  905  2345 lineto
  909  2346 lineto
  913  2346 lineto
  916  2346 lineto
  920  2346 lineto
  923  2346 lineto
  927  2346 lineto
  930  2346 lineto
  934  2346 lineto
  938  2346 lineto
  941  2346 lineto
  945  2346 lineto
  948  2346 lineto
  952  2346 lineto
  955  2346 lineto
  959  2346 lineto
  963  2346 lineto
  966  2346 lineto
  970  2346 lineto
  973  2346 lineto
  977  2346 lineto
  980  2346 lineto
  984  2346 lineto
  988  2346 lineto
  991  2346 lineto
  995  2346 lineto
  998  2346 lineto
 1002  2346 lineto
 1005  2346 lineto
 1009  2346 lineto
 1013  2347 lineto
 1016  2347 lineto
 1020  2347 lineto
 1023  2347 lineto
 1027  2347 lineto
 1030  2347 lineto
 1034  2347 lineto
 1038  2347 lineto
 1041  2347 lineto
 1045  2347 lineto
 1048  2347 lineto
 1052  2347 lineto
 1055  2347 lineto
 1059  2347 lineto
 1063  2347 lineto
 1066  2347 lineto
 1070  2347 lineto
 1073  2347 lineto
 1077  2347 lineto
 1080  2347 lineto
 1084  2347 lineto
 1088  2347 lineto
 1091  2347 lineto
 1095  2347 lineto
 1098  2347 lineto
 1102  2347 lineto
 1105  2347 lineto
 1109  2347 lineto
 1113  2347 lineto
 1116  2347 lineto
 1120  2347 lineto
 1123  2347 lineto
 1127  2347 lineto
 1131  2347 lineto
 1134  2347 lineto
 1138  2347 lineto
 1141  2347 lineto
 1145  2347 lineto
 1148  2347 lineto
 1152  2347 lineto
 1156  2347 lineto
 1159  2347 lineto
 1163  2347 lineto
 1166  2347 lineto
 1170  2347 lineto
 1173  2347 lineto
 1177  2347 lineto
 1181  2348 lineto
 1184  2348 lineto
 1188  2348 lineto
 1191  2348 lineto
 1195  2348 lineto
 1198  2348 lineto
 1202  2348 lineto
 1206  2348 lineto
 1209  2348 lineto
 1213  2348 lineto
 1216  2348 lineto
 1220  2348 lineto
 1223  2348 lineto
 1227  2348 lineto
 1231  2348 lineto
 1234  2348 lineto
 1238  2348 lineto
 1241  2348 lineto
 1245  2348 lineto
 1248  2348 lineto
 1252  2348 lineto
 1256  2348 lineto
 1259  2348 lineto
 1263  2348 lineto
 1266  2348 lineto
 1270  2348 lineto
 1273  2348 lineto
 1277  2348 lineto
 1281  2348 lineto
 1284  2348 lineto
 1288  2348 lineto
 1291  2348 lineto
 1295  2348 lineto
 1298  2348 lineto
 1302  2348 lineto
 1306  2348 lineto
 1309  2348 lineto
 1313  2348 lineto
 1316  2348 lineto
 1320  2348 lineto
 1324  2348 lineto
 1327  2348 lineto
 1331  2348 lineto
 1334  2348 lineto
 1338  2348 lineto
 1341  2348 lineto
 1345  2348 lineto
 1349  2348 lineto
 1352  2348 lineto
 1356  2348 lineto
 1359  2348 lineto
 1363  2348 lineto
 1366  2348 lineto
 1370  2348 lineto
 1374  2348 lineto
 1377  2348 lineto
 1381  2348 lineto
 1384  2348 lineto
 1388  2348 lineto
 1391  2348 lineto
 1395  2348 lineto
 1399  2348 lineto
 1402  2348 lineto
 1406  2348 lineto
 1409  2348 lineto
 1413  2348 lineto
 1416  2348 lineto
 1420  2348 lineto
 1424  2348 lineto
 1427  2348 lineto
 1431  2348 lineto
 1434  2348 lineto
 1438  2348 lineto
 1441  2348 lineto
 1445  2348 lineto
 1449  2348 lineto
 1452  2348 lineto
 1456  2348 lineto
 1459  2348 lineto
 1463  2348 lineto
 1466  2348 lineto
 1470  2348 lineto
1 setlinewidth
stroke
newpath
 1470  2348 moveto
 1474  2348 lineto
 1477  2348 lineto
 1481  2348 lineto
 1484  2348 lineto
 1488  2348 lineto
 1491  2348 lineto
 1495  2348 lineto
 1499  2348 lineto
 1502  2348 lineto
 1506  2349 lineto
 1509  2349 lineto
 1513  2349 lineto
 1516  2349 lineto
 1520  2349 lineto
 1524  2349 lineto
 1527  2349 lineto
 1531  2349 lineto
 1534  2349 lineto
 1538  2349 lineto
 1542  2349 lineto
 1545  2349 lineto
 1549  2349 lineto
 1552  2349 lineto
 1556  2349 lineto
 1559  2349 lineto
 1563  2349 lineto
 1567  2349 lineto
 1570  2349 lineto
 1574  2349 lineto
 1577  2349 lineto
 1581  2349 lineto
 1584  2349 lineto
 1588  2349 lineto
 1592  2349 lineto
 1595  2349 lineto
 1599  2349 lineto
 1602  2349 lineto
 1606  2349 lineto
 1609  2349 lineto
 1613  2349 lineto
 1617  2349 lineto
 1620  2349 lineto
 1624  2349 lineto
 1627  2349 lineto
 1631  2349 lineto
 1634  2349 lineto
 1638  2349 lineto
 1642  2349 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
 1642  2349 moveto
 1645  2349 lineto
 1649  2349 lineto
 1652  2349 lineto
 1656  2349 lineto
 1659  2349 lineto
 1663  2349 lineto
 1667  2349 lineto
 1670  2349 lineto
 1674  2349 lineto
 1677  2349 lineto
 1681  2349 lineto
 1684  2349 lineto
 1688  2349 lineto
 1692  2349 lineto
 1695  2349 lineto
 1699  2349 lineto
 1702  2349 lineto
 1706  2349 lineto
 1709  2349 lineto
 1713  2349 lineto
 1717  2349 lineto
 1720  2349 lineto
 1724  2349 lineto
 1727  2349 lineto
 1731  2349 lineto
 1735  2349 lineto
 1738  2349 lineto
 1742  2349 lineto
 1745  2349 lineto
 1749  2349 lineto
 1752  2349 lineto
 1756  2349 lineto
 1760  2349 lineto
 1763  2349 lineto
 1767  2349 lineto
 1770  2349 lineto
 1774  2349 lineto
 1777  2349 lineto
 1781  2349 lineto
 1785  2349 lineto
 1788  2349 lineto
 1792  2349 lineto
 1795  2349 lineto
 1799  2349 lineto
 1802  2349 lineto
 1806  2349 lineto
 1810  2349 lineto
 1813  2349 lineto
 1817  2349 lineto
 1820  2349 lineto
 1824  2349 lineto
 1827  2349 lineto
 1831  2349 lineto
 1835  2349 lineto
 1838  2349 lineto
 1842  2349 lineto
 1845  2349 lineto
 1849  2349 lineto
 1852  2349 lineto
 1856  2349 lineto
 1860  2349 lineto
 1863  2349 lineto
 1867  2349 lineto
 1870  2349 lineto
 1874  2349 lineto
 1877  2349 lineto
 1881  2349 lineto
 1885  2349 lineto
 1888  2349 lineto
 1892  2349 lineto
 1895  2349 lineto
 1899  2349 lineto
 1902  2349 lineto
 1906  2349 lineto
 1910  2349 lineto
 1913  2349 lineto
 1917  2349 lineto
 1920  2349 lineto
 1924  2349 lineto
 1927  2349 lineto
 1931  2349 lineto
 1935  2349 lineto
 1938  2349 lineto
 1942  2349 lineto
 1945  2349 lineto
 1949  2349 lineto
 1953  2349 lineto
 1956  2349 lineto
 1960  2349 lineto
 1963  2349 lineto
 1967  2349 lineto
 1970  2349 lineto
 1974  2349 lineto
 1978  2349 lineto
 1981  2349 lineto
 1985  2349 lineto
 1988  2349 lineto
 1992  2349 lineto
 1995  2349 lineto
 1999  2349 lineto
 2003  2349 lineto
 2006  2349 lineto
 2010  2349 lineto
 2013  2349 lineto
 2017  2349 lineto
 2020  2349 lineto
 2024  2349 lineto
 2028  2349 lineto
 2031  2349 lineto
 2035  2349 lineto
 2038  2349 lineto
 2042  2349 lineto
 2045  2349 lineto
 2049  2349 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
  777  2281 moveto
  780  2281 lineto
  784  2281 lineto
  787  2282 lineto
  791  2282 lineto
  795  2282 lineto
  798  2283 lineto
  802  2283 lineto
  805  2284 lineto
  809  2285 lineto
  812  2285 lineto
  816  2286 lineto
  820  2287 lineto
  823  2288 lineto
  827  2289 lineto
  830  2289 lineto
  834  2290 lineto
  837  2291 lineto
  841  2292 lineto
  845  2293 lineto
  848  2294 lineto
  852  2294 lineto
  855  2295 lineto
  859  2296 lineto
  862  2297 lineto
  866  2298 lineto
  870  2299 lineto
  873  2299 lineto
  877  2300 lineto
  880  2301 lineto
  884  2302 lineto
  887  2302 lineto
  891  2303 lineto
  895  2304 lineto
  898  2305 lineto
  902  2305 lineto
  905  2306 lineto
  909  2307 lineto
  913  2308 lineto
  916  2308 lineto
  920  2309 lineto
  923  2310 lineto
  927  2310 lineto
  930  2311 lineto
  934  2312 lineto
  938  2312 lineto
  941  2313 lineto
  945  2313 lineto
  948  2314 lineto
  952  2315 lineto
  955  2315 lineto
  959  2316 lineto
  963  2316 lineto
  966  2317 lineto
  970  2317 lineto
  973  2318 lineto
  977  2318 lineto
  980  2319 lineto
  984  2319 lineto
  988  2320 lineto
  991  2320 lineto
  995  2321 lineto
  998  2321 lineto
 1002  2322 lineto
 1005  2322 lineto
 1009  2323 lineto
 1013  2323 lineto
 1016  2324 lineto
 1020  2324 lineto
 1023  2325 lineto
 1027  2325 lineto
 1030  2326 lineto
 1034  2326 lineto
 1038  2326 lineto
 1041  2327 lineto
 1045  2327 lineto
 1048  2328 lineto
 1052  2328 lineto
 1055  2328 lineto
 1059  2329 lineto
 1063  2329 lineto
 1066  2330 lineto
 1070  2330 lineto
 1073  2330 lineto
 1077  2331 lineto
 1080  2331 lineto
 1084  2331 lineto
 1088  2332 lineto
 1091  2332 lineto
 1095  2332 lineto
 1098  2333 lineto
 1102  2333 lineto
 1105  2333 lineto
 1109  2334 lineto
 1113  2334 lineto
 1116  2334 lineto
 1120  2335 lineto
 1123  2335 lineto
 1127  2335 lineto
 1131  2336 lineto
 1134  2336 lineto
 1138  2336 lineto
 1141  2337 lineto
 1145  2337 lineto
 1148  2337 lineto
 1152  2338 lineto
 1156  2338 lineto
 1159  2338 lineto
 1163  2338 lineto
 1166  2339 lineto
 1170  2339 lineto
 1173  2339 lineto
 1177  2339 lineto
 1181  2340 lineto
 1184  2340 lineto
 1188  2340 lineto
 1191  2341 lineto
 1195  2341 lineto
 1198  2341 lineto
 1202  2341 lineto
 1206  2342 lineto
 1209  2342 lineto
 1213  2342 lineto
 1216  2342 lineto
 1220  2343 lineto
 1223  2343 lineto
 1227  2343 lineto
 1231  2343 lineto
 1234  2343 lineto
 1238  2344 lineto
 1241  2344 lineto
 1245  2344 lineto
 1248  2344 lineto
 1252  2345 lineto
 1256  2345 lineto
 1259  2345 lineto
 1263  2345 lineto
 1266  2345 lineto
 1270  2346 lineto
 1273  2346 lineto
 1277  2346 lineto
 1281  2346 lineto
 1284  2347 lineto
 1288  2347 lineto
 1291  2347 lineto
 1295  2347 lineto
 1298  2347 lineto
 1302  2348 lineto
 1306  2348 lineto
 1309  2348 lineto
 1313  2348 lineto
 1316  2348 lineto
 1320  2348 lineto
 1324  2349 lineto
 1327  2349 lineto
 1331  2349 lineto
 1334  2349 lineto
 1338  2349 lineto
 1341  2350 lineto
 1345  2350 lineto
 1349  2350 lineto
 1352  2350 lineto
 1356  2350 lineto
 1359  2350 lineto
 1363  2351 lineto
 1366  2351 lineto
 1370  2351 lineto
 1374  2351 lineto
 1377  2351 lineto
 1381  2351 lineto
 1384  2352 lineto
 1388  2352 lineto
 1391  2352 lineto
 1395  2352 lineto
 1399  2352 lineto
 1402  2352 lineto
 1406  2353 lineto
 1409  2353 lineto
 1413  2353 lineto
 1416  2353 lineto
 1420  2353 lineto
 1424  2353 lineto
 1427  2353 lineto
 1431  2354 lineto
 1434  2354 lineto
 1438  2354 lineto
 1441  2354 lineto
 1445  2354 lineto
 1449  2354 lineto
 1452  2354 lineto
 1456  2355 lineto
 1459  2355 lineto
 1463  2355 lineto
 1466  2355 lineto
 1470  2355 lineto
1 setlinewidth
stroke
newpath
 1470  2355 moveto
 1474  2355 lineto
 1477  2355 lineto
 1481  2355 lineto
 1484  2356 lineto
 1488  2356 lineto
 1491  2356 lineto
 1495  2356 lineto
 1499  2356 lineto
 1502  2356 lineto
 1506  2356 lineto
 1509  2356 lineto
 1513  2357 lineto
 1516  2357 lineto
 1520  2357 lineto
 1524  2357 lineto
 1527  2357 lineto
 1531  2357 lineto
 1534  2357 lineto
 1538  2357 lineto
 1542  2357 lineto
 1545  2358 lineto
 1549  2358 lineto
 1552  2358 lineto
 1556  2358 lineto
 1559  2358 lineto
 1563  2358 lineto
 1567  2358 lineto
 1570  2358 lineto
 1574  2358 lineto
 1577  2358 lineto
 1581  2359 lineto
 1584  2359 lineto
 1588  2359 lineto
 1592  2359 lineto
 1595  2359 lineto
 1599  2359 lineto
 1602  2359 lineto
 1606  2359 lineto
 1609  2359 lineto
 1613  2359 lineto
 1617  2359 lineto
 1620  2360 lineto
 1624  2360 lineto
 1627  2360 lineto
 1631  2360 lineto
 1634  2360 lineto
 1638  2360 lineto
 1642  2360 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
 1642  2360 moveto
 1645  2360 lineto
 1649  2360 lineto
 1652  2360 lineto
 1656  2360 lineto
 1659  2361 lineto
 1663  2361 lineto
 1667  2361 lineto
 1670  2361 lineto
 1674  2361 lineto
 1677  2361 lineto
 1681  2361 lineto
 1684  2361 lineto
 1688  2361 lineto
 1692  2361 lineto
 1695  2361 lineto
 1699  2361 lineto
 1702  2361 lineto
 1706  2361 lineto
 1709  2362 lineto
 1713  2362 lineto
 1717  2362 lineto
 1720  2362 lineto
 1724  2362 lineto
 1727  2362 lineto
 1731  2362 lineto
 1735  2362 lineto
 1738  2362 lineto
 1742  2362 lineto
 1745  2362 lineto
 1749  2362 lineto
 1752  2362 lineto
 1756  2362 lineto
 1760  2362 lineto
 1763  2362 lineto
 1767  2363 lineto
 1770  2363 lineto
 1774  2363 lineto
 1777  2363 lineto
 1781  2363 lineto
 1785  2363 lineto
 1788  2363 lineto
 1792  2363 lineto
 1795  2363 lineto
 1799  2363 lineto
 1802  2363 lineto
 1806  2363 lineto
 1810  2363 lineto
 1813  2363 lineto
 1817  2363 lineto
 1820  2363 lineto
 1824  2363 lineto
 1827  2363 lineto
 1831  2363 lineto
 1835  2363 lineto
 1838  2363 lineto
 1842  2364 lineto
 1845  2364 lineto
 1849  2364 lineto
 1852  2364 lineto
 1856  2364 lineto
 1860  2364 lineto
 1863  2364 lineto
 1867  2364 lineto
 1870  2364 lineto
 1874  2364 lineto
 1877  2364 lineto
 1881  2364 lineto
 1885  2364 lineto
 1888  2364 lineto
 1892  2364 lineto
 1895  2364 lineto
 1899  2364 lineto
 1902  2364 lineto
 1906  2364 lineto
 1910  2364 lineto
 1913  2364 lineto
 1917  2364 lineto
 1920  2364 lineto
 1924  2364 lineto
 1927  2364 lineto
 1931  2364 lineto
 1935  2364 lineto
 1938  2364 lineto
 1942  2364 lineto
 1945  2364 lineto
 1949  2364 lineto
 1953  2364 lineto
 1956  2364 lineto
 1960  2364 lineto
 1963  2364 lineto
 1967  2364 lineto
 1970  2365 lineto
 1974  2365 lineto
 1978  2365 lineto
 1981  2365 lineto
 1985  2365 lineto
 1988  2365 lineto
 1992  2365 lineto
 1995  2365 lineto
 1999  2365 lineto
 2003  2365 lineto
 2006  2365 lineto
 2010  2365 lineto
 2013  2365 lineto
 2017  2365 lineto
 2020  2365 lineto
 2024  2365 lineto
 2028  2365 lineto
 2031  2365 lineto
 2035  2365 lineto
 2038  2365 lineto
 2042  2365 lineto
 2045  2365 lineto
 2049  2365 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
  777  2205 moveto
  780  2206 lineto
  784  2206 lineto
  787  2207 lineto
  791  2208 lineto
  795  2209 lineto
  798  2210 lineto
  802  2211 lineto
  805  2212 lineto
  809  2214 lineto
  812  2215 lineto
  816  2217 lineto
  820  2218 lineto
  823  2220 lineto
  827  2222 lineto
  830  2223 lineto
  834  2225 lineto
  837  2227 lineto
  841  2229 lineto
  845  2231 lineto
  848  2232 lineto
  852  2234 lineto
  855  2236 lineto
  859  2238 lineto
  862  2239 lineto
  866  2241 lineto
  870  2243 lineto
  873  2245 lineto
  877  2246 lineto
  880  2248 lineto
  884  2250 lineto
  887  2251 lineto
  891  2253 lineto
  895  2255 lineto
  898  2256 lineto
  902  2258 lineto
  905  2259 lineto
  909  2261 lineto
  913  2262 lineto
  916  2264 lineto
  920  2265 lineto
  923  2266 lineto
  927  2268 lineto
  930  2269 lineto
  934  2271 lineto
  938  2272 lineto
  941  2273 lineto
  945  2274 lineto
  948  2276 lineto
  952  2277 lineto
  955  2278 lineto
  959  2279 lineto
  963  2281 lineto
  966  2282 lineto
  970  2283 lineto
  973  2284 lineto
  977  2285 lineto
  980  2286 lineto
  984  2287 lineto
  988  2288 lineto
  991  2290 lineto
  995  2291 lineto
  998  2292 lineto
 1002  2293 lineto
 1005  2294 lineto
 1009  2295 lineto
 1013  2296 lineto
 1016  2297 lineto
 1020  2298 lineto
 1023  2298 lineto
 1027  2299 lineto
 1030  2300 lineto
 1034  2301 lineto
 1038  2302 lineto
 1041  2303 lineto
 1045  2304 lineto
 1048  2305 lineto
 1052  2306 lineto
 1055  2306 lineto
 1059  2307 lineto
 1063  2308 lineto
 1066  2309 lineto
 1070  2310 lineto
 1073  2310 lineto
 1077  2311 lineto
 1080  2312 lineto
 1084  2313 lineto
 1088  2314 lineto
 1091  2314 lineto
 1095  2315 lineto
 1098  2316 lineto
 1102  2316 lineto
 1105  2317 lineto
 1109  2318 lineto
 1113  2319 lineto
 1116  2319 lineto
 1120  2320 lineto
 1123  2321 lineto
 1127  2321 lineto
 1131  2322 lineto
 1134  2323 lineto
 1138  2323 lineto
 1141  2324 lineto
 1145  2325 lineto
 1148  2325 lineto
 1152  2326 lineto
 1156  2326 lineto
 1159  2327 lineto
 1163  2328 lineto
 1166  2328 lineto
 1170  2329 lineto
 1173  2329 lineto
 1177  2330 lineto
 1181  2331 lineto
 1184  2331 lineto
 1188  2332 lineto
 1191  2332 lineto
 1195  2333 lineto
 1198  2333 lineto
 1202  2334 lineto
 1206  2334 lineto
 1209  2335 lineto
 1213  2335 lineto
 1216  2336 lineto
 1220  2336 lineto
 1223  2337 lineto
 1227  2337 lineto
 1231  2338 lineto
 1234  2338 lineto
 1238  2339 lineto
 1241  2339 lineto
 1245  2340 lineto
 1248  2340 lineto
 1252  2341 lineto
 1256  2341 lineto
 1259  2342 lineto
 1263  2342 lineto
 1266  2343 lineto
 1270  2343 lineto
 1273  2344 lineto
 1277  2344 lineto
 1281  2344 lineto
 1284  2345 lineto
 1288  2345 lineto
 1291  2346 lineto
 1295  2346 lineto
 1298  2347 lineto
 1302  2347 lineto
 1306  2347 lineto
 1309  2348 lineto
 1313  2348 lineto
 1316  2349 lineto
 1320  2349 lineto
 1324  2349 lineto
 1327  2350 lineto
 1331  2350 lineto
 1334  2351 lineto
 1338  2351 lineto
 1341  2351 lineto
 1345  2352 lineto
 1349  2352 lineto
 1352  2352 lineto
 1356  2353 lineto
 1359  2353 lineto
 1363  2354 lineto
 1366  2354 lineto
 1370  2354 lineto
 1374  2355 lineto
 1377  2355 lineto
 1381  2355 lineto
 1384  2356 lineto
 1388  2356 lineto
 1391  2356 lineto
 1395  2357 lineto
 1399  2357 lineto
 1402  2357 lineto
 1406  2358 lineto
 1409  2358 lineto
 1413  2358 lineto
 1416  2359 lineto
 1420  2359 lineto
 1424  2359 lineto
 1427  2359 lineto
 1431  2360 lineto
 1434  2360 lineto
 1438  2360 lineto
 1441  2361 lineto
 1445  2361 lineto
 1449  2361 lineto
 1452  2362 lineto
 1456  2362 lineto
 1459  2362 lineto
 1463  2362 lineto
 1466  2363 lineto
 1470  2363 lineto
1 setlinewidth
stroke
newpath
 1470  2363 moveto
 1474  2363 lineto
 1477  2364 lineto
 1481  2364 lineto
 1484  2364 lineto
 1488  2364 lineto
 1491  2365 lineto
 1495  2365 lineto
 1499  2365 lineto
 1502  2365 lineto
 1506  2366 lineto
 1509  2366 lineto
 1513  2366 lineto
 1516  2366 lineto
 1520  2367 lineto
 1524  2367 lineto
 1527  2367 lineto
 1531  2367 lineto
 1534  2368 lineto
 1538  2368 lineto
 1542  2368 lineto
 1545  2368 lineto
 1549  2368 lineto
 1552  2369 lineto
 1556  2369 lineto
 1559  2369 lineto
 1563  2369 lineto
 1567  2370 lineto
 1570  2370 lineto
 1574  2370 lineto
 1577  2370 lineto
 1581  2370 lineto
 1584  2371 lineto
 1588  2371 lineto
 1592  2371 lineto
 1595  2371 lineto
 1599  2371 lineto
 1602  2372 lineto
 1606  2372 lineto
 1609  2372 lineto
 1613  2372 lineto
 1617  2372 lineto
 1620  2373 lineto
 1624  2373 lineto
 1627  2373 lineto
 1631  2373 lineto
 1634  2373 lineto
 1638  2374 lineto
 1642  2374 lineto
1 setlinewidth
stroke
[17 17] 0 setdash
newpath
 1642  2374 moveto
 1645  2374 lineto
 1649  2374 lineto
 1652  2374 lineto
 1656  2374 lineto
 1659  2375 lineto
 1663  2375 lineto
 1667  2375 lineto
 1670  2375 lineto
 1674  2375 lineto
 1677  2375 lineto
 1681  2376 lineto
 1684  2376 lineto
 1688  2376 lineto
 1692  2376 lineto
 1695  2376 lineto
 1699  2376 lineto
 1702  2376 lineto
 1706  2377 lineto
 1709  2377 lineto
 1713  2377 lineto
 1717  2377 lineto
 1720  2377 lineto
 1724  2377 lineto
 1727  2377 lineto
 1731  2378 lineto
 1735  2378 lineto
 1738  2378 lineto
 1742  2378 lineto
 1745  2378 lineto
 1749  2378 lineto
 1752  2378 lineto
 1756  2378 lineto
 1760  2379 lineto
 1763  2379 lineto
 1767  2379 lineto
 1770  2379 lineto
 1774  2379 lineto
 1777  2379 lineto
 1781  2379 lineto
 1785  2379 lineto
 1788  2379 lineto
 1792  2380 lineto
 1795  2380 lineto
 1799  2380 lineto
 1802  2380 lineto
 1806  2380 lineto
 1810  2380 lineto
 1813  2380 lineto
 1817  2380 lineto
 1820  2380 lineto
 1824  2380 lineto
 1827  2381 lineto
 1831  2381 lineto
 1835  2381 lineto
 1838  2381 lineto
 1842  2381 lineto
 1845  2381 lineto
 1849  2381 lineto
 1852  2381 lineto
 1856  2381 lineto
 1860  2381 lineto
 1863  2381 lineto
 1867  2381 lineto
 1870  2382 lineto
 1874  2382 lineto
 1877  2382 lineto
 1881  2382 lineto
 1885  2382 lineto
 1888  2382 lineto
 1892  2382 lineto
 1895  2382 lineto
 1899  2382 lineto
 1902  2382 lineto
 1906  2382 lineto
 1910  2382 lineto
 1913  2382 lineto
 1917  2382 lineto
 1920  2382 lineto
 1924  2382 lineto
 1927  2383 lineto
 1931  2383 lineto
 1935  2383 lineto
 1938  2383 lineto
 1942  2383 lineto
 1945  2383 lineto
 1949  2383 lineto
 1953  2383 lineto
 1956  2383 lineto
 1960  2383 lineto
 1963  2383 lineto
 1967  2383 lineto
 1970  2383 lineto
 1974  2383 lineto
 1978  2383 lineto
 1981  2383 lineto
 1985  2383 lineto
 1988  2383 lineto
 1992  2383 lineto
 1995  2383 lineto
 1999  2383 lineto
 2003  2383 lineto
 2006  2383 lineto
 2010  2383 lineto
 2013  2383 lineto
 2017  2383 lineto
 2020  2383 lineto
 2024  2383 lineto
 2028  2383 lineto
 2031  2383 lineto
 2035  2383 lineto
 2038  2383 lineto
 2042  2383 lineto
 2045  2383 lineto
 2049  2383 lineto
1 setlinewidth
stroke
showpage
